Theoretical level energies, radiative lifetimes and transitions in W IX

The atomic states of the W IX (W8+) tungsten ion lying below the W9+ ionisation threshold have been studied theoretically, employing the multiconfiguration Dirac-Hartree-Fock method with configuration interaction. The level electronic structures and their energies are presented. The electric dipole (E1), magnetic dipole (M1), electric quadrupole (E2), and magnetic quadrupole (M2) radiative transitions have been computed in order to calculate the radiative lifetimes of given states. Transition wavelengths, energies, and decay rates are also presented for selected high-intensity E1 transitions. The configuration interaction method was applied to estimate electron correlation effects. The aim of the present research was to fill a lack of atomic data for low-charged tungsten ions, which may be useful in low-temperature plasma diagnostics and may form the base for collisional-radiative modelling of spectra for low-charged tungsten ions.

==> Wix_levels_table.tex <==
\setlength{\LTcapwidth}{\linewidth}
\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt} 
\setlength{\tabcolsep}{0.5\tabcolsep}
\renewcommand{\arraystretch}{1.0}

\begin{longtable}{@{\extracolsep{\fill}} rcc >{\raggedright\arraybackslash}p{0.6\linewidth} rrrr}
\caption{Atomic levels of \Wix.\label{tab:Wix}}
No. & $J$ & $p$ & $LS$-composition & $E$ (\cmm) & $E$ (eV) & $\tau_l$ (s) & $\tau_v$ (s) \\
\midrule
\endfirsthead
\multicolumn{8}{l}{Table \ref{tab:Wix} (continued)}\\
\midrule
No. & $J$ & $p$ & $LS$-composition & $E$ (\cmm) & $E$ (eV) & $\tau_l$ (s) & $\tau_v$ (s) \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
1 & 2 &  +    &  0.76~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{3}P$ + 0.24~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{1}D$  & 0 & 0.0000 & -- & -- \\
2 & 4 &  +    &  0.81~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{5}~^{3}F$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{5}~^{1}G$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{5}~^{3}G$  & 9440 & 1.1704 & 1.37E+03 & 6.22E+01 \\
3 & 3 &  +    &  0.59~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{5}~^{1}F$ + 0.28~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{5}~^{3}D$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{5}~^{3}F$  & 10445 & 1.2950 & 5.47E+02 & 6.67E+01 \\
4 & 5 &  +    &  1.00~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{5}~^{3}G$                                             & 14767 & 1.8309 & 3.15E+00 & 3.15E+00 \\
5 & 3 &  +    &  0.62~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{5}~^{3}F$ + 0.17~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{5}~^{3}G$ + 0.15~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{5}~^{1}F$  & 24791 & 3.0737 & 1.33E-02 & 1.33E-02 \\
6 & 0 &  +    &  0.52~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{1}S$ + 0.48~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{3}P$  & 26393 & 3.2723 & 4.18E-01 & 4.67E+00 \\
7 & 2 &  +    &  0.57~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{5}~^{1}D$ + 0.24~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{5}~^{3}F$ + 0.19~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{5}~^{3}D$  & 26847 & 3.3286 & 2.01E+00 & 2.17E+00 \\
8 & 2 &  +    &  0.56~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{5}~^{3}D$ + 0.44~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{5}~^{3}F$  & 31473 & 3.9022 & 9.85E-03 & 9.83E-03 \\
9 & 4 &  +    &  0.53~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{5}~^{3}G$ + 0.47~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{5}~^{1}G$  & 38190 & 4.7350 & 5.06E-03 & 5.05E-03 \\
10 & 1 &  +    &  1.00~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{5}~^{3}D$                                             & 40417 & 5.0110 & 2.78E-02 & 2.77E-02 \\
11 & 6 &  +    &  0.99~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{6}~^{3}H$                                             & 56443 & 6.9980 & 4.14E-01 & 1.01E-01 \\
12 & 4 &  +    &  0.58~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{6}~^{3}F$ + 0.35~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{6}~^{1}G$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{6}~^{3}H$  & 65554 & 8.1276 & 1.62E-01 & 5.71E-02 \\
13 & 5 &  +    &  1.00~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{6}~^{3}H$                                             & 72409 & 8.9776 & 9.13E-03 & 8.66E-03 \\
14 & 4 &  +    &  0.51~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{6}~^{3}H$ + 0.33~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{6}~^{3}F$ + 0.17~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{6}~^{1}G$  & 79885 & 9.9045 & 2.15E-02 & 1.83E-02 \\
15 & 3 &  +    &  1.00~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{6}~^{3}F$                                             & 83361 & 10.3354 & 1.11E-02 & 1.02E-02 \\
16 & 2 &  +    &  0.72~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{6}~^{3}F$ + 0.26~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{6}~^{1}D$ + 0.03~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{6}~^{3}P$  & 83684 & 10.3755 & 1.15E-01 & 5.61E-02 \\
17 & 1 &  +    &  1.00~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{3}P$                                  & 85630 & 10.6168 & 7.97E-05 & 7.98E-05 \\
18 & 4 &  +    &  0.49~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{6}~^{1}G$ + 0.42~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{6}~^{3}H$ + 0.09~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{6}~^{3}F$  & 95161 & 11.7985 & 4.76E-03 & 4.64E-03 \\
19 & 2 &  +    &  0.76~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{1}D$ + 0.24~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{3}P$  & 101530 & 12.5881 & 1.22E-04 & 1.22E-04 \\
20 & 2 &  +    &  0.39~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{6}~^{3}P$ + 0.37~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{6}~^{1}D$ + 0.23~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{6}~^{3}F$  & 106798 & 13.2413 & 4.56E-03 & 4.40E-03 \\
21 & 3 &  +    &  0.64~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{5}~^{3}D$ + 0.24~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{5}~^{3}F$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{5}~^{1}F$  & 110930 & 13.7536 & 6.39E-05 & 6.43E-05 \\
22 & 4 &  +    &  0.43~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{5}~^{1}G$ + 0.37~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{5}~^{3}G$ + 0.19~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{5}~^{3}F$  & 113533 & 14.0763 & 6.04E-05 & 6.07E-05 \\
23 & 6 &  +    &  0.99~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{6}~^{1}I$                                             & 116028 & 14.3857 & 8.28E-03 & 7.33E-03 \\
24 & 0 &  +    &  0.92~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{6}~^{3}P$ + 0.08~$4f^{12}(^{1}_{1}S)\,5s^{2}\,5p^{6}~^{1}S$  & 120388 & 14.9262 & 1.35E-02 & 1.40E-02 \\
25 & 1 &  +    &  1.00~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{6}~^{3}P$                                             & 122864 & 15.2331 & 8.41E-03 & 7.69E-03 \\
26 & 3 &  +    &  0.77~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{5}~^{3}G$ + 0.16~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{5}~^{1}F$ + 0.05~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{5}~^{3}F$  & 124043 & 15.3794 & 6.60E-05 & 6.60E-05 \\
27 & 2 &  +    &  0.58~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{6}~^{3}P$ + 0.37~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{6}~^{1}D$ + 0.05~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{6}~^{3}F$  & 126048 & 15.6280 & 3.77E-03 & 3.68E-03 \\
28 & 2 &  +    &  0.43~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{5}~^{1}D$ + 0.33~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{5}~^{3}F$ + 0.24~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{5}~^{3}D$  & 132931 & 16.4814 & 5.69E-05 & 5.74E-05 \\
29 & 0 &  +    &  0.92~$4f^{12}(^{1}_{1}S)\,5s^{2}\,5p^{6}~^{1}S$ + 0.08~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{6}~^{3}P$  & 187738 & 23.2765 & 5.98E-04 & 7.34E-04 \\
30 & 0 &  +    &  0.52~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{3}P$ + 0.48~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{1}S$  & 201003 & 24.9212 & 2.25E-05 & 2.31E-05 \\
31 & 2 &  -    &  0.25~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{4}_{3}S)~^{4}S\,5d~^{5}D$ + 0.20~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{3}D)~^{2}D\,5d~^{3}F$ + 0.15~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{1}P)~^{2}P\,5d~^{3}D$  & 347324 & 43.0627 & 9.31E-10 & 1.18E-09 \\
32 & 4 &  -    &  0.52~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}D$ + 0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}D$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{3}F$  & 347410 & 43.0733 & 1.89E-09 & 2.74E-09 \\
33 & 3 &  -    &  0.38~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}P$ + 0.22~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}G\,5d~^{3}D$ + 0.14~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}G\,5d~^{3}D$  & 351240 & 43.5482 & 7.69E-09 & 6.69E-09 \\
34 & 3 &  -    &  0.38~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{4}_{3}S)~^{4}S\,5d~^{5}D$ + 0.21~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{1}P)~^{2}P\,5d~^{3}F$ + 0.12~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{1}P)~^{2}P\,5d~^{3}D$  & 351871 & 43.6264 & 9.03E-10 & 1.48E-09 \\
35 & 0 &  -    &  0.52~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{4}_{3}S)~^{4}S\,5d~^{5}D$ + 0.34~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{1}P)~^{2}P\,5d~^{3}P$ + 0.09~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{3}D)~^{2}D\,5d~^{1}S$  & 352346 & 43.6853 & 3.62E-09 & 3.41E-09 \\
36 & 2 &  -    &  1.00~$4f^{14}(^{1}_{1}S)\,5s~^{2}S\,5p^{5}~^{3}P$                                   & 352893 & 43.7531 & 1.98E-11 & 2.33E-11 \\
37 & 1 &  -    &  0.54~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{4}_{3}S)~^{4}S\,5d~^{5}D$ + 0.23~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{1}P)~^{2}P\,5d~^{3}P$ + 0.09~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{1}P)~^{2}P\,5d~^{3}D$  & 355274 & 44.0483 & 1.40E-10 & 1.58E-10 \\
38 & 5 &  -    &  0.41~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}F$ + 0.22~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}G$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{3}G$  & 355884 & 44.1240 & 5.39E-09 & 1.12E-08 \\
39 & 6 &  -    &  0.25~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}H$ + 0.17~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}H$ + 0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}G$  & 356366 & 44.1837 & 3.67E-08 & 1.18E-07 \\
40 & 3 &  -    &  0.45~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}D\,5d~^{3}G$ + 0.05~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{5}G$ + 0.04~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}H$  & 356526 & 44.2036 & 3.02E-09 & 4.42E-09 \\
41 & 4 &  -    &  0.17~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{5}G$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{3}G$ + 0.07~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{3}H$  & 357808 & 44.3626 & 3.28E-09 & 4.57E-09 \\
42 & 5 &  -    &  0.19~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}H$ + 0.14~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}H$ + 0.07~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}G\,5d~^{3}H$  & 358087 & 44.3971 & 5.75E-09 & 7.86E-09 \\
43 & 7 &  -    &  0.29~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}H$ + 0.28~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}I$ + 0.19~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}H$  & 359627 & 44.5881 & 2.02E-02 & 2.02E-02 \\
44 & 2 &  -    &  0.17~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{5}S$ + 0.15~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}P$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}F\,5d~^{3}P$  & 360745 & 44.7267 & 7.21E-09 & 5.46E-09 \\
45 & 4 &  -    &  0.48~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{4}_{3}S)~^{4}S\,5d~^{5}D$ + 0.36~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{1}P)~^{2}P\,5d~^{3}F$ + 0.09~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{3}D)~^{2}D\,5d~^{3}G$  & 361459 & 44.8152 & 1.15E-02 & 1.15E-02 \\
46 & 3 &  -    &  0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}D$ + 0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}F\,5d~^{3}D$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}D$  & 362256 & 44.9141 & 1.75E-09 & 1.74E-09 \\
47 & 4 &  -    &  0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}G$ + 0.07~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}G\,5d~^{3}G$ + 0.07~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}D\,5d~^{3}G$  & 362804 & 44.9819 & 1.12E-09 & 1.27E-09 \\
48 & 6 &  -    &  0.50~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}G$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}H$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{5}G$  & 362957 & 45.0010 & 2.37E-08 & 6.83E-08 \\
49 & 2 &  -    &  0.32~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}D\,5d~^{3}F$ + 0.14~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{5}G$ + 0.06~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{5}F$  & 364295 & 45.1668 & 1.01E-08 & 1.33E-08 \\
50 & 0 &  -    &  0.47~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}D\,5d~^{3}P$ + 0.18~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}D\,5d~^{1}S$ + 0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}P\,5d~^{3}P$  & 364299 & 45.1673 & 1.70E-08 & 1.52E-08 \\
51 & 1 &  -    &  0.15~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{5}D$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{5}P$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}D\,5d~^{3}D$  & 365644 & 45.3340 & 7.82E-09 & 5.43E-09 \\
52 & 5 &  -    &  0.17~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}F$ + 0.15~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{5}G$ + 0.15~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}F$  & 366149 & 45.3967 & 1.72E-07 & 2.40E-07 \\
53 & 4 &  -    &  0.17~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}D\,5d~^{3}G$ + 0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}F$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{5}F$  & 366174 & 45.3998 & 3.43E-09 & 5.09E-09 \\
54 & 1 &  -    &  0.31~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}D\,5d~^{3}D$ + 0.15~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}D\,5d~^{3}S$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}D\,5d~^{1}P$  & 366356 & 45.4224 & 3.05E-09 & 2.27E-09 \\
55 & 3 &  -    &  0.26~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{5}G$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{5}F$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}H$  & 366830 & 45.4811 & 2.50E-09 & 3.48E-09 \\
56 & 8 &  -    &  0.80~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}I$ + 0.20~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{3}K$  & 367491 & 45.5631 & 1.90E-01 & 1.90E-01 \\
57 & 2 &  -    &  0.20~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{5}D$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}D\,5d~^{3}D$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{5}S$  & 367802 & 45.6016 & 3.82E-09 & 3.27E-09 \\
58 & 3 &  -    &  0.14~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}D\,5d~^{3}F$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{5}G$ + 0.07~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}H$  & 370794 & 45.9726 & 4.57E-09 & 5.14E-09 \\
59 & 1 &  -    &  0.29~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}D\,5d~^{3}P$ + 0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}D\,5d~^{3}S$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}P$  & 371081 & 46.0082 & 2.50E-09 & 1.94E-09 \\
60 & 7 &  -    &  0.49~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{3}I$ + 0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{3}K$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}H$  & 371813 & 46.0989 & 2.01E-02 & 2.00E-02 \\
61 & 2 &  -    &  0.33~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{4}_{3}S)~^{4}S\,5d~^{5}D$ + 0.19~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{3}D)~^{2}D\,5d~^{3}D$ + 0.17~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{1}P)~^{2}P\,5d~^{3}P$  & 372527 & 46.1875 & 5.61E-11 & 7.21E-11 \\
62 & 0 &  -    &  0.29~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{5}D$ + 0.14~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{3}P$ + 0.14~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}D\,5d~^{3}P$  & 372532 & 46.1881 & 3.49E-08 & 5.16E-08 \\
63 & 2 &  -    &  0.29~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{5}G$ + 0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}D\,5d~^{3}P$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}D\,5d~^{1}D$  & 372653 & 46.2031 & 2.28E-09 & 2.91E-09 \\
64 & 2 &  -    &  0.21~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}D\,5d~^{3}D$ + 0.15~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}D\,5d~^{3}P$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{5}P$  & 374026 & 46.3733 & 2.92E-09 & 3.19E-09 \\
65 & 4 &  -    &  0.14~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}H$ + 0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{5}G$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}F\,5d~^{3}H$  & 374738 & 46.4615 & 6.31E-09 & 9.24E-09 \\
66 & 1 &  -    &  0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}D$ + 0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}D\,5d~^{3}P$ + 0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{5}P$  & 374766 & 46.4651 & 3.91E-09 & 3.17E-09 \\
67 & 2 &  -    &  0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{5}G$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}P$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{5}F$  & 376053 & 46.6247 & 4.46E-09 & 5.64E-09 \\
68 & 7 &  -    &  0.46~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}H$ + 0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}G\,5d~^{3}I$ + 0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}H$  & 376773 & 46.7139 & 3.51E-02 & 3.51E-02 \\
69 & 6 &  -    &  0.16~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{3}H$ + 0.14~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{3}H$ + 0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}H$  & 377407 & 46.7925 & 7.40E-09 & 1.45E-08 \\
70 & 5 &  -    &  0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}G\,5d~^{3}H$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}I$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}G\,5d~^{1}H$  & 377701 & 46.8289 & 4.95E-08 & 1.10E-07 \\
71 & 3 &  -    &  0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{3}D$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}D\,5d~^{3}F$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}D$  & 377798 & 46.8410 & 9.28E-10 & 1.05E-09 \\
72 & 3 &  -    &  0.22~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{5}P$ + 0.20~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}D\,5d~^{3}D$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}D\,5d~^{3}F$  & 377983 & 46.8639 & 2.16E-09 & 2.65E-09 \\
73 & 2 &  -    &  0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{3}P$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{3}D$ + 0.07~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}G\,5d~^{3}D$  & 378339 & 46.9081 & 3.53E-09 & 4.11E-09 \\
74 & 0 &  -    &  0.26~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{5}D$ + 0.19~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{3}P$ + 0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{3}P$  & 378959 & 46.9849 & 5.87E-06 & 1.14E-07 \\
75 & 6 &  -    &  0.24~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{5}G$ + 0.18~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}F\,5d~^{3}H$ + 0.16~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}G$  & 379274 & 47.0240 & 1.21E-08 & 1.16E-08 \\
76 & 4 &  -    &  0.24~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}G\,5d~^{3}F$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}G\,5d~^{3}G$ + 0.07~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}D\,5d~^{3}F$  & 379371 & 47.0360 & 1.20E-09 & 1.29E-09 \\
77 & 4 &  -    &  0.21~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{5}D$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}D\,5d~^{3}F$ + 0.05~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}G\,5d~^{1}G$  & 379983 & 47.1119 & 1.01E-09 & 1.21E-09 \\
78 & 3 &  -    &  0.14~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}D\,5d~^{3}D$ + 0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}F$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{5}F$  & 380313 & 47.1528 & 8.28E-10 & 7.80E-10 \\
79 & 5 &  -    &  0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{3}H$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}F$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}F\,5d~^{1}H$  & 380540 & 47.1810 & 6.62E-09 & 7.99E-09 \\
80 & 1 &  -    &  0.38~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{5}D$ + 0.16~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{5}P$ + 0.04~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}P$  & 380610 & 47.1896 & 3.44E-09 & 3.00E-09 \\
81 & 4 &  -    &  0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{3}F$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}F\,5d~^{1}G$ + 0.07~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{3}F$  & 381351 & 47.2815 & 4.48E-09 & 6.92E-09 \\
82 & 2 &  -    &  0.27~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{5}F$ + 0.07~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}F\,5d~^{3}F$ + 0.06~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}G$  & 381415 & 47.2894 & 9.81E-10 & 1.04E-09 \\
83 & 1 &  -    &  0.41~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{5}F$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}F$ + 0.06~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{3}D$  & 382149 & 47.3804 & 7.52E-09 & 8.52E-09 \\
84 & 5 &  -    &  0.17~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{5}F$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{3}G$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}D\,5d~^{3}G$  & 383390 & 47.5343 & 1.04E-08 & 9.48E-09 \\
85 & 1 &  -    &  0.15~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}P$ + 0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{3}P$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{5}P$  & 384003 & 47.6103 & 8.08E-10 & 6.66E-10 \\
86 & 6 &  -    &  0.20~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}I$ + 0.16~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}G\,5d~^{3}H$ + 0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}G\,5d~^{3}I$  & 384691 & 47.6956 & 8.81E-08 & 1.71E-06 \\
87 & 2 &  -    &  0.27~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{3}P$ + 0.07~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}D$ + 0.05~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}P$  & 384758 & 47.7039 & 1.22E-09 & 1.05E-09 \\
88 & 3 &  -    &  0.14~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}G$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}G\,5d~^{3}G$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{3}G$  & 385014 & 47.7356 & 1.26E-09 & 1.55E-09 \\
89 & 5 &  -    &  0.27~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}G\,5d~^{3}G$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{5}G$ + 0.07~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}G$  & 385407 & 47.7844 & 2.64E-09 & 3.55E-09 \\
90 & 4 &  -    &  0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{3}F$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}G\,5d~^{3}F$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{5}F$  & 386508 & 47.9209 & 4.93E-09 & 5.90E-09 \\
91 & 1 &  -    &  0.75~$4f^{14}(^{1}_{1}S)\,5s~^{2}S\,5p^{5}~^{3}P$ + 0.25~$4f^{14}(^{1}_{1}S)\,5s~^{2}S\,5p^{5}~^{1}P$  & 387715 & 48.0705 & 1.09E-11 & 1.41E-11 \\
92 & 2 &  -    &  0.27~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{5}D$ + 0.22~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{5}P$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{5}F$  & 387764 & 48.0765 & 4.09E-09 & 3.63E-09 \\
93 & 3 &  -    &  0.14~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{3}D$ + 0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{5}F$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}D$  & 389200 & 48.2546 & 8.61E-11 & 8.95E-11 \\
94 & 2 &  -    &  0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}D\,5d~^{1}D$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}F\,5d~^{3}F$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{3}D$  & 390249 & 48.3848 & 4.13E-10 & 3.79E-10 \\
95 & 3 &  -    &  0.21~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{5}D$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{5}F$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}F$  & 391418 & 48.5296 & 4.37E-10 & 5.22E-10 \\
96 & 4 &  -    &  0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}D$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{5}G$ + 0.07~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}D$  & 392515 & 48.6657 & 6.07E-11 & 7.46E-11 \\
97 & 5 &  -    &  0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{1}H$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}H$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{3}H$  & 392556 & 48.6708 & 7.90E-10 & 9.38E-10 \\
98 & 7 &  -    &  0.37~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}G\,5d~^{3}I$ + 0.22~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}I$ + 0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{1}K$  & 393190 & 48.7494 & 4.23E-03 & 4.23E-03 \\
99 & 6 &  -    &  0.28~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{3}I$ + 0.18~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{3}K$ + 0.14~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}G\,5d~^{1}I$  & 394640 & 48.9291 & 3.87E-09 & 5.93E-09 \\
100 & 3 &  -    &  0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{3}F$ + 0.07~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{3}D$ + 0.06~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}D\,5d~^{1}F$  & 395305 & 49.0116 & 2.11E-10 & 2.29E-10 \\
101 & 4 &  -    &  0.15~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{5}F$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}D\,5d~^{3}F$ + 0.06~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}G$  & 396038 & 49.1025 & 5.59E-10 & 6.90E-10 \\
102 & 3 &  -    &  0.31~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{3}D)~^{2}D\,5d~^{3}G$ + 0.18~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{4}_{3}S)~^{4}S\,5d~^{5}D$ + 0.18~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{1}P)~^{2}P\,5d~^{1}F$  & 397524 & 49.2867 & 3.08E-11 & 4.72E-11 \\
103 & 4 &  -    &  0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}G\,5d~^{3}H$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}G$ + 0.06~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}F\,5d~^{3}H$  & 398119 & 49.3604 & 1.01E-09 & 1.33E-09 \\
104 & 3 &  -    &  0.15~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{3}F$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}G\,5d~^{3}G$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}G\,5d~^{3}G$  & 398145 & 49.3636 & 1.57E-10 & 1.88E-10 \\
105 & 6 &  -    &  0.61~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}G$ + 0.11~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}H$ + 0.10~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}G$  & 398423 & 49.3981 & 8.78E-08 & 9.09E-08 \\
106 & 5 &  -    &  0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}G\,5d~^{3}G$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{3}G$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}G\,5d~^{1}H$  & 399049 & 49.4757 & 7.52E-09 & 9.05E-09 \\
107 & 4 &  -    &  0.14~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}G$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{3}G$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{3}G$  & 399610 & 49.5454 & 1.21E-10 & 1.68E-10 \\
108 & 6 &  -    &  0.25~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}G\,5d~^{3}H$ + 0.15~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}H$ + 0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{3}H$  & 400090 & 49.6048 & 2.15E-06 & 4.11E-07 \\
109 & 5 &  -    &  0.19~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}G\,5d~^{3}I$ + 0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}H$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{3}H$  & 400567 & 49.6640 & 3.21E-10 & 4.58E-10 \\
110 & 1 &  -    &  0.28~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{3}P$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}D$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{3}P$  & 400770 & 49.6891 & 9.12E-10 & 9.21E-10 \\
111 & 4 &  -    &  1.00~$4f^{13}(^{2}_{1}F)\,5s~^{3}F\,5p^{6}~^{3}F$                                   & 401019 & 49.7200 & 9.32E-12 & 1.23E-11 \\
112 & 2 &  -    &  0.23~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{3}P$ + 0.06~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{3}P$ + 0.05~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{3}D$  & 401332 & 49.7588 & 5.04E-11 & 4.85E-11 \\
113 & 3 &  -    &  0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}F$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{3}D$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{3}D$  & 403034 & 49.9698 & 5.69E-11 & 5.95E-11 \\
114 & 3 &  -    &  0.69~$4f^{13}(^{2}_{1}F)\,5s~^{3}F\,5p^{6}~^{3}F$ + 0.31~$4f^{13}(^{2}_{1}F)\,5s~^{1}F\,5p^{6}~^{1}F$  & 405276 & 50.2478 & 9.27E-12 & 1.23E-11 \\
115 & 1 &  -    &  0.32~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{3}S$ + 0.15~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{3}P$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}P\,5d~^{1}P$  & 406021 & 50.3401 & 3.60E-11 & 3.13E-11 \\
116 & 2 &  -    &  0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{3}D$ + 0.07~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{1}D$ + 0.07~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{3}D$  & 406290 & 50.3735 & 1.31E-10 & 1.43E-10 \\
117 & 5 &  -    &  0.30~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}F$ + 0.20~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}G$ + 0.14~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}G$  & 406608 & 50.4130 & 1.12E-08 & 7.43E-09 \\
118 & 1 &  -    &  0.41~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{4}_{3}S)~^{4}S\,5d~^{3}D$ + 0.24~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{1}P)~^{2}P\,5d~^{3}D$ + 0.11~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{3}D)~^{2}D\,5d~^{3}P$  & 407746 & 50.5541 & 3.66E-11 & 4.85E-11 \\
119 & 6 &  -    &  0.14~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}G$ + 0.10~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}I$ + 0.10~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}I$  & 408722 & 50.6751 & 2.36E-08 & 2.75E-08 \\
120 & 4 &  -    &  0.17~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}D$ + 0.10~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}F$ + 0.09~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}F$  & 408790 & 50.6835 & 2.95E-08 & 1.87E-08 \\
121 & 7 &  -    &  0.17~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}I$ + 0.17~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}H$ + 0.10~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}I$  & 408864 & 50.6927 & 3.38E-08 & 4.71E-08 \\
122 & 6 &  -    &  0.29~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{3}H$ + 0.18~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}G$ + 0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}H$  & 409447 & 50.7650 & 5.56E-09 & 5.12E-09 \\
123 & 3 &  -    &  0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{3}G$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}F$ + 0.07~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{3}D$  & 410872 & 50.9416 & 4.27E-11 & 5.58E-11 \\
124 & 2 &  -    &  0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}G$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}G\,5d~^{3}F$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{1}D$  & 411726 & 51.0475 & 7.36E-11 & 9.09E-11 \\
125 & 4 &  -    &  0.25~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{3}H$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}I$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}H$  & 411767 & 51.0526 & 2.61E-10 & 3.81E-10 \\
126 & 0 &  -    &  0.37~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{3}P$ + 0.30~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}D$ + 0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{3}P$  & 413136 & 51.2224 & 3.72E-08 & 2.17E-08 \\
127 & 5 &  -    &  0.13~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}F$ + 0.12~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}F$ + 0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}H$  & 414614 & 51.4056 & 1.02E-08 & 9.95E-09 \\
128 & 5 &  -    &  0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}G\,5d~^{3}I$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{3}G$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{1}H$  & 414638 & 51.4086 & 4.50E-11 & 6.88E-11 \\
129 & 2 &  -    &  0.17~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}G\,5d~^{3}D$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{3}F$ + 0.07~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{3}D$  & 415170 & 51.4745 & 5.04E-11 & 7.09E-11 \\
130 & 4 &  -    &  0.25~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}D$ + 0.22~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}F$ + 0.17~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}D$  & 415489 & 51.5140 & 7.39E-09 & 5.10E-09 \\
131 & 6 &  -    &  0.42~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}G$ + 0.12~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}G$ + 0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}H$  & 416378 & 51.6243 & 2.77E-08 & 5.82E-08 \\
132 & 3 &  -    &  0.09~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}F$ + 0.07~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}F$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}D$  & 416712 & 51.6657 & 7.40E-09 & 6.40E-09 \\
133 & 3 &  -    &  0.20~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{3}D$ + 0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}D$ + 0.07~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}G\,5d~^{3}F$  & 416915 & 51.6908 & 1.30E-10 & 1.64E-10 \\
134 & 8 &  -    &  0.29~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}K$ + 0.21~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}I$ + 0.19~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{3}K$  & 417052 & 51.7079 & 3.68E-02 & 2.51E-02 \\
135 & 1 &  -    &  0.18~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{3}D$ + 0.15~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}F$ + 0.06~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}F\,5d~^{3}P$  & 417086 & 51.7120 & 1.11E-10 & 1.22E-10 \\
136 & 5 &  -    &  0.15~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}G$ + 0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}F$ + 0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}H$  & 417791 & 51.7995 & 5.00E-09 & 3.72E-09 \\
137 & 2 &  -    &  0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}F$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{3}P$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}D$  & 418050 & 51.8316 & 3.57E-11 & 4.62E-11 \\
138 & 2 &  -    &  1.00~$4f^{13}(^{2}_{1}F)\,5s~^{3}F\,5p^{6}~^{3}F$                                   & 418363 & 51.8704 & 9.34E-12 & 1.23E-11 \\
139 & 9 &  -    &  0.44~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}L$ + 0.41~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{3}L$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}K$  & 418554 & 51.8940 & 9.46E-01 & 2.88E-01 \\
140 & 4 &  -    &  0.17~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}H$ + 0.08~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}H$ + 0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}G$  & 418583 & 51.8976 & 9.13E-09 & 7.70E-09 \\
141 & 3 &  -    &  0.19~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}G$ + 0.17~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{3}G$ + 0.06~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{3}G$  & 418818 & 51.9269 & 1.02E-10 & 1.45E-10 \\
142 & 7 &  -    &  0.55~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}H$ + 0.06~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}I$ + 0.05~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}I$  & 419337 & 51.9912 & 5.19E-08 & 4.00E-08 \\
143 & 4 &  -    &  0.28~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{3}F$ + 0.18~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}F$ + 0.06~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{3}F$  & 419643 & 52.0290 & 5.94E-11 & 9.33E-11 \\
144 & 10 &  -    &  0.99~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}L$                & 419733 & 52.0402 & 1.19E+00 & 4.03E-01 \\
145 & 4 &  -    &  0.18~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}G$ + 0.17~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}F$ + 0.15~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}G$  & 420160 & 52.0932 & 2.04E-08 & 1.68E-08 \\
146 & 5 &  -    &  0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{3}G$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{3}G$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{3}H$  & 420210 & 52.0994 & 7.59E-11 & 1.22E-10 \\
147 & 5 &  -    &  0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}I$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}I$ + 0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{1}H$  & 421024 & 52.2004 & 2.89E-09 & 2.11E-09 \\
148 & 7 &  -    &  0.34~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}H$ + 0.10~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}K$ + 0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{1}K$  & 421293 & 52.2336 & 2.01E-07 & 7.11E-07 \\
149 & 4 &  -    &  0.14~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{1}G$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}D\,5d~^{3}G$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{3}H$  & 422182 & 52.3439 & 3.34E-11 & 5.23E-11 \\
150 & 6 &  -    &  0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{1}I$ + 0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}I$ + 0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}G$  & 422512 & 52.3848 & 3.55E-08 & 2.62E-08 \\
151 & 6 &  -    &  0.21~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}H$ + 0.15~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}I$ + 0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{3}H$  & 422664 & 52.4037 & 2.67E-11 & 4.32E-11 \\
152 & 4 &  -    &  0.15~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{3}G$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{3}F$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{5}F$  & 423109 & 52.4588 & 4.98E-11 & 8.05E-11 \\
153 & 3 &  -    &  0.19~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}G\,5d~^{3}D$ + 0.14~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{3}D$ + 0.07~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{3}F$  & 423305 & 52.4831 & 2.74E-11 & 3.53E-11 \\
154 & 9 &  -    &  0.49~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}K$ + 0.39~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}K$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}L$  & 423480 & 52.5049 & 1.53E-01 & 6.24E-02 \\
155 & 3 &  -    &  0.69~$4f^{13}(^{2}_{1}F)\,5s~^{1}F\,5p^{6}~^{1}F$ + 0.31~$4f^{13}(^{2}_{1}F)\,5s~^{3}F\,5p^{6}~^{3}F$  & 423720 & 52.5345 & 9.20E-12 & 1.23E-11 \\
156 & 5 &  -    &  0.24~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}G$ + 0.14~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}G$ + 0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}I$  & 423934 & 52.5611 & 2.89E-09 & 2.54E-09 \\
157 & 3 &  -    &  0.17~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}D$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}D$ + 0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}F$  & 424098 & 52.5814 & 5.09E-09 & 3.61E-09 \\
158 & 8 &  -    &  0.29~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}I$ + 0.20~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{3}K$ + 0.18~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}K$  & 424498 & 52.6310 & 9.75E-03 & 8.94E-03 \\
159 & 5 &  -    &  0.14~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}F$ + 0.10~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}G$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}G$  & 424748 & 52.6621 & 3.34E-09 & 3.96E-09 \\
160 & 2 &  -    &  0.41~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{3}D)~^{2}D\,5d~^{3}F$ + 0.20~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{3}D)~^{2}D\,5d~^{3}D$ + 0.20~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{4}_{3}S)~^{4}S\,5d~^{5}D$  & 425120 & 52.7082 & 2.88E-10 & 3.68E-10 \\
161 & 2 &  -    &  0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}D$ + 0.05~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}F$ + 0.04~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}G$  & 425449 & 52.7490 & 3.77E-09 & 2.84E-09 \\
162 & 1 &  -    &  0.18~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{3}D$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{3}D$ + 0.07~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{3}P$  & 425946 & 52.8106 & 4.96E-11 & 6.59E-11 \\
163 & 8 &  -    &  0.38~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}I$ + 0.19~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}I$ + 0.14~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}I$  & 426104 & 52.8302 & 8.51E-02 & 5.62E-02 \\
164 & 3 &  -    &  0.13~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}D$ + 0.11~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}D$ + 0.09~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}F$  & 426417 & 52.8689 & 3.83E-09 & 3.06E-09 \\
165 & 1 &  -    &  0.52~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{3}D)~^{2}D\,5d~^{3}D$ + 0.25~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{4}_{3}S)~^{4}S\,5d~^{5}D$ + 0.10~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{3}D)~^{2}D\,5d~^{1}P$  & 426449 & 52.8729 & 9.11E-11 & 9.94E-11 \\
166 & 6 &  -    &  0.21~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}H$ + 0.13~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}I$ + 0.10~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}I$  & 426535 & 52.8836 & 6.26E-08 & 5.65E-08 \\
167 & 7 &  -    &  0.15~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}H$ + 0.11~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}K$ + 0.10~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{1}K$  & 426590 & 52.8904 & 3.06E-08 & 6.35E-08 \\
168 & 4 &  -    &  0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}F$ + 0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}I$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}D$  & 427164 & 52.9616 & 2.97E-09 & 2.32E-09 \\
169 & 0 &  -    &  0.54~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{3}D)~^{2}D\,5d~^{1}S$ + 0.34~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{4}_{3}S)~^{4}S\,5d~^{5}D$ + 0.07~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{3}D)~^{2}D\,5d~^{3}P$  & 427180 & 52.9636 & 8.23E-10 & 1.11E-09 \\
170 & 3 &  -    &  0.12~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}D$ + 0.10~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}F$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}F$  & 427247 & 52.9719 & 3.82E-09 & 2.90E-09 \\
171 & 4 &  -    &  0.10~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}H$ + 0.10~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}D$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}G$  & 427731 & 53.0319 & 5.22E-09 & 4.15E-09 \\
172 & 5 &  -    &  0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}H$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{3}G$ + 0.07~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{3}G$  & 428671 & 53.1484 & 3.26E-11 & 5.33E-11 \\
173 & 8 &  -    &  0.29~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}K$ + 0.19~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}I$ + 0.16~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}L$  & 429022 & 53.1920 & 1.53E-02 & 1.36E-02 \\
174 & 2 &  -    &  0.14~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}G$ + 0.12~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}G$ + 0.09~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}F$  & 429044 & 53.1947 & 4.98E-09 & 3.69E-09 \\
175 & 7 &  -    &  0.22~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}H$ + 0.12~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{3}I$ + 0.09~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}H$  & 429273 & 53.2231 & 4.77E-08 & 4.61E-08 \\
176 & 5 &  -    &  0.14~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}G$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}F$ + 0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{1}H$  & 429278 & 53.2236 & 1.07E-09 & 8.28E-10 \\
177 & 6 &  -    &  0.19~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}G$ + 0.19~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}H$ + 0.11~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}H$  & 429750 & 53.2823 & 1.00E-08 & 1.51E-08 \\
178 & 1 &  -    &  0.21~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}D$ + 0.12~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}P$ + 0.11~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}D$  & 429753 & 53.2825 & 6.98E-09 & 6.17E-09 \\
179 & 2 &  -    &  0.17~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{3}D$ + 0.15~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{1}D$ + 0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}F$  & 429761 & 53.2835 & 7.39E-11 & 1.10E-10 \\
180 & 6 &  -    &  0.16~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}K$ + 0.14~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}I$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}H$  & 430176 & 53.3350 & 4.01E-08 & 4.55E-08 \\
181 & 4 &  -    &  0.11~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}I$ + 0.10~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}I$ + 0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}G$  & 430303 & 53.3508 & 4.27E-09 & 3.19E-09 \\
182 & 4 &  -    &  0.08~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}F$ + 0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{3}F$ + 0.06~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}G$  & 430441 & 53.3679 & 2.26E-09 & 1.65E-09 \\
183 & 2 &  -    &  0.12~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}D$ + 0.09~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}F$ + 0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}F$  & 430954 & 53.4314 & 6.42E-09 & 5.44E-09 \\
184 & 3 &  -    &  0.14~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}D$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}D$ + 0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}G$  & 431049 & 53.4433 & 1.07E-08 & 8.47E-09 \\
185 & 5 &  -    &  0.26~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}G$ + 0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{3}G$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{3}I$  & 431335 & 53.4787 & 1.38E-10 & 2.26E-10 \\
186 & 5 &  -    &  0.13~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}G$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}I$ + 0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}F$  & 431407 & 53.4877 & 8.12E-09 & 6.49E-09 \\
187 & 6 &  -    &  0.13~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}H$ + 0.13~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}G$ + 0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}H$  & 431504 & 53.4996 & 1.32E-08 & 1.07E-08 \\
188 & 3 &  -    &  0.63~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{3}D)~^{2}D\,5d~^{3}F$ + 0.26~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{4}_{3}S)~^{4}S\,5d~^{5}D$ + 0.05~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{3}D)~^{2}D\,5d~^{3}G$  & 431511 & 53.5006 & 2.10E-10 & 3.20E-10 \\
189 & 7 &  -    &  0.13~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}K$ + 0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}I$ + 0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{3}I$  & 432230 & 53.5897 & 2.65E-07 & 5.25E-07 \\
190 & 3 &  -    &  0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{3}G$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}H$ + 0.06~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}D\,5d~^{1}F$  & 432634 & 53.6398 & 2.86E-11 & 4.45E-11 \\
191 & 4 &  -    &  0.10~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}D$ + 0.10~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}H$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}H$  & 432721 & 53.6506 & 1.98E-09 & 1.58E-09 \\
192 & 3 &  -    &  0.12~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}H$ + 0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}D$ + 0.08~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}G$  & 433367 & 53.7307 & 5.96E-09 & 4.31E-09 \\
193 & 2 &  -    &  0.14~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}D$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}D$ + 0.07~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}F$  & 433429 & 53.7384 & 3.89E-09 & 2.63E-09 \\
194 & 8 &  -    &  0.34~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}I$ + 0.16~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}K$ + 0.15~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}L$  & 433445 & 53.7404 & 2.72E-02 & 2.24E-02 \\
195 & 5 &  -    &  0.11~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}I$ + 0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}K$ + 0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}F$  & 433488 & 53.7456 & 2.50E-09 & 1.99E-09 \\
196 & 2 &  -    &  0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}F$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{3}F$ + 0.07~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{3}F$  & 433633 & 53.7636 & 2.86E-11 & 4.32E-11 \\
197 & 5 &  -    &  0.10~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}G$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}G$ + 0.06~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}H$  & 434442 & 53.8639 & 2.75E-09 & 2.11E-09 \\
198 & 4 &  -    &  0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}I$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}H$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}G\,5d~^{3}H$  & 434505 & 53.8718 & 2.81E-11 & 4.53E-11 \\
199 & 3 &  -    &  0.15~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}G$ + 0.10~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}G$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}F$  & 434600 & 53.8835 & 2.68E-09 & 2.04E-09 \\
200 & 7 &  -    &  0.23~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}K$ + 0.20~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}I$ + 0.08~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}K$  & 434607 & 53.8843 & 1.38E-08 & 5.20E-08 \\
201 & 1 &  -    &  0.25~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}F$ + 0.16~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}F$ + 0.11~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}F$  & 434796 & 53.9079 & 8.53E-09 & 7.27E-09 \\
202 & 6 &  -    &  0.10~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}G$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}H$ + 0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}K$  & 434864 & 53.9163 & 3.38E-09 & 2.64E-09 \\
203 & 1 &  -    &  0.20~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}D$ + 0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}G\,5d~^{3}D$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{3}P$  & 435433 & 53.9868 & 3.44E-11 & 4.61E-11 \\
204 & 3 &  -    &  0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}D$ + 0.06~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}G$ + 0.05~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}D$  & 435657 & 54.0146 & 4.84E-09 & 3.65E-09 \\
205 & 2 &  -    &  0.14~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}G$ + 0.13~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}D$ + 0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}G$  & 436075 & 54.0664 & 5.35E-09 & 4.40E-09 \\
206 & 4 &  -    &  0.12~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{1}G$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}G$ + 0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}F$  & 436346 & 54.1001 & 4.35E-10 & 3.37E-10 \\
207 & 6 &  -    &  0.16~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}H$ + 0.15~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}K$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}I$  & 436375 & 54.1036 & 3.69E-09 & 4.02E-09 \\
208 & 2 &  -    &  0.11~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}F$ + 0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}F$ + 0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}D$  & 436658 & 54.1387 & 3.62E-09 & 2.78E-09 \\
209 & 3 &  -    &  0.28~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}P$ + 0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}D$ + 0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}D$  & 436697 & 54.1436 & 2.89E-10 & 4.62E-10 \\
210 & 2 &  -    &  0.15~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{3}F$ + 0.14~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}D$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{3}F$  & 437018 & 54.1833 & 3.81E-11 & 5.83E-11 \\
211 & 4 &  -    &  0.09~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}F$ + 0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}D$ + 0.08~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}F$  & 437241 & 54.2110 & 1.02E-09 & 8.04E-10 \\
212 & 1 &  -    &  0.27~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}P$ + 0.15~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}D$ + 0.15~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}S$  & 437327 & 54.2216 & 3.47E-09 & 2.44E-09 \\
213 & 3 &  -    &  0.47~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{3}D)~^{2}D\,5d~^{3}D$ + 0.27~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{4}_{3}S)~^{4}S\,5d~^{3}D$ + 0.19~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{3}D)~^{2}D\,5d~^{3}G$  & 437403 & 54.2310 & 2.47E-09 & 4.34E-09 \\
214 & 7 &  -    &  0.28~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{3}I$ + 0.12~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}I$ + 0.12~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}H$  & 437757 & 54.2750 & 4.09E-08 & 5.57E-08 \\
215 & 5 &  -    &  0.11~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}G$ + 0.11~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}H$ + 0.09~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}F$  & 437821 & 54.2829 & 5.57E-09 & 4.74E-09 \\
216 & 4 &  -    &  0.14~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{3}F$ + 0.14~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}F$ + 0.05~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}F$  & 437931 & 54.2965 & 1.15E-09 & 8.82E-10 \\
217 & 2 &  -    &  0.09~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}F$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{1}D$ + 0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{1}D$  & 437990 & 54.3039 & 1.82E-09 & 1.42E-09 \\
218 & 6 &  -    &  0.12~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}G$ + 0.10~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}I$ + 0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}I$  & 438079 & 54.3149 & 1.87E-08 & 1.43E-08 \\
219 & 3 &  -    &  0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}G$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}P$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}G$  & 438209 & 54.3309 & 1.44E-09 & 1.13E-09 \\
220 & 1 &  -    &  0.26~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{1}P$ + 0.15~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{3}P$ + 0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{3}D$  & 438555 & 54.3739 & 2.53E-11 & 3.04E-11 \\
221 & 4 &  -    &  0.47~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{3}D)~^{2}D\,5d~^{3}G$ + 0.38~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{4}_{3}S)~^{4}S\,5d~^{5}D$ + 0.09~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{3}D)~^{2}D\,5d~^{1}G$  & 438650 & 54.3856 & 1.25E-04 & 1.25E-04 \\
222 & 5 &  -    &  0.08~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}I$ + 0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}I$ + 0.07~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}H$  & 438779 & 54.4017 & 2.71E-09 & 2.95E-09 \\
223 & 3 &  -    &  0.12~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}F$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}G$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}D$  & 438949 & 54.4228 & 2.60E-09 & 2.07E-09 \\
224 & 0 &  -    &  0.38~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}P$ + 0.17~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}P$ + 0.15~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}D$  & 439307 & 54.4671 & 5.70E-08 & 3.64E-08 \\
225 & 8 &  -    &  0.19~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}L$ + 0.15~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{1}L$ + 0.14~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}K$  & 439572 & 54.4999 & 7.29E-03 & 6.93E-03 \\
226 & 4 &  -    &  0.10~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}G$ + 0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}G$ + 0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}G$  & 439636 & 54.5080 & 1.16E-09 & 8.99E-10 \\
227 & 9 &  -    &  0.47~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{3}L$ + 0.25~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}L$ + 0.12~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}K$  & 439847 & 54.5341 & 7.33E-03 & 7.23E-03 \\
228 & 4 &  -    &  0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{3}H$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{3}G$ + 0.07~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}G$  & 440217 & 54.5799 & 1.52E-10 & 2.39E-10 \\
229 & 3 &  -    &  0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{1}F$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}F$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}F$  & 440218 & 54.5801 & 1.12E-09 & 8.59E-10 \\
230 & 1 &  -    &  0.28~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}F$ + 0.22~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}F$ + 0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}D$  & 440357 & 54.5973 & 7.46E-09 & 6.31E-09 \\
231 & 6 &  -    &  0.14~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}H$ + 0.11~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{1}I$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}H$  & 440425 & 54.6057 & 5.24E-08 & 6.25E-08 \\
232 & 5 &  -    &  0.11~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}I$ + 0.10~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}K$ + 0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}G$  & 440432 & 54.6066 & 2.89E-09 & 2.39E-09 \\
233 & 4 &  -    &  0.15~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}G$ + 0.14~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}H$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}G$  & 440607 & 54.6283 & 4.04E-09 & 3.21E-09 \\
234 & 3 &  -    &  0.17~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{1}F$ + 0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{3}F$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}F$  & 440609 & 54.6286 & 8.10E-11 & 1.25E-10 \\
235 & 2 &  -    &  0.16~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}D$ + 0.12~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}G$ + 0.10~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}F$  & 440871 & 54.6610 & 4.52E-09 & 3.89E-09 \\
236 & 7 &  -    &  0.24~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}I$ + 0.15~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}I$ + 0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}K$  & 440954 & 54.6714 & 6.90E-08 & 7.45E-08 \\
237 & 3 &  -    &  0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{3}G$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{3}G$ + 0.07~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{3}G$  & 441588 & 54.7499 & 4.66E-11 & 7.57E-11 \\
238 & 3 &  -    &  0.13~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}G$ + 0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}H$ + 0.05~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}H$  & 441840 & 54.7812 & 3.41E-09 & 2.71E-09 \\
239 & 4 &  -    &  0.11~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}H$ + 0.10~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}I$ + 0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}H$  & 441943 & 54.7940 & 1.26E-09 & 1.07E-09 \\
240 & 8 &  -    &  0.17~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{3}L$ + 0.12~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}K$ + 0.11~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}I$  & 442079 & 54.8108 & 5.40E-03 & 5.25E-03 \\
241 & 0 &  -    &  0.58~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}D$ + 0.21~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}D$ + 0.11~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}P$  & 442607 & 54.8763 & 1.19E-08 & 1.38E-08 \\
242 & 5 &  -    &  0.10~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}G$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}H$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{1}H$  & 442610 & 54.8767 & 1.82E-09 & 1.73E-09 \\
243 & 1 &  -    &  0.29~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}D$ + 0.20~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}D$ + 0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}F$  & 442884 & 54.9106 & 7.28E-09 & 6.59E-09 \\
244 & 0 &  -    &  0.49~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}D$ + 0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{3}P$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}F\,5d~^{3}P$  & 443005 & 54.9256 & 2.99E-11 & 4.67E-11 \\
245 & 2 &  -    &  0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}P$ + 0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}F$ + 0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}S$  & 443054 & 54.9317 & 2.95E-09 & 2.70E-09 \\
246 & 0 &  -    &  1.00~$4f^{14}(^{1}_{1}S)\,5s~^{2}S\,5p^{5}~^{3}P$                                   & 443061 & 54.9326 & 1.41E-11 & 1.63E-11 \\
247 & 4 &  -    &  0.11~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}F$ + 0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}D$ + 0.05~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}G$  & 443133 & 54.9415 & 1.53E-09 & 1.31E-09 \\
248 & 5 &  -    &  0.11~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}F$ + 0.11~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{3}G$ + 0.06~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}H$  & 443531 & 54.9908 & 4.09E-10 & 3.23E-10 \\
249 & 2 &  -    &  0.13~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}F$ + 0.09~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}G$ + 0.06~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{1}D$  & 443791 & 55.0231 & 2.66E-09 & 1.96E-09 \\
250 & 4 &  -    &  0.15~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}G\,5d~^{3}H$ + 0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{3}H$ + 0.07~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{5}G$  & 443986 & 55.0472 & 9.30E-10 & 1.44E-09 \\
251 & 3 &  -    &  0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}H$ + 0.05~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{1}F$ + 0.05~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}D$  & 444049 & 55.0550 & 1.53E-09 & 1.13E-09 \\
252 & 3 &  -    &  0.18~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}H$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}H$ + 0.07~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{3}G$  & 444104 & 55.0619 & 3.08E-11 & 5.02E-11 \\
253 & 6 &  -    &  0.14~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}H$ + 0.12~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}I$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}G$  & 444161 & 55.0689 & 8.04E-10 & 6.29E-10 \\
254 & 4 &  -    &  0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{1}G$ + 0.06~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{3}H$ + 0.05~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}H$  & 444355 & 55.0930 & 1.03E-09 & 8.23E-10 \\
255 & 4 &  -    &  0.15~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}I$ + 0.08~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}H$ + 0.06~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}G$  & 445032 & 55.1769 & 1.18E-09 & 9.52E-10 \\
256 & 5 &  -    &  0.21~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}I$ + 0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}G\,5d~^{3}I$ + 0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{3}H$  & 445260 & 55.2052 & 2.73E-11 & 4.39E-11 \\
257 & 3 &  -    &  0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{1}F$ + 0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}D$ + 0.06~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}H$  & 445309 & 55.2113 & 3.15E-10 & 2.54E-10 \\
258 & 5 &  -    &  0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{3}G$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}H$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}G$  & 445453 & 55.2292 & 4.41E-10 & 3.67E-10 \\
259 & 9 &  -    &  0.43~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}K$ + 0.28~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}L$ + 0.17~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}L$  & 445563 & 55.2428 & 4.41E-03 & 4.21E-03 \\
260 & 2 &  -    &  0.15~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}F$ + 0.09~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}D$ + 0.06~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}D$  & 445910 & 55.2858 & 2.04E-09 & 1.58E-09 \\
261 & 7 &  -    &  0.18~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{1}K$ + 0.13~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}I$ + 0.13~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}I$  & 446090 & 55.3082 & 9.21E-09 & 1.50E-08 \\
262 & 6 &  -    &  0.10~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{3}H$ + 0.10~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}H$ + 0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{3}H$  & 446112 & 55.3109 & 6.40E-10 & 5.23E-10 \\
263 & 1 &  -    &  0.10~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}P$ + 0.10~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}D$ + 0.07~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}D$  & 446149 & 55.3154 & 2.01E-09 & 1.49E-09 \\
264 & 5 &  -    &  0.14~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}H$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}H$ + 0.05~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}F$  & 446567 & 55.3673 & 1.45E-09 & 1.38E-09 \\
265 & 7 &  -    &  0.13~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{3}I$ + 0.10~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}I$ + 0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}I$  & 446589 & 55.3699 & 7.15E-08 & 2.97E-08 \\
266 & 6 &  -    &  0.15~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{3}H$ + 0.09~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}G$ + 0.09~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}I$  & 446633 & 55.3754 & 7.65E-10 & 6.25E-10 \\
267 & 4 &  -    &  0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}H$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}F$ + 0.04~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}D$  & 446717 & 55.3859 & 2.25E-09 & 1.77E-09 \\
268 & 2 &  -    &  0.24~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}G$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{3}F$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}G$  & 447488 & 55.4815 & 3.65E-11 & 5.88E-11 \\
269 & 1 &  -    &  0.42~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}F$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{3}D$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{3}D$  & 447492 & 55.4819 & 3.11E-11 & 4.90E-11 \\
270 & 3 &  -    &  0.07~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}F$ + 0.05~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}G$ + 0.05~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{1}F$  & 447492 & 55.4820 & 2.63E-09 & 2.26E-09 \\
271 & 7 &  -    &  0.20~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{3}K$ + 0.12~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}K$ + 0.10~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}I$  & 447555 & 55.4897 & 1.95E-09 & 2.65E-09 \\
272 & 4 &  -    &  0.68~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{3}D)~^{2}D\,5d~^{3}F$ + 0.18~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{3}D)~^{2}D\,5d~^{1}G$ + 0.13~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{3}D)~^{2}D\,5d~^{3}G$  & 447640 & 55.5003 & 3.95E-04 & 3.79E-04 \\
273 & 2 &  -    &  0.10~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}P$ + 0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}G$ + 0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}F$  & 447861 & 55.5277 & 1.12E-09 & 8.74E-10 \\
274 & 4 &  -    &  0.13~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}H$ + 0.12~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}H$ + 0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}F$  & 447934 & 55.5367 & 2.66E-09 & 2.71E-09 \\
275 & 2 &  -    &  0.11~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}F$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{1}D$ + 0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}G$  & 448003 & 55.5453 & 1.05E-09 & 8.53E-10 \\
276 & 3 &  -    &  0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}D$ + 0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}G$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}G$  & 448086 & 55.5556 & 2.00E-09 & 1.56E-09 \\
277 & 5 &  -    &  0.10~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}G$ + 0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}G$ + 0.05~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{1}H$  & 448092 & 55.5564 & 6.40E-09 & 5.85E-09 \\
278 & 5 &  -    &  0.13~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}H$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{1}H$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}H$  & 448479 & 55.6042 & 2.26E-09 & 1.88E-09 \\
279 & 8 &  -    &  0.38~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{3}K$ + 0.17~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}K$ + 0.15~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}I$  & 448599 & 55.6192 & 7.66E-03 & 7.42E-03 \\
280 & 4 &  -    &  0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}H$ + 0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}D$ + 0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}G$  & 448737 & 55.6364 & 5.79E-10 & 4.90E-10 \\
281 & 6 &  -    &  0.12~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}G$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}H$ + 0.06~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}K$  & 448766 & 55.6399 & 2.43E-09 & 2.87E-09 \\
282 & 2 &  -    &  0.19~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}D$ + 0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}D$ + 0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}D$  & 449019 & 55.6713 & 4.27E-09 & 3.18E-09 \\
283 & 1 &  -    &  0.15~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}D$ + 0.12~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}D$ + 0.12~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}D$  & 449104 & 55.6818 & 4.05E-09 & 2.94E-09 \\
284 & 6 &  -    &  0.10~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}I$ + 0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{1}I$ + 0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}I$  & 449135 & 55.6857 & 5.83E-09 & 5.20E-09 \\
285 & 3 &  -    &  0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{3}F$ + 0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}F$ + 0.06~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}D$  & 449306 & 55.7068 & 1.23E-09 & 1.04E-09 \\
286 & 0 &  -    &  0.32~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}D$ + 0.13~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}P$ + 0.12~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}D$  & 449708 & 55.7567 & 1.82E-08 & 1.15E-08 \\
287 & 5 &  -    &  0.11~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}K$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}I$ + 0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{3}G$  & 449739 & 55.7605 & 4.09E-09 & 5.17E-09 \\
288 & 4 &  -    &  0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{3}H$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}H$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}G$  & 449776 & 55.7651 & 2.85E-11 & 4.59E-11 \\
289 & 3 &  -    &  0.22~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}D$ + 0.12~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}F$ + 0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}P$  & 449792 & 55.7671 & 1.43E-09 & 1.19E-09 \\
290 & 1 &  -    &  0.28~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}P$ + 0.22~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}D$ + 0.04~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}P$  & 449962 & 55.7881 & 3.15E-08 & 2.06E-08 \\
291 & 3 &  -    &  0.14~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}F$ + 0.10~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}F$ + 0.04~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}F$  & 450245 & 55.8233 & 1.41E-09 & 1.20E-09 \\
292 & 7 &  -    &  0.21~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}L$ + 0.13~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}I$ + 0.11~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{1}K$  & 450736 & 55.8841 & 2.18E-08 & 2.59E-08 \\
293 & 6 &  -    &  0.11~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}I$ + 0.09~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}H$ + 0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}I$  & 451038 & 55.9216 & 4.07E-08 & 3.08E-08 \\
294 & 4 &  -    &  0.16~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}F$ + 0.06~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}H$ + 0.05~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{1}G$  & 451170 & 55.9380 & 7.24E-10 & 6.38E-10 \\
295 & 2 &  -    &  0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}F\,5d~^{3}P$ + 0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{5}P$ + 0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{5}D$  & 451193 & 55.9408 & 1.17E-10 & 1.79E-10 \\
296 & 3 &  -    &  0.11~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}G$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}H$ + 0.05~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}D$  & 451358 & 55.9613 & 6.34E-10 & 5.05E-10 \\
297 & 2 &  -    &  0.14~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}S$ + 0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{3}F$ + 0.05~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}S$  & 451745 & 56.0093 & 3.09E-09 & 2.50E-09 \\
298 & 4 &  -    &  0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{1}G$ + 0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}F$ + 0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}G$  & 451983 & 56.0388 & 4.58E-10 & 3.74E-10 \\
299 & 5 &  -    &  0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}H$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}H$ + 0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}G$  & 452057 & 56.0480 & 4.86E-09 & 4.38E-09 \\
300 & 1 &  -    &  0.10~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}D$ + 0.10~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}D$ + 0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}F$  & 452334 & 56.0822 & 1.99E-09 & 1.44E-09 \\
301 & 2 &  -    &  0.16~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}P$ + 0.12~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}F$ + 0.11~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}S$  & 452462 & 56.0982 & 2.26E-09 & 1.83E-09 \\
302 & 5 &  -    &  0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}I$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}F$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}I$  & 452475 & 56.0998 & 1.92E-09 & 1.67E-09 \\
303 & 3 &  -    &  0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}H$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}H$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{5}F$  & 452533 & 56.1069 & 2.09E-10 & 2.98E-10 \\
304 & 4 &  -    &  0.10~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}G$ + 0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}G$ + 0.06~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}G$  & 452715 & 56.1295 & 6.81E-10 & 5.45E-10 \\
305 & 5 &  -    &  0.15~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}G\,5d~^{3}I$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}G\,5d~^{3}H$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}H$  & 453197 & 56.1893 & 6.60E-10 & 1.00E-09 \\
306 & 4 &  -    &  0.11~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}F$ + 0.11~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}G$ + 0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}G$  & 453255 & 56.1965 & 7.75E-10 & 6.46E-10 \\
307 & 3 &  -    &  0.10~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}P$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}G$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}P$  & 453428 & 56.2179 & 6.89E-10 & 5.64E-10 \\
308 & 1 &  -    &  0.22~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{1}P$ + 0.16~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}D$ + 0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}S$  & 453484 & 56.2249 & 1.56E-09 & 1.27E-09 \\
309 & 6 &  -    &  0.15~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{1}I$ + 0.11~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}H$ + 0.09~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}H$  & 453540 & 56.2318 & 7.08E-09 & 8.08E-09 \\
310 & 5 &  -    &  0.11~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}I$ + 0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}G$ + 0.08~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}H$  & 453545 & 56.2325 & 1.04E-09 & 9.66E-10 \\
311 & 3 &  -    &  0.11~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}H$ + 0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{1}F$ + 0.05~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}H$  & 453771 & 56.2604 & 1.14E-09 & 9.66E-10 \\
312 & 6 &  -    &  0.14~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}G$ + 0.13~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}H$ + 0.07~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}I$  & 453913 & 56.2780 & 7.38E-10 & 5.97E-10 \\
313 & 7 &  -    &  0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}H$ + 0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}I$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}I$  & 453949 & 56.2825 & 1.28E-08 & 1.30E-08 \\
314 & 4 &  -    &  0.12~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{1}G$ + 0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}F$ + 0.05~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{3}G$  & 454206 & 56.3144 & 5.15E-10 & 4.14E-10 \\
315 & 7 &  -    &  0.21~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}I$ + 0.09~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}I$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{3}K$  & 454555 & 56.3576 & 2.47E-09 & 3.41E-09 \\
316 & 0 &  -    &  0.35~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{1}S$ + 0.33~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}D$ + 0.14~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}P$  & 454562 & 56.3585 & 5.71E-09 & 4.22E-09 \\
317 & 4 &  -    &  0.16~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}D$ + 0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{3}H$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{3}F$  & 454619 & 56.3656 & 5.59E-10 & 7.72E-10 \\
318 & 2 &  -    &  0.09~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}P$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}F$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}D$  & 455139 & 56.4300 & 9.74E-10 & 8.28E-10 \\
319 & 3 &  -    &  0.22~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}H$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}H$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}D\,5d~^{3}G$  & 455467 & 56.4708 & 4.58E-10 & 6.57E-10 \\
320 & 5 &  -    &  0.15~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{1}H$ + 0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{1}H$ + 0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}G$  & 455500 & 56.4748 & 1.97E-09 & 1.86E-09 \\
321 & 3 &  -    &  0.11~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}G$ + 0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{3}G$ + 0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}F$  & 455911 & 56.5258 & 6.29E-10 & 4.98E-10 \\
322 & 5 &  -    &  0.16~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}H$ + 0.10~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}G$ + 0.09~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}G$  & 456193 & 56.5607 & 2.34E-09 & 2.10E-09 \\
323 & 8 &  -    &  0.20~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}I$ + 0.15~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}I$ + 0.15~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}K$  & 456226 & 56.5648 & 6.71E-03 & 6.34E-03 \\
324 & 6 &  -    &  0.10~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{3}I$ + 0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}K$ + 0.09~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}H$  & 456449 & 56.5925 & 2.35E-09 & 3.09E-09 \\
325 & 4 &  -    &  0.52~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{3}D)~^{2}D\,5d~^{1}G$ + 0.31~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{3}D)~^{2}D\,5d~^{3}F$ + 0.15~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{3}D)~^{2}D\,5d~^{3}G$  & 456490 & 56.5975 & 5.47E-04 & 5.07E-04 \\
326 & 2 &  -    &  0.14~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}P$ + 0.12~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}P$ + 0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}S$  & 456507 & 56.5997 & 7.23E-10 & 5.88E-10 \\
327 & 1 &  -    &  0.11~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}P$ + 0.10~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}S$ + 0.09~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}P$  & 456697 & 56.6232 & 4.36E-09 & 3.50E-09 \\
328 & 3 &  -    &  0.14~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{1}F$ + 0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}H$ + 0.05~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}G$  & 457023 & 56.6636 & 7.50E-10 & 6.31E-10 \\
329 & 4 &  -    &  0.10~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}H$ + 0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{1}G$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}G$  & 457128 & 56.6767 & 1.02E-09 & 9.16E-10 \\
330 & 2 &  -    &  0.12~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}F$ + 0.08~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}P$ + 0.06~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}G$  & 457811 & 56.7613 & 1.26E-09 & 1.00E-09 \\
331 & 6 &  -    &  0.14~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}G$ + 0.13~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}H$ + 0.06~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}I$  & 457818 & 56.7622 & 1.32E-09 & 1.37E-09 \\
332 & 7 &  -    &  0.47~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}H$ + 0.25~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}I$ + 0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}G\,5d~^{3}I$  & 457889 & 56.7709 & 8.19E-05 & 8.22E-05 \\
333 & 2 &  -    &  0.09~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}G$ + 0.07~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}F$ + 0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}P$  & 458282 & 56.8197 & 1.06E-09 & 8.80E-10 \\
334 & 4 &  -    &  0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{1}G$ + 0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{1}G$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}F$  & 458532 & 56.8507 & 1.29E-10 & 1.08E-10 \\
335 & 3 &  -    &  0.11~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{1}F$ + 0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}F$ + 0.05~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{3}F$  & 458621 & 56.8617 & 5.28E-10 & 4.55E-10 \\
336 & 4 &  -    &  0.10~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}H$ + 0.09~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}H$ + 0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}G$  & 458667 & 56.8675 & 1.05E-09 & 1.07E-09 \\
337 & 5 &  -    &  1.00~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{3}D)~^{2}D\,5d~^{3}G$                & 458960 & 56.9038 & 4.60E-04 & 4.25E-04 \\
338 & 3 &  -    &  0.09~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}G$ + 0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}G$ + 0.06~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}G$  & 459248 & 56.9395 & 7.20E-10 & 6.08E-10 \\
339 & 5 &  -    &  0.11~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}G$ + 0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}H$ + 0.05~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}G$  & 459334 & 56.9502 & 3.64E-09 & 4.45E-09 \\
340 & 1 &  -    &  0.40~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{3}D)~^{2}D\,5d~^{1}P$ + 0.20~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{3}D)~^{2}D\,5d~^{3}D$ + 0.12~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{1}P)~^{2}P\,5d~^{3}P$  & 459702 & 56.9958 & 2.68E-11 & 3.01E-11 \\
341 & 7 &  -    &  0.27~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}H$ + 0.15~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}I$ + 0.12~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}I$  & 459839 & 57.0128 & 3.03E-09 & 3.66E-09 \\
342 & 2 &  -    &  0.11~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}F$ + 0.06~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}P$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}F$  & 459955 & 57.0271 & 1.71E-09 & 1.33E-09 \\
343 & 4 &  -    &  0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{3}G$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{1}G$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}H$  & 460236 & 57.0619 & 7.30E-10 & 6.13E-10 \\
344 & 2 &  -    &  0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}D\,5d~^{3}D$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}D\,5d~^{3}D$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}D\,5d~^{3}P$  & 460263 & 57.0654 & 5.24E-10 & 7.96E-10 \\
345 & 6 &  -    &  0.12~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{1}I$ + 0.11~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}I$ + 0.11~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}I$  & 460463 & 57.0901 & 1.02E-08 & 1.15E-08 \\
346 & 5 &  -    &  0.20~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}I$ + 0.09~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{3}H$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{1}H$  & 460582 & 57.1048 & 1.54E-09 & 1.49E-09 \\
347 & 0 &  -    &  0.13~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}D$ + 0.10~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}S\,5d~^{5}D$ + 0.10~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{5}D$  & 460603 & 57.1075 & 1.09E-08 & 9.61E-09 \\
348 & 3 &  -    &  0.11~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}F$ + 0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{1}F$ + 0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}G$  & 460838 & 57.1367 & 2.44E-10 & 2.08E-10 \\
349 & 3 &  -    &  0.10~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}D$ + 0.10~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}H$ + 0.04~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}D$  & 460908 & 57.1453 & 1.94E-10 & 1.65E-10 \\
350 & 4 &  -    &  0.10~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}G$ + 0.05~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}H$ + 0.04~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{3}H$  & 460965 & 57.1523 & 5.71E-10 & 5.19E-10 \\
351 & 2 &  -    &  0.34~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{1}P)~^{2}P\,5d~^{3}F$ + 0.15~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{1}P)~^{2}P\,5d~^{1}D$ + 0.14~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{3}D)~^{2}D\,5d~^{1}D$  & 461108 & 57.1701 & 2.70E-11 & 3.26E-11 \\
352 & 1 &  -    &  0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{3}P$ + 0.07~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}D$ + 0.06~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}D$  & 461421 & 57.2089 & 4.07E-09 & 3.62E-09 \\
353 & 5 &  -    &  0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}H$ + 0.06~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{3}G$ + 0.05~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}F$  & 461523 & 57.2216 & 1.48E-10 & 1.47E-10 \\
354 & 2 &  -    &  0.17~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}F$ + 0.09~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}F$ + 0.06~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}D$  & 462058 & 57.2878 & 2.17E-09 & 1.96E-09 \\
355 & 6 &  -    &  0.15~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}H$ + 0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}H$ + 0.06~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{3}H$  & 462068 & 57.2892 & 1.25E-08 & 1.30E-08 \\
356 & 4 &  -    &  0.12~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}I$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{3}H$ + 0.05~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}H$  & 462108 & 57.2941 & 6.90E-10 & 7.06E-10 \\
357 & 3 &  -    &  0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}F\,5d~^{3}D$ + 0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}F\,5d~^{3}F$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{5}P$  & 462166 & 57.3013 & 9.10E-10 & 1.41E-09 \\
358 & 7 &  -    &  0.20~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}L$ + 0.14~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}L$ + 0.11~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}K$  & 462231 & 57.3093 & 2.98E-09 & 5.16E-09 \\
359 & 1 &  -    &  0.17~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}P$ + 0.11~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{5}P$ + 0.09~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}D$  & 462274 & 57.3147 & 3.94E-09 & 3.62E-09 \\
360 & 4 &  -    &  0.08~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}G$ + 0.06~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}H$ + 0.05~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}F$  & 462601 & 57.3552 & 2.07E-10 & 1.76E-10 \\
361 & 1 &  -    &  0.17~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}D\,5d~^{3}P$ + 0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}D\,5d~^{3}S$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}F\,5d~^{3}D$  & 462674 & 57.3642 & 1.10E-10 & 1.64E-10 \\
362 & 5 &  -    &  0.07~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{1}H$ + 0.07~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}H$ + 0.06~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}G$  & 462759 & 57.3748 & 1.08E-09 & 9.81E-10 \\
363 & 8 &  -    &  0.26~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{3}L$ + 0.20~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}K$ + 0.13~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}K$  & 462903 & 57.3927 & 2.87E-03 & 2.81E-03 \\
364 & 4 &  -    &  0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}G\,5d~^{3}H$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}G\,5d~^{3}G$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}I$  & 462959 & 57.3995 & 6.01E-10 & 8.41E-10 \\
365 & 6 &  -    &  0.25~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}K$ + 0.21~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}K$ + 0.12~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}I$  & 462995 & 57.4040 & 1.15E-09 & 1.02E-09 \\
366 & 2 &  -    &  0.10~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{1}D$ + 0.09~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{1}D$ + 0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{3}P$  & 463074 & 57.4139 & 4.27E-10 & 3.48E-10 \\
367 & 6 &  -    &  0.31~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{5}G$ + 0.18~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}G\,5d~^{3}I$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}G\,5d~^{3}I$  & 463086 & 57.4154 & 3.83E-10 & 6.13E-10 \\
368 & 6 &  -    &  0.08~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}K$ + 0.08~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}I$ + 0.07~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}H$  & 463306 & 57.4426 & 1.90E-08 & 3.01E-08 \\
369 & 3 &  -    &  0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}P$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{1}F$ + 0.05~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}F$  & 463374 & 57.4511 & 2.03E-10 & 1.72E-10 \\
370 & 2 &  -    &  0.18~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}G$ + 0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}D$ + 0.06~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}D$  & 463465 & 57.4623 & 7.48E-10 & 5.99E-10 \\
371 & 5 &  -    &  0.10~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{3}H$ + 0.09~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}I$ + 0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}K$  & 463490 & 57.4654 & 7.51E-10 & 9.77E-10 \\
372 & 1 &  -    &  0.27~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}F$ + 0.12~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}D$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{3}D$  & 463533 & 57.4707 & 6.25E-09 & 5.45E-09 \\
373 & 2 &  -    &  0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{3}P$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}D\,5d~^{3}D$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}D\,5d~^{3}P$  & 463991 & 57.5276 & 3.39E-10 & 4.75E-10 \\
374 & 3 &  -    &  0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}G$ + 0.06~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}F$ + 0.06~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}P$  & 464303 & 57.5662 & 3.75E-10 & 3.29E-10 \\
375 & 3 &  -    &  0.11~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{3}D$ + 0.05~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}F$ + 0.05~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}P$  & 464889 & 57.6389 & 1.49E-10 & 1.29E-10 \\
376 & 1 &  -    &  0.18~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{1}P$ + 0.14~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}F$ + 0.08~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}D$  & 465163 & 57.6729 & 9.95E-10 & 9.46E-10 \\
377 & 4 &  -    &  0.09~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}F$ + 0.07~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}F$ + 0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{1}G$  & 465577 & 57.7242 & 3.33E-10 & 2.89E-10 \\
378 & 0 &  -    &  0.18~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}P$ + 0.18~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}S\,5d~^{5}D$ + 0.10~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}P$  & 465631 & 57.7309 & 8.40E-09 & 6.25E-09 \\
379 & 4 &  -    &  0.17~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{5}D$ + 0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}G\,5d~^{3}G$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}F\,5d~^{3}G$  & 465750 & 57.7457 & 4.06E-10 & 6.39E-10 \\
380 & 7 &  -    &  0.23~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}I$ + 0.10~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}I$ + 0.09~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}K$  & 466081 & 57.7867 & 3.02E-08 & 3.43E-08 \\
381 & 5 &  -    &  0.29~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{5}F$ + 0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}G\,5d~^{3}H$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}G$  & 466144 & 57.7945 & 9.75E-10 & 1.57E-09 \\
382 & 3 &  -    &  0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}H$ + 0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}G$ + 0.06~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}F$  & 466188 & 57.7999 & 2.12E-10 & 1.90E-10 \\
383 & 5 &  -    &  0.13~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}G$ + 0.09~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{3}G$ + 0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}G$  & 466247 & 57.8073 & 1.78E-10 & 1.54E-10 \\
384 & 4 &  -    &  0.10~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}H$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}G$ + 0.08~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}G$  & 466389 & 57.8248 & 4.08E-10 & 3.53E-10 \\
385 & 6 &  -    &  0.16~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}G\,5d~^{1}I$ + 0.14~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}G\,5d~^{3}I$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{5}G$  & 466404 & 57.8268 & 5.82E-10 & 8.13E-10 \\
386 & 3 &  -    &  0.17~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{3}D$ + 0.16~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}G\,5d~^{3}F$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}G\,5d~^{3}G$  & 466695 & 57.8629 & 5.45E-10 & 8.76E-10 \\
387 & 2 &  -    &  0.15~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}G\,5d~^{3}F$ + 0.14~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{3}P$ + 0.07~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{3}D$  & 466699 & 57.8633 & 1.99E-10 & 2.80E-10 \\
388 & 2 &  -    &  0.13~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}D$ + 0.06~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}F$ + 0.05~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}P$  & 467036 & 57.9051 & 7.44E-10 & 6.20E-10 \\
389 & 8 &  -    &  0.45~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}L$ + 0.14~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}K\,5d~^{3}M$ + 0.07~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{1}L$  & 467288 & 57.9363 & 4.86E-03 & 4.58E-03 \\
390 & 4 &  -    &  0.10~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}F$ + 0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{3}H$ + 0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}F$  & 467350 & 57.9440 & 1.87E-10 & 1.63E-10 \\
391 & 1 &  -    &  0.28~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}P$ + 0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}D$ + 0.08~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}D$  & 467668 & 57.9835 & 1.35E-09 & 1.14E-09 \\
392 & 1 &  -    &  0.20~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}P$ + 0.14~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{5}P$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}D\,5d~^{3}P$  & 467735 & 57.9918 & 1.36E-10 & 1.91E-10 \\
393 & 5 &  -    &  0.16~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}G\,5d~^{3}I$ + 0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}G\,5d~^{3}I$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}F\,5d~^{1}H$  & 467760 & 57.9948 & 3.49E-10 & 5.12E-10 \\
394 & 5 &  -    &  0.14~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}G$ + 0.14~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}G$ + 0.09~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}G$  & 467998 & 58.0243 & 6.16E-11 & 5.35E-11 \\
395 & 2 &  -    &  0.11~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{3}P$ + 0.10~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{1}D$ + 0.10~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{1}D$  & 468085 & 58.0352 & 1.03E-10 & 8.89E-11 \\
396 & 5 &  -    &  0.10~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}H$ + 0.10~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}G$ + 0.06~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}H$  & 468213 & 58.0510 & 3.09E-10 & 2.62E-10 \\
397 & 4 &  -    &  0.20~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{3}F$ + 0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}G\,5d~^{3}F$ + 0.06~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}F\,5d~^{3}F$  & 468232 & 58.0533 & 1.95E-09 & 2.53E-09 \\
398 & 3 &  -    &  0.09~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{3}D$ + 0.08~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{1}F$ + 0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}D$  & 468414 & 58.0759 & 1.64E-10 & 1.42E-10 \\
399 & 1 &  -    &  0.23~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{5}P$ + 0.12~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}P$ + 0.08~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}S\,5d~^{3}D$  & 468470 & 58.0829 & 3.45E-09 & 2.76E-09 \\
400 & 7 &  -    &  0.14~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}K$ + 0.12~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}L$ + 0.10~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}L$  & 468552 & 58.0930 & 3.55E-08 & 4.06E-08 \\
401 & 2 &  -    &  0.11~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}D$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{1}D$ + 0.05~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}D$  & 468718 & 58.1137 & 3.50E-10 & 2.97E-10 \\
402 & 0 &  -    &  0.25~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}D$ + 0.23~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}P$ + 0.20~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}S\,5d~^{5}D$  & 468768 & 58.1198 & 1.04E-08 & 9.09E-09 \\
403 & 4 &  -    &  0.17~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{3}F$ + 0.07~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}F$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}F$  & 469001 & 58.1487 & 1.04E-10 & 9.09E-11 \\
404 & 6 &  -    &  0.18~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}H$ + 0.10~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{3}K$ + 0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}I$  & 469089 & 58.1596 & 1.46E-09 & 1.43E-09 \\
405 & 1 &  -    &  0.37~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}S\,5d~^{5}D$ + 0.09~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}S\,5d~^{3}D$ + 0.07~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}P$  & 469542 & 58.2158 & 1.46E-09 & 1.12E-09 \\
406 & 5 &  -    &  0.11~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}H$ + 0.09~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{3}G$ + 0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}G$  & 469582 & 58.2208 & 5.90E-10 & 5.30E-10 \\
407 & 3 &  -    &  0.09~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}G$ + 0.09~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}F$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}H$  & 469590 & 58.2218 & 2.06E-10 & 1.88E-10 \\
408 & 2 &  -    &  0.18~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}D$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}G\,5d~^{1}D$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}G\,5d~^{3}F$  & 469915 & 58.2620 & 2.66E-10 & 3.96E-10 \\
409 & 6 &  -    &  0.12~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}K$ + 0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{3}H$ + 0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}K$  & 469917 & 58.2623 & 1.24E-09 & 1.15E-09 \\
410 & 2 &  -    &  0.08~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}S\,5d~^{5}D$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}P$ + 0.06~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}F$  & 470103 & 58.2854 & 3.76E-10 & 3.14E-10 \\
411 & 6 &  -    &  0.14~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}H$ + 0.12~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{3}I$ + 0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}H$  & 470180 & 58.2948 & 3.64E-10 & 3.57E-10 \\
412 & 4 &  -    &  0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}H$ + 0.07~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{1}G$ + 0.06~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}H$  & 470272 & 58.3064 & 1.09E-10 & 9.48E-11 \\
413 & 8 &  -    &  0.18~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}K$ + 0.17~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}L$ + 0.12~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{1}L$  & 470285 & 58.3080 & 2.75E-03 & 2.69E-03 \\
414 & 5 &  -    &  0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}D\,5d~^{3}G$ + 0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}F$ + 0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}D\,5d~^{3}G$  & 470356 & 58.3167 & 6.46E-10 & 9.63E-10 \\
415 & 7 &  -    &  0.19~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}I$ + 0.18~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{3}K$ + 0.10~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}I$  & 470603 & 58.3474 & 1.54E-09 & 2.35E-09 \\
416 & 6 &  -    &  0.12~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}H$ + 0.10~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}K\,5d~^{3}H$ + 0.06~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}H$  & 470790 & 58.3706 & 6.74E-10 & 6.04E-10 \\
417 & 3 &  -    &  0.10~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}H$ + 0.07~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}P$ + 0.07~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}S\,5d~^{5}D$  & 470912 & 58.3856 & 2.11E-10 & 1.83E-10 \\
418 & 1 &  -    &  0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}D$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}D\,5d~^{1}P$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}D\,5d~^{3}D$  & 471167 & 58.4172 & 4.90E-10 & 5.91E-10 \\
419 & 4 &  -    &  0.10~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}G$ + 0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}H$ + 0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}H$  & 471257 & 58.4285 & 1.01E-09 & 9.27E-10 \\
420 & 5 &  -    &  0.17~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}G$ + 0.05~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}I$ + 0.05~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}K\,5d~^{3}H$  & 471321 & 58.4363 & 1.09E-10 & 1.09E-10 \\
421 & 7 &  -    &  0.38~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{3}K$ + 0.27~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{1}K$ + 0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{3}I$  & 471932 & 58.5121 & 1.08E-04 & 1.07E-04 \\
422 & 2 &  -    &  0.10~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}P$ + 0.09~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}S\,5d~^{3}D$ + 0.05~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{3}D$  & 471999 & 58.5204 & 2.86E-10 & 2.48E-10 \\
423 & 1 &  -    &  0.11~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}S\,5d~^{3}D$ + 0.09~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{5}D$ + 0.08~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}D$  & 472353 & 58.5643 & 5.45E-10 & 4.56E-10 \\
424 & 3 &  -    &  0.09~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}F$ + 0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}G$ + 0.06~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}G$  & 472513 & 58.5842 & 1.62E-10 & 1.51E-10 \\
425 & 5 &  -    &  0.19~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{3}G$ + 0.14~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{3}G$ + 0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}G\,5d~^{3}H$  & 472990 & 58.6433 & 2.34E-10 & 3.47E-10 \\
426 & 2 &  -    &  0.16~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}G$ + 0.10~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}F$ + 0.08~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}F$  & 473197 & 58.6689 & 2.53E-10 & 2.09E-10 \\
427 & 0 &  -    &  0.55~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{3}D)~^{2}D\,5d~^{3}P$ + 0.31~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{3}D)~^{2}D\,5d~^{1}S$ + 0.08~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{1}P)~^{2}P\,5d~^{3}P$  & 473401 & 58.6943 & 3.22E-11 & 4.05E-11 \\
428 & 5 &  -    &  0.12~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}F$ + 0.09~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}G$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}H$  & 473416 & 58.6961 & 6.97E-10 & 6.08E-10 \\
429 & 1 &  -    &  0.19~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}F$ + 0.15~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{5}D$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}P$  & 473659 & 58.7263 & 6.44E-10 & 7.44E-10 \\
430 & 4 &  -    &  0.10~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}H$ + 0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}G$ + 0.06~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}F$  & 473681 & 58.7290 & 7.85E-10 & 8.95E-10 \\
431 & 3 &  -    &  0.14~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}G$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}H$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{3}D$  & 473783 & 58.7416 & 5.08E-10 & 5.80E-10 \\
432 & 2 &  -    &  0.11~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{3}F$ + 0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{1}D$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}F$  & 474330 & 58.8094 & 1.12E-10 & 9.38E-11 \\
433 & 0 &  -    &  0.13~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}P$ + 0.11~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}P$ + 0.11~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}D$  & 474521 & 58.8331 & 4.72E-10 & 3.81E-10 \\
434 & 3 &  -    &  0.08~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}S\,5d~^{5}D$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}D$ + 0.05~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{3}D$  & 474941 & 58.8852 & 2.58E-10 & 2.36E-10 \\
435 & 2 &  -    &  0.29~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}S\,5d~^{5}D$ + 0.09~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}D$ + 0.07~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}P$  & 474969 & 58.8887 & 8.23E-10 & 7.71E-10 \\
436 & 6 &  -    &  0.11~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}K$ + 0.09~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}H$ + 0.06~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{1}I$  & 475118 & 58.9071 & 7.72E-10 & 9.55E-10 \\
437 & 0 &  -    &  0.33~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}D\,5d~^{1}S$ + 0.27~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{3}P$ + 0.18~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}D$  & 475187 & 58.9156 & 6.81E-11 & 8.07E-11 \\
438 & 2 &  -    &  0.19~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}F$ + 0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}D\,5d~^{3}P$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}G$  & 475544 & 58.9599 & 2.13E-09 & 2.40E-09 \\
439 & 5 &  -    &  0.06~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}G$ + 0.06~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}H$ + 0.05~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}G$  & 475575 & 58.9637 & 8.03E-10 & 1.04E-09 \\
440 & 2 &  -    &  0.11~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}S\,5d~^{5}D$ + 0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}D$ + 0.07~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}S\,5d~^{1}D$  & 475581 & 58.9645 & 2.06E-10 & 1.80E-10 \\
441 & 6 &  -    &  0.17~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}G$ + 0.15~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{3}I$ + 0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}H$  & 475604 & 58.9674 & 7.79E-10 & 1.02E-09 \\
442 & 1 &  -    &  0.38~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}G\,5d~^{3}D$ + 0.15~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}G\,5d~^{3}D$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}F$  & 475749 & 58.9854 & 4.81E-10 & 5.64E-10 \\
443 & 5 &  -    &  0.23~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}G\,5d~^{3}I$ + 0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}I$ + 0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}F\,5d~^{3}H$  & 475937 & 59.0087 & 2.37E-10 & 3.59E-10 \\
444 & 2 &  -    &  0.53~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{3}D)~^{2}D\,5d~^{3}P$ + 0.18~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{1}P)~^{2}P\,5d~^{3}F$ + 0.10~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{1}P)~^{2}P\,5d~^{1}D$  & 476196 & 59.0408 & 1.02E-11 & 1.27E-11 \\
445 & 7 &  -    &  0.13~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{1}K$ + 0.11~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}I$ + 0.10~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}H$  & 476255 & 59.0481 & 1.41E-09 & 2.12E-09 \\
446 & 1 &  -    &  0.15~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}S$ + 0.10~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}F$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}D$  & 476271 & 59.0501 & 7.61E-10 & 6.58E-10 \\
447 & 3 &  -    &  0.13~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}D$ + 0.12~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}S\,5d~^{3}D$ + 0.06~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}G$  & 476289 & 59.0523 & 9.19E-10 & 8.85E-10 \\
448 & 9 &  -    &  0.56~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}L$ + 0.39~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}K\,5d~^{3}M$ + 0.02~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}K$  & 476384 & 59.0640 & 5.04E-03 & 4.67E-03 \\
449 & 4 &  -    &  0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{3}H$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}D\,5d~^{3}F$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}F\,5d~^{3}H$  & 476518 & 59.0807 & 4.93E-10 & 7.44E-10 \\
450 & 6 &  -    &  0.12~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{1}I$ + 0.11~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{1}I$ + 0.10~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{3}I$  & 476540 & 59.0834 & 1.03E-08 & 1.41E-08 \\
451 & 4 &  -    &  0.11~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}G$ + 0.07~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}H$ + 0.06~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}F$  & 476547 & 59.0842 & 2.00E-10 & 1.88E-10 \\
452 & 2 &  -    &  0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}G\,5d~^{3}D$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}G\,5d~^{3}F$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}D\,5d~^{1}D$  & 476620 & 59.0934 & 1.06E-09 & 1.05E-09 \\
453 & 3 &  -    &  0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}D$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{3}D$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}G\,5d~^{1}F$  & 476632 & 59.0949 & 4.37E-10 & 5.75E-10 \\
454 & 0 &  -    &  0.50~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}P\,5d~^{3}P$ + 0.16~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}D\,5d~^{3}P$ + 0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}D\,5d~^{3}P$  & 476714 & 59.1050 & 4.44E-10 & 4.60E-10 \\
455 & 5 &  -    &  0.10~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}I$ + 0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}I$ + 0.06~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}H$  & 476744 & 59.1087 & 3.42E-10 & 4.02E-10 \\
456 & 5 &  -    &  0.09~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}I$ + 0.08~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}G$ + 0.06~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}I$  & 477255 & 59.1721 & 1.77E-10 & 1.77E-10 \\
457 & 2 &  -    &  0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}P$ + 0.07~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{1}D$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}P$  & 477330 & 59.1814 & 9.12E-11 & 8.05E-11 \\
458 & 3 &  -    &  0.10~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}F$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}F$ + 0.07~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}D$  & 477383 & 59.1880 & 6.92E-11 & 6.01E-11 \\
459 & 1 &  -    &  0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}F$ + 0.07~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}P$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}D$  & 477525 & 59.2056 & 7.57E-10 & 7.38E-10 \\
460 & 6 &  -    &  0.23~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{3}H$ + 0.21~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{3}H$ + 0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{3}I$  & 477684 & 59.2252 & 1.28E-10 & 1.84E-10 \\
461 & 3 &  -    &  0.19~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}D\,5d~^{3}D$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}F$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}G$  & 478275 & 59.2986 & 7.61E-10 & 9.72E-10 \\
462 & 7 &  -    &  0.20~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}L$ + 0.16~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}I$ + 0.12~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}K$  & 478609 & 59.3400 & 3.07E-10 & 5.37E-10 \\
463 & 4 &  -    &  0.16~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}S\,5d~^{5}D$ + 0.07~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}F$ + 0.04~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}H$  & 478732 & 59.3553 & 8.49E-10 & 7.87E-10 \\
464 & 4 &  -    &  0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}G$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}D\,5d~^{3}F$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}G\,5d~^{1}G$  & 478800 & 59.3636 & 7.38E-10 & 8.93E-10 \\
465 & 1 &  -    &  0.17~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}D$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{1}P$ + 0.06~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}D$  & 478849 & 59.3698 & 2.37E-10 & 1.98E-10 \\
466 & 6 &  -    &  0.19~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}G\,5d~^{3}I$ + 0.16~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}I$ + 0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{3}K$  & 479067 & 59.3967 & 6.54E-10 & 1.21E-09 \\
467 & 5 &  -    &  0.10~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}H$ + 0.10~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}F$ + 0.07~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}G$  & 479292 & 59.4246 & 1.60E-10 & 1.50E-10 \\
468 & 6 &  -    &  0.14~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}I$ + 0.10~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}K\,5d~^{3}H$ + 0.07~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}H$  & 479337 & 59.4302 & 2.37E-10 & 2.23E-10 \\
469 & 3 &  -    &  0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}D\,5d~^{3}D$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{3}F$ + 0.07~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{3}D$  & 479344 & 59.4310 & 8.15E-10 & 1.08E-09 \\
470 & 5 &  -    &  0.20~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}D\,5d~^{3}G$ + 0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}F\,5d~^{3}G$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{3}I$  & 479469 & 59.4466 & 1.51E-09 & 1.97E-09 \\
471 & 2 &  -    &  0.14~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}F$ + 0.10~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}S\,5d~^{3}D$ + 0.10~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}S\,5d~^{1}D$  & 479739 & 59.4801 & 9.97E-11 & 8.69E-11 \\
472 & 3 &  -    &  0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}G$ + 0.06~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}D$ + 0.05~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}F$  & 479927 & 59.5034 & 9.70E-11 & 9.27E-11 \\
473 & 4 &  -    &  0.13~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{1}G$ + 0.07~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}F$ + 0.05~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}H$  & 480171 & 59.5336 & 8.86E-11 & 7.98E-11 \\
474 & 8 &  -    &  0.80~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{3}K$ + 0.20~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}I$  & 480193 & 59.5363 & 9.96E-05 & 9.94E-05 \\
475 & 5 &  -    &  0.09~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}G$ + 0.08~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}H$ + 0.08~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}G$  & 480391 & 59.5609 & 4.14E-10 & 4.43E-10 \\
476 & 4 &  -    &  0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}H$ + 0.07~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}F\,5d~^{3}H$ + 0.07~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{3}G$  & 480427 & 59.5653 & 3.10E-10 & 3.79E-10 \\
477 & 6 &  -    &  0.30~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}K\,5d~^{3}H$ + 0.23~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}H$ + 0.05~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}I$  & 480568 & 59.5828 & 7.14E-11 & 7.78E-11 \\
478 & 3 &  -    &  0.07~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}F$ + 0.06~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}D$ + 0.05~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{5}F$  & 480571 & 59.5832 & 4.36E-10 & 4.03E-10 \\
479 & 1 &  -    &  0.21~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}P$ + 0.11~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}P$ + 0.05~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}D$  & 480640 & 59.5917 & 6.02E-10 & 5.39E-10 \\
480 & 4 &  -    &  0.09~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{5}F$ + 0.07~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}G$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{1}G$  & 480978 & 59.6337 & 2.34E-10 & 2.25E-10 \\
481 & 7 &  -    &  0.56~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}G\,5d~^{3}I$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}G\,5d~^{3}I$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{3}I$  & 481533 & 59.7025 & 1.06E-04 & 1.05E-04 \\
482 & 5 &  -    &  0.21~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}G\,5d~^{1}H$ + 0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{3}H$ + 0.07~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}H$  & 481569 & 59.7069 & 4.25E-09 & 5.60E-09 \\
483 & 6 &  -    &  0.17~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}G$ + 0.11~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}H$ + 0.11~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}I$  & 481639 & 59.7156 & 6.54E-10 & 7.38E-10 \\
484 & 8 &  -    &  0.37~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}K$ + 0.30~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{1}L$ + 0.12~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}K$  & 481687 & 59.7216 & 2.74E-03 & 2.63E-03 \\
485 & 3 &  -    &  0.11~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}F$ + 0.10~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}S\,5d~^{5}D$ + 0.08~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}F$  & 481710 & 59.7245 & 1.19E-10 & 1.09E-10 \\
486 & 2 &  -    &  0.30~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}F$ + 0.09~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}F$ + 0.06~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}F$  & 481725 & 59.7263 & 1.15E-10 & 9.91E-11 \\
487 & 1 &  -    &  0.14~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{1}P$ + 0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}P\,5d~^{3}P$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}D\,5d~^{1}P$  & 481822 & 59.7384 & 7.43E-11 & 9.01E-11 \\
488 & 5 &  -    &  0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}I$ + 0.07~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{1}H$ + 0.05~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}F$  & 482159 & 59.7801 & 3.70E-10 & 4.57E-10 \\
489 & 3 &  -    &  0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}F\,5d~^{3}D$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}F\,5d~^{3}G$ + 0.07~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}G\,5d~^{3}F$  & 482476 & 59.8195 & 5.70E-10 & 6.98E-10 \\
490 & 2 &  -    &  0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}D$ + 0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}D$ + 0.05~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{1}D$  & 482546 & 59.8280 & 3.16E-10 & 2.92E-10 \\
491 & 4 &  -    &  0.18~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}S\,5d~^{5}D$ + 0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}F$ + 0.07~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{5}D$  & 482589 & 59.8335 & 1.25E-10 & 1.15E-10 \\
492 & 0 &  -    &  0.19~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}P$ + 0.15~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}P$ + 0.10~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{1}S$  & 482822 & 59.8624 & 3.66E-09 & 2.84E-09 \\
493 & 2 &  -    &  0.31~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{1}P)~^{2}P\,5d~^{3}D$ + 0.27~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{1}P)~^{2}P\,5d~^{3}P$ + 0.14~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{3}D)~^{2}D\,5d~^{3}D$  & 483018 & 59.8866 & 8.04E-11 & 9.35E-11 \\
494 & 4 &  -    &  0.11~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}G$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{1}G$ + 0.04~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}G$  & 483191 & 59.9081 & 9.04E-11 & 8.90E-11 \\
495 & 2 &  -    &  0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}D\,5d~^{3}P$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}D\,5d~^{3}F$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}F\,5d~^{3}F$  & 483276 & 59.9186 & 1.31E-09 & 1.56E-09 \\
496 & 4 &  -    &  0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}F\,5d~^{3}F$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}F\,5d~^{3}H$ + 0.07~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{3}F$  & 483354 & 59.9283 & 5.14E-10 & 6.52E-10 \\
497 & 6 &  -    &  0.31~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}G\,5d~^{3}H$ + 0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}F\,5d~^{3}H$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{3}H$  & 483592 & 59.9577 & 1.38E-08 & 3.93E-08 \\
498 & 3 &  -    &  0.10~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}D$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}G$ + 0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}G$  & 483610 & 59.9600 & 2.46E-10 & 2.27E-10 \\
499 & 1 &  -    &  0.60~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{3}D)~^{2}D\,5d~^{3}P$ + 0.10~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{4}_{3}S)~^{4}S\,5d~^{3}D$ + 0.10~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{3}D)~^{2}D\,5d~^{1}P$  & 483665 & 59.9668 & 1.07E-11 & 1.27E-11 \\
500 & 7 &  -    &  0.24~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}I$ + 0.15~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}K$ + 0.12~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}K$  & 483840 & 59.9885 & 7.67E-11 & 1.29E-10 \\
501 & 5 &  -    &  0.14~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{3}G$ + 0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}F$ + 0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}G$  & 483916 & 59.9980 & 2.34E-11 & 3.25E-11 \\
502 & 1 &  -    &  0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}D$ + 0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}D$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}D$  & 484126 & 60.0239 & 6.61E-10 & 5.74E-10 \\
503 & 2 &  -    &  0.10~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}F$ + 0.06~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}F$ + 0.06~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}D$  & 484271 & 60.0419 & 9.83E-11 & 9.52E-11 \\
504 & 4 &  -    &  0.31~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}H$ + 0.17~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{1}G$ + 0.10~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}K\,5d~^{3}H$  & 484410 & 60.0592 & 1.77E-10 & 1.68E-10 \\
505 & 6 &  -    &  0.39~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}I$ + 0.08~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}G$ + 0.07~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}K\,5d~^{3}H$  & 484459 & 60.0652 & 5.91E-10 & 5.59E-10 \\
506 & 7 &  -    &  0.13~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}K$ + 0.11~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}I$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}I$  & 484855 & 60.1143 & 3.18E-11 & 5.45E-11 \\
507 & 2 &  -    &  0.10~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}P$ + 0.06~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{5}P$ + 0.06~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}D$  & 484862 & 60.1153 & 1.65E-10 & 1.53E-10 \\
508 & 5 &  -    &  0.23~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}I$ + 0.20~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}H$ + 0.07~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}H$  & 485160 & 60.1522 & 1.30E-10 & 1.57E-10 \\
509 & 3 &  -    &  0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{1}F$ + 0.06~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}S\,5d~^{5}D$ + 0.06~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}G$  & 485252 & 60.1635 & 1.94E-10 & 1.73E-10 \\
510 & 10 &  -    &  0.99~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}K\,5d~^{3}M$                & 485360 & 60.1770 & 7.22E-03 & 6.72E-03 \\
511 & 9 &  -    &  0.42~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}K\,5d~^{1}M$ + 0.27~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}K\,5d~^{3}M$ + 0.18~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}L$  & 485472 & 60.1908 & 6.67E-03 & 6.37E-03 \\
512 & 1 &  -    &  0.32~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}P\,5d~^{3}P$ + 0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{3}P$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}G\,5d~^{3}D$  & 485808 & 60.2325 & 1.07E-10 & 1.22E-10 \\
513 & 2 &  -    &  0.19~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}G\,5d~^{3}D$ + 0.15~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}G\,5d~^{3}F$ + 0.07~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{3}F$  & 486288 & 60.2921 & 8.19E-11 & 8.23E-11 \\
514 & 3 &  -    &  0.13~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}S\,5d~^{3}D$ + 0.08~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}G$ + 0.06~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}P$  & 486510 & 60.3196 & 1.93E-10 & 1.85E-10 \\
515 & 2 &  -    &  0.14~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}G\,5d~^{3}D$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{3}D$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{3}F$  & 487124 & 60.3957 & 1.32E-10 & 1.39E-10 \\
516 & 1 &  -    &  0.12~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}D$ + 0.09~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{1}P$ + 0.07~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}P$  & 487134 & 60.3969 & 2.85E-10 & 2.54E-10 \\
517 & 8 &  -    &  0.38~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}K$ + 0.15~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{1}L$ + 0.14~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}L$  & 487242 & 60.4103 & 4.66E-03 & 4.27E-03 \\
518 & 4 &  -    &  0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}G\,5d~^{1}G$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{3}F$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}F\,5d~^{1}G$  & 487295 & 60.4169 & 4.06E-10 & 5.93E-10 \\
519 & 3 &  -    &  0.17~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}D\,5d~^{3}G$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{1}F$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}P\,5d~^{3}F$  & 487321 & 60.4201 & 1.40E-10 & 2.06E-10 \\
520 & 2 &  -    &  0.09~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}S$ + 0.07~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{5}D$ + 0.05~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}D$  & 487595 & 60.4541 & 2.60E-10 & 2.37E-10 \\
521 & 4 &  -    &  0.18~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{1}G$ + 0.07~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}F$ + 0.06~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}K\,5d~^{3}H$  & 487657 & 60.4617 & 9.28E-11 & 9.25E-11 \\
522 & 1 &  -    &  0.18~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}F\,5d~^{3}D$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}D\,5d~^{3}D$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{3}P$  & 488289 & 60.5401 & 1.19E-10 & 1.12E-10 \\
523 & 0 &  -    &  0.19~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{3}P$ + 0.15~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}D$ + 0.14~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{3}P$  & 488511 & 60.5676 & 1.16E-10 & 1.40E-10 \\
524 & 4 &  -    &  0.12~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}D$ + 0.09~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}H$ + 0.05~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}G$  & 488571 & 60.5751 & 8.98E-11 & 1.13E-10 \\
525 & 2 &  -    &  0.16~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}P\,5d~^{3}D$ + 0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}P\,5d~^{3}F$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{1}D$  & 488597 & 60.5783 & 8.00E-11 & 9.80E-11 \\
526 & 5 &  -    &  0.19~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{3}I$ + 0.14~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}G\,5d~^{3}H$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}F\,5d~^{3}G$  & 488654 & 60.5854 & 1.85E-09 & 2.28E-09 \\
527 & 6 &  -    &  0.20~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}F\,5d~^{3}H$ + 0.14~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}G\,5d~^{3}H$ + 0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}G$  & 488813 & 60.6051 & 4.29E-10 & 7.48E-10 \\
528 & 3 &  -    &  0.12~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}S\,5d~^{5}D$ + 0.08~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}D$ + 0.08~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}D$  & 489095 & 60.6401 & 1.07E-10 & 1.28E-10 \\
529 & 1 &  -    &  0.75~$4f^{14}(^{1}_{1}S)\,5s~^{2}S\,5p^{5}~^{1}P$ + 0.25~$4f^{14}(^{1}_{1}S)\,5s~^{2}S\,5p^{5}~^{3}P$  & 489350 & 60.6717 & 6.66E-12 & 1.02E-11 \\
530 & 1 &  -    &  0.20~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}D$ + 0.17~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}D$ + 0.10~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}D$  & 489390 & 60.6766 & 3.53E-11 & 3.07E-11 \\
531 & 2 &  -    &  0.09~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}D$ + 0.07~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}S\,5d~^{5}D$ + 0.06~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}F$  & 489410 & 60.6791 & 6.15E-11 & 5.51E-11 \\
532 & 6 &  -    &  0.12~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{3}H$ + 0.10~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}H$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}I$  & 489505 & 60.6909 & 2.06E-11 & 3.30E-11 \\
533 & 5 &  -    &  0.14~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{3}H$ + 0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}F$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}G\,5d~^{1}H$  & 489512 & 60.6918 & 1.11E-08 & 1.72E-08 \\
534 & 4 &  -    &  0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{3}G$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{1}G$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}G\,5d~^{3}G$  & 489623 & 60.7055 & 1.75E-10 & 2.67E-10 \\
535 & 5 &  -    &  0.13~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{5}F$ + 0.08~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}G$ + 0.08~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}F$  & 489843 & 60.7327 & 3.17E-10 & 3.61E-10 \\
536 & 6 &  -    &  0.45~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{3}K$ + 0.20~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}G\,5d~^{1}I$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{1}I$  & 489933 & 60.7440 & 1.24E-09 & 1.93E-09 \\
537 & 2 &  -    &  0.18~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}F$ + 0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}G$ + 0.06~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}F$  & 489935 & 60.7442 & 2.29E-10 & 2.33E-10 \\
538 & 4 &  -    &  0.07~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}F$ + 0.06~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}S\,5d~^{5}D$ + 0.05~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}G$  & 490239 & 60.7818 & 1.93E-10 & 1.86E-10 \\
539 & 1 &  -    &  0.16~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}D$ + 0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{3}D$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}D\,5d~^{3}D$  & 490739 & 60.8439 & 5.83E-10 & 7.30E-10 \\
540 & 1 &  -    &  0.14~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}P$ + 0.11~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}D$ + 0.09~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}D$  & 490815 & 60.8533 & 3.10E-10 & 3.18E-10 \\
541 & 7 &  -    &  0.23~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}K\,5d~^{3}I$ + 0.10~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}K\,5d~^{3}K$ + 0.08~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}I$  & 491228 & 60.9046 & 2.30E-09 & 2.63E-09 \\
542 & 4 &  -    &  0.16~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}F$ + 0.11~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}S\,5d~^{5}D$ + 0.04~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}F$  & 491455 & 60.9326 & 8.44E-11 & 8.63E-11 \\
543 & 3 &  -    &  0.25~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{3}D)~^{2}D\,5d~^{3}D$ + 0.24~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{1}P)~^{2}P\,5d~^{1}F$ + 0.18~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{1}P)~^{2}P\,5d~^{3}F$  & 491666 & 60.9588 & 2.61E-11 & 3.66E-11 \\
544 & 3 &  -    &  0.16~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}S\,5d~^{3}D$ + 0.06~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}S\,5d~^{3}D$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}F$  & 491729 & 60.9666 & 6.54E-11 & 9.19E-11 \\
545 & 4 &  -    &  0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{3}H$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{3}G$ + 0.07~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}F\,5d~^{1}G$  & 491849 & 60.9815 & 3.20E-10 & 4.26E-10 \\
546 & 6 &  -    &  0.18~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}G$ + 0.09~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}I$ + 0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}I$  & 492056 & 61.0071 & 4.49E-10 & 6.92E-10 \\
547 & 1 &  -    &  0.21~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}F\,5d~^{1}P$ + 0.16~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}F\,5d~^{3}P$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{3}D$  & 492287 & 61.0358 & 5.41E-10 & 6.66E-10 \\
548 & 6 &  -    &  0.37~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}K$ + 0.21~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}K$ + 0.09~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}I$  & 492709 & 61.0881 & 4.34E-10 & 5.50E-10 \\
549 & 7 &  -    &  0.52~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}K\,5d~^{3}I$ + 0.07~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}I$ + 0.05~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{1}K$  & 493083 & 61.1345 & 2.81E-09 & 4.72E-09 \\
550 & 5 &  -    &  0.11~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{1}H$ + 0.07~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}F$ + 0.05~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}G$  & 493146 & 61.1423 & 3.80E-11 & 6.04E-11 \\
551 & 2 &  -    &  0.11~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}P$ + 0.08~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}P$ + 0.06~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}D$  & 493190 & 61.1477 & 1.70E-10 & 1.69E-10 \\
552 & 4 &  -    &  0.20~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}G$ + 0.13~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}F$ + 0.07~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{5}F$  & 493253 & 61.1556 & 7.38E-11 & 9.06E-11 \\
553 & 3 &  -    &  0.14~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}G$ + 0.13~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}G$ + 0.07~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}F$  & 493430 & 61.1776 & 6.94E-11 & 7.27E-11 \\
554 & 1 &  -    &  0.11~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}S\,5d~^{5}D$ + 0.11~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}P$ + 0.09~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}P$  & 493649 & 61.2047 & 9.63E-11 & 8.85E-11 \\
555 & 0 &  -    &  0.17~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}P$ + 0.13~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{1}S$ + 0.12~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}P$  & 493734 & 61.2152 & 4.95E-10 & 4.88E-10 \\
556 & 4 &  -    &  0.16~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{1}G$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}G\,5d~^{3}H$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{3}F$  & 493791 & 61.2223 & 2.84E-10 & 3.84E-10 \\
557 & 3 &  -    &  0.11~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}G$ + 0.04~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}F$ + 0.04~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}G$  & 493999 & 61.2481 & 4.69E-11 & 5.85E-11 \\
558 & 3 &  -    &  0.20~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}G\,5d~^{1}F$ + 0.15~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{3}D$ + 0.07~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{3}G$  & 494172 & 61.2695 & 5.19E-11 & 5.68E-11 \\
559 & 3 &  -    &  0.23~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{1}P)~^{2}P\,5d~^{3}F$ + 0.22~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{1}P)~^{2}P\,5d~^{3}D$ + 0.18~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{4}_{3}S)~^{4}S\,5d~^{3}D$  & 494564 & 61.3181 & 5.18E-12 & 7.58E-12 \\
560 & 5 &  -    &  0.20~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}D\,5d~^{3}G$ + 0.17~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{1}H$ + 0.14~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{3}G$  & 494784 & 61.3453 & 2.41E-10 & 4.56E-10 \\
561 & 3 &  -    &  0.06~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}F$ + 0.06~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{1}F$ + 0.06~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}F$  & 494823 & 61.3502 & 1.81E-10 & 2.12E-10 \\
562 & 5 &  -    &  0.13~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}G$ + 0.08~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}I$ + 0.08~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}G$  & 494930 & 61.3635 & 7.16E-11 & 1.19E-10 \\
563 & 2 &  -    &  0.16~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}S\,5d~^{1}D$ + 0.12~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}D$ + 0.08~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}P$  & 495183 & 61.3948 & 2.35E-10 & 2.18E-10 \\
564 & 3 &  -    &  0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}D\,5d~^{3}G$ + 0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}G$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}D\,5d~^{3}D$  & 495343 & 61.4147 & 9.68E-11 & 1.40E-10 \\
565 & 4 &  -    &  0.08~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}F$ + 0.06~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{3}G$ + 0.05~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}G$  & 495542 & 61.4394 & 3.48E-11 & 4.24E-11 \\
566 & 2 &  -    &  0.14~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{3}F$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}D\,5d~^{1}D$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}F\,5d~^{3}D$  & 495627 & 61.4499 & 7.09E-10 & 1.02E-09 \\
567 & 4 &  -    &  0.15~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}F\,5d~^{3}F$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}F\,5d~^{3}G$ + 0.07~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}D\,5d~^{3}F$  & 495998 & 61.4960 & 1.99E-11 & 2.36E-11 \\
568 & 1 &  -    &  0.14~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{1}P$ + 0.13~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}S\,5d~^{3}D$ + 0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{3}P$  & 496503 & 61.5585 & 4.32E-11 & 4.04E-11 \\
569 & 5 &  -    &  0.23~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}G$ + 0.08~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}G$ + 0.07~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{1}H$  & 496636 & 61.5751 & 9.61E-11 & 1.26E-10 \\
570 & 4 &  -    &  0.16~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}G$ + 0.05~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}G$ + 0.05~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{3}F$  & 496839 & 61.6002 & 4.60E-11 & 7.06E-11 \\
571 & 3 &  -    &  0.14~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}D\,5d~^{1}F$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{3}F$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{3}G$  & 496858 & 61.6026 & 2.07E-10 & 2.60E-10 \\
572 & 2 &  -    &  0.21~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}S$ + 0.08~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{5}P$ + 0.06~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}D$  & 497145 & 61.6381 & 5.82E-10 & 5.58E-10 \\
573 & 6 &  -    &  0.26~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}G\,5d~^{3}I$ + 0.23~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}G\,5d~^{1}I$ + 0.21~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{3}H$  & 497284 & 61.6553 & 4.58E-09 & 1.40E-08 \\
574 & 1 &  -    &  0.66~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{3}D)~^{2}D\,5d~^{3}S$ + 0.14~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{3}D)~^{2}D\,5d~^{3}P$ + 0.12~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{3}D)~^{2}D\,5d~^{1}P$  & 497376 & 61.6668 & 6.51E-12 & 8.35E-12 \\
575 & 3 &  -    &  0.13~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}G$ + 0.11~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}D$ + 0.06~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}G$  & 497507 & 61.6830 & 6.42E-11 & 7.66E-11 \\
576 & 7 &  -    &  0.47~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{1}K$ + 0.23~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{3}K$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}G\,5d~^{3}I$  & 497983 & 61.7420 & 1.04E-04 & 1.04E-04 \\
577 & 5 &  -    &  0.14~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{1}H$ + 0.11~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}G$ + 0.08~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}K\,5d~^{3}H$  & 498237 & 61.7735 & 6.25E-11 & 7.22E-11 \\
578 & 3 &  -    &  0.27~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}F$ + 0.23~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{1}F$ + 0.13~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}G$  & 498331 & 61.7852 & 5.61E-11 & 5.29E-11 \\
579 & 4 &  -    &  0.20~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}G\,5d~^{3}F$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{5}F$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{3}F$  & 498466 & 61.8019 & 1.59E-11 & 1.92E-11 \\
580 & 2 &  -    &  0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}P\,5d~^{3}P$ + 0.07~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{5}G$ + 0.07~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}D\,5d~^{3}D$  & 498609 & 61.8197 & 6.95E-11 & 8.02E-11 \\
581 & 5 &  -    &  0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{3}H$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{1}H$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}F\,5d~^{1}H$  & 498696 & 61.8304 & 4.83E-10 & 6.45E-10 \\
582 & 4 &  -    &  0.10~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}F$ + 0.07~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{1}G$ + 0.06~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}D$  & 498812 & 61.8448 & 3.79E-11 & 5.28E-11 \\
583 & 0 &  -    &  0.30~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}F\,5d~^{3}P$ + 0.20~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}P\,5d~^{3}P$ + 0.19~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}D\,5d~^{3}P$  & 499163 & 61.8884 & 3.30E-10 & 4.72E-10 \\
584 & 1 &  -    &  0.13~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{1}P$ + 0.12~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}S$ + 0.09~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{3}P$  & 499442 & 61.9229 & 2.48E-10 & 2.34E-10 \\
585 & 2 &  -    &  0.22~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{1}P)~^{2}P\,5d~^{3}F$ + 0.21~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{3}D)~^{2}D\,5d~^{3}F$ + 0.16~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{3}D)~^{2}D\,5d~^{3}D$  & 499448 & 61.9237 & 1.58E-11 & 2.22E-11 \\
586 & 2 &  -    &  0.10~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}S\,5d~^{3}D$ + 0.10~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}D$ + 0.07~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{3}F$  & 499504 & 61.9306 & 9.59E-11 & 1.08E-10 \\
587 & 4 &  -    &  0.15~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}P\,5d~^{3}F$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{3}F$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}D\,5d~^{3}F$  & 499562 & 61.9378 & 2.24E-11 & 2.83E-11 \\
588 & 3 &  -    &  0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}F\,5d~^{3}F$ + 0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}P\,5d~^{3}F$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{3}G$  & 499704 & 61.9554 & 2.92E-11 & 3.50E-11 \\
589 & 3 &  -    &  0.09~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}D$ + 0.07~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{5}D$ + 0.07~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}S\,5d~^{3}D$  & 499778 & 61.9646 & 6.01E-11 & 6.77E-11 \\
590 & 0 &  -    &  0.23~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{1}S$ + 0.19~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{3}P$ + 0.11~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{5}D$  & 499804 & 61.9677 & 1.42E-10 & 1.27E-10 \\
591 & 1 &  -    &  0.22~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{3}D$ + 0.21~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}P\,5d~^{3}D$ + 0.07~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{3}P$  & 499922 & 61.9825 & 6.08E-11 & 6.66E-11 \\
592 & 3 &  -    &  0.10~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}F$ + 0.08~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}F$ + 0.08~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{5}F$  & 500142 & 62.0097 & 2.34E-10 & 2.86E-10 \\
593 & 3 &  -    &  0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{3}F$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}G\,5d~^{3}F$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}G\,5d~^{1}F$  & 500194 & 62.0161 & 9.60E-12 & 1.17E-11 \\
594 & 4 &  -    &  0.17~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{1}G$ + 0.09~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}G$ + 0.06~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}G$  & 500208 & 62.0179 & 9.37E-11 & 1.11E-10 \\
595 & 0 &  -    &  0.26~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{3}P$ + 0.20~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{3}P$ + 0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}D\,5d~^{3}P$  & 500675 & 62.0758 & 5.57E-11 & 5.18E-11 \\
596 & 5 &  -    &  0.21~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{3}I$ + 0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}F\,5d~^{3}H$ + 0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}F\,5d~^{1}H$  & 500838 & 62.0960 & 1.77E-10 & 2.84E-10 \\
597 & 2 &  -    &  0.20~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{3}F$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{3}F$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}D\,5d~^{1}D$  & 501080 & 62.1260 & 2.09E-10 & 2.44E-10 \\
598 & 6 &  -    &  0.10~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}K$ + 0.10~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}I$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}K$  & 501328 & 62.1567 & 2.23E-11 & 3.80E-11 \\
599 & 3 &  -    &  0.09~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}P$ + 0.09~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{5}D$ + 0.06~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{3}D$  & 501428 & 62.1692 & 1.49E-10 & 1.92E-10 \\
600 & 8 &  -    &  0.45~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}K\,5d~^{3}K$ + 0.32~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}K\,5d~^{3}L$ + 0.17~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}K\,5d~^{1}L$  & 501527 & 62.1814 & 3.98E-03 & 3.84E-03 \\
601 & 2 &  -    &  0.15~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}P\,5d~^{3}D$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}P\,5d~^{3}F$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{3}F$  & 501665 & 62.1985 & 1.02E-10 & 1.23E-10 \\
602 & 4 &  -    &  0.13~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}F$ + 0.08~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}F$ + 0.07~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}F$  & 502272 & 62.2739 & 5.57E-11 & 6.83E-11 \\
603 & 2 &  -    &  0.65~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}F$ + 0.16~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}F$ + 0.03~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}D$  & 502576 & 62.3115 & 4.18E-11 & 3.82E-11 \\
604 & 2 &  -    &  0.07~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}F$ + 0.06~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}P$ + 0.05~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}P$  & 503043 & 62.3693 & 1.29E-10 & 1.41E-10 \\
605 & 0 &  -    &  0.23~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}P$ + 0.13~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}S\,5d~^{5}D$ + 0.12~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{1}S$  & 503233 & 62.3929 & 1.11E-10 & 1.04E-10 \\
606 & 6 &  -    &  0.24~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}H$ + 0.19~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}G$ + 0.08~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}K\,5d~^{3}I$  & 503384 & 62.4116 & 4.30E-10 & 6.59E-10 \\
607 & 5 &  -    &  0.20~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}G$ + 0.09~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{5}F$ + 0.06~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}I$  & 503756 & 62.4578 & 5.49E-11 & 9.00E-11 \\
608 & 3 &  -    &  0.15~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}D\,5d~^{3}F$ + 0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}G\,5d~^{1}F$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}D\,5d~^{3}D$  & 504245 & 62.5184 & 3.66E-11 & 4.24E-11 \\
609 & 4 &  -    &  0.20~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{3}F$ + 0.15~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}F$ + 0.10~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{1}G$  & 504495 & 62.5494 & 5.75E-11 & 6.02E-11 \\
610 & 5 &  -    &  0.20~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}G$ + 0.09~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}H$ + 0.08~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}G$  & 504527 & 62.5534 & 1.08E-10 & 1.81E-10 \\
611 & 1 &  -    &  0.15~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}F\,5d~^{3}P$ + 0.14~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}P\,5d~^{3}D$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}D\,5d~^{3}S$  & 504732 & 62.5788 & 3.33E-10 & 5.16E-10 \\
612 & 7 &  -    &  0.26~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}K$ + 0.19~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}K\,5d~^{1}K$ + 0.17~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{1}K$  & 505076 & 62.6214 & 2.65E-09 & 4.56E-09 \\
613 & 4 &  -    &  0.32~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}H$ + 0.14~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{1}G$ + 0.10~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}G$  & 505448 & 62.6675 & 1.16E-10 & 1.91E-10 \\
614 & 6 &  -    &  0.25~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}K\,5d~^{3}I$ + 0.20~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}K\,5d~^{1}I$ + 0.07~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{1}I$  & 505605 & 62.6870 & 2.90E-09 & 4.15E-09 \\
615 & 7 &  -    &  0.62~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{3}I$ + 0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{3}K$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}G\,5d~^{3}I$  & 505890 & 62.7224 & 8.44E-05 & 8.63E-05 \\
616 & 3 &  -    &  0.09~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}G$ + 0.05~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}G$ + 0.05~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}H$  & 506191 & 62.7597 & 2.28E-11 & 3.26E-11 \\
617 & 2 &  -    &  0.20~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}F\,5d~^{1}D$ + 0.19~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}P\,5d~^{1}D$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}D\,5d~^{1}D$  & 506193 & 62.7600 & 3.54E-11 & 3.57E-11 \\
618 & 5 &  -    &  0.26~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}I$ + 0.06~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{1}H$ + 0.04~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}K\,5d~^{3}H$  & 506223 & 62.7636 & 4.05E-11 & 6.09E-11 \\
619 & 2 &  -    &  0.12~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}F$ + 0.08~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{1}D$ + 0.07~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{3}P$  & 506469 & 62.7941 & 1.24E-10 & 1.47E-10 \\
620 & 3 &  -    &  0.16~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{3}G$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{3}G$ + 0.07~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{3}F$  & 506753 & 62.8294 & 3.64E-10 & 4.48E-10 \\
621 & 4 &  -    &  0.20~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}D\,5d~^{1}G$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{3}H$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{3}F$  & 506818 & 62.8375 & 2.70E-10 & 3.59E-10 \\
622 & 3 &  -    &  0.07~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{1}F$ + 0.06~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{3}F$ + 0.06~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}G$  & 507003 & 62.8603 & 6.58E-11 & 1.01E-10 \\
623 & 1 &  -    &  0.12~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}S\,5d~^{3}D$ + 0.10~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}P$ + 0.08~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}P$  & 507088 & 62.8709 & 6.89E-11 & 7.02E-11 \\
624 & 5 &  -    &  0.11~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{5}F$ + 0.10~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}I$ + 0.05~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}H$  & 507164 & 62.8803 & 6.70E-11 & 1.18E-10 \\
625 & 6 &  -    &  0.31~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{3}H$ + 0.27~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{1}I$ + 0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{3}H$  & 507375 & 62.9065 & 1.47E-07 & 1.60E-07 \\
626 & 0 &  -    &  0.47~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}D\,5d~^{1}S$ + 0.25~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}F\,5d~^{3}P$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{3}P$  & 508404 & 63.0340 & 7.58E-10 & 1.30E-09 \\
627 & 2 &  -    &  0.11~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{5}D$ + 0.08~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{1}D$ + 0.08~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}D$  & 508489 & 63.0446 & 6.47E-11 & 8.88E-11 \\
628 & 4 &  -    &  0.11~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}H$ + 0.08~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{1}G$ + 0.06~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{3}F$  & 508730 & 63.0744 & 7.48E-11 & 1.26E-10 \\
629 & 2 &  -    &  0.17~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}D\,5d~^{3}D$ + 0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}D\,5d~^{3}F$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}G\,5d~^{3}F$  & 509036 & 63.1125 & 2.65E-10 & 3.88E-10 \\
630 & 5 &  -    &  0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}K$ + 0.09~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}I$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}I$  & 509241 & 63.1378 & 2.93E-11 & 5.00E-11 \\
631 & 6 &  -    &  0.70~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}G$ + 0.17~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}H$ + 0.05~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{3}H$  & 509709 & 63.1958 & 1.63E-08 & 1.03E-08 \\
632 & 3 &  -    &  0.07~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{3}D$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}H$ + 0.04~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}G$  & 509738 & 63.1994 & 4.47E-11 & 7.04E-11 \\
633 & 5 &  -    &  0.21~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}D\,5d~^{3}G$ + 0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}G\,5d~^{3}G$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}F\,5d~^{3}G$  & 509847 & 63.2129 & 1.53E-10 & 2.07E-10 \\
634 & 1 &  -    &  0.15~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{1}P$ + 0.08~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}D$ + 0.07~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}P$  & 509853 & 63.2137 & 7.55E-10 & 8.97E-10 \\
635 & 2 &  -    &  0.10~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}S\,5d~^{3}D$ + 0.08~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}F$ + 0.05~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}D$  & 509857 & 63.2142 & 6.87E-11 & 8.12E-11 \\
636 & 4 &  -    &  0.14~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{3}H$ + 0.11~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{1}G$ + 0.08~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}G$  & 510080 & 63.2419 & 1.21E-10 & 1.88E-10 \\
637 & 3 &  -    &  0.16~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}G\,5d~^{3}F$ + 0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}G\,5d~^{3}G$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{3}G$  & 510687 & 63.3171 & 6.03E-11 & 8.07E-11 \\
638 & 1 &  -    &  0.38~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}P\,5d~^{1}P$ + 0.17~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}D\,5d~^{3}S$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}D\,5d~^{1}P$  & 510888 & 63.3420 & 2.27E-10 & 2.64E-10 \\
639 & 3 &  -    &  0.27~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}G$ + 0.07~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}G$ + 0.06~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{3}D$  & 511801 & 63.4553 & 9.32E-11 & 1.16E-10 \\
640 & 4 &  -    &  0.21~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}P\,5d~^{3}F$ + 0.20~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}D\,5d~^{3}F$ + 0.07~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}G\,5d~^{1}G$  & 511902 & 63.4678 & 8.15E-11 & 1.09E-10 \\
641 & 4 &  -    &  0.17~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}D$ + 0.06~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}F$ + 0.05~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}F$  & 512067 & 63.4882 & 7.66E-11 & 1.30E-10 \\
642 & 7 &  -    &  0.65~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}H$ + 0.17~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}I$ + 0.08~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}I$  & 512250 & 63.5109 & 1.87E-08 & 1.16E-08 \\
643 & 4 &  -    &  0.14~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{3}H$ + 0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{3}H$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{3}G$  & 512472 & 63.5384 & 1.78E-10 & 2.75E-10 \\
644 & 9 &  -    &  0.84~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}K\,5d~^{3}L$ + 0.12~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}K\,5d~^{1}M$ + 0.03~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}L$  & 512501 & 63.5421 & 3.03E-03 & 3.00E-03 \\
645 & 3 &  -    &  0.45~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{3}D)~^{2}D\,5d~^{1}F$ + 0.21~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{1}P)~^{2}P\,5d~^{3}F$ + 0.10~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{3}D)~^{2}D\,5d~^{3}G$  & 512616 & 63.5563 & 7.17E-12 & 1.06E-11 \\
646 & 2 &  -    &  0.17~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{3}P$ + 0.16~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{1}D$ + 0.08~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}D$  & 512731 & 63.5705 & 1.60E-10 & 1.86E-10 \\
647 & 3 &  -    &  0.36~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}P\,5d~^{3}D$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}P\,5d~^{1}F$ + 0.06~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{3}D$  & 512746 & 63.5724 & 9.25E-11 & 1.15E-10 \\
648 & 1 &  -    &  0.26~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}D$ + 0.08~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{1}P$ + 0.08~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{1}P$  & 512794 & 63.5784 & 7.52E-10 & 8.02E-10 \\
649 & 5 &  -    &  0.23~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{3}G$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{3}I$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}G\,5d~^{3}H$  & 512939 & 63.5964 & 5.89E-10 & 8.38E-10 \\
650 & 4 &  -    &  0.11~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}G$ + 0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}H$ + 0.05~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}H$  & 513021 & 63.6065 & 2.97E-11 & 4.88E-11 \\
651 & 2 &  -    &  0.21~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}P\,5d~^{3}P$ + 0.19~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}P\,5d~^{1}D$ + 0.15~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}F\,5d~^{1}D$  & 513267 & 63.6371 & 3.42E-11 & 4.47E-11 \\
652 & 3 &  -    &  0.30~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}G$ + 0.07~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}G$ + 0.03~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{3}F$  & 513542 & 63.6711 & 4.35E-11 & 6.12E-11 \\
653 & 9 &  -    &  0.49~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}L$ + 0.30~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}L$ + 0.15~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}K$  & 513705 & 63.6913 & 8.69E-03 & 3.47E-03 \\
654 & 2 &  -    &  0.14~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}G$ + 0.09~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}F$ + 0.08~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}G$  & 514495 & 63.7892 & 3.17E-11 & 4.97E-11 \\
655 & 4 &  -    &  0.19~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}D$ + 0.10~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}F$ + 0.06~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}F$  & 514707 & 63.8156 & 7.26E-11 & 1.18E-10 \\
656 & 3 &  -    &  0.09~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}G$ + 0.09~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}G$ + 0.05~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}F$  & 515239 & 63.8815 & 3.29E-11 & 4.99E-11 \\
657 & 2 &  -    &  0.16~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}G\,5d~^{3}F$ + 0.15~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{3}F$ + 0.14~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}D\,5d~^{3}F$  & 515291 & 63.8880 & 7.62E-12 & 9.12E-12 \\
658 & 1 &  -    &  0.45~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}D\,5d~^{1}P$ + 0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}P\,5d~^{1}P$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{3}S$  & 515506 & 63.9146 & 3.42E-11 & 3.20E-11 \\
659 & 2 &  -    &  0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}F$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}P$ + 0.05~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}D$  & 516132 & 63.9922 & 2.56E-11 & 3.67E-11 \\
660 & 3 &  -    &  0.09~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{3}D$ + 0.09~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}F$ + 0.08~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}P$  & 516154 & 63.9949 & 5.62E-11 & 6.58E-11 \\
661 & 8 &  -    &  0.35~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}I$ + 0.30~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}K$ + 0.24~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}K$  & 516166 & 63.9964 & 7.40E-03 & 3.24E-03 \\
662 & 1 &  -    &  0.16~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{3}P$ + 0.11~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}D$ + 0.06~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}P$  & 516225 & 64.0038 & 7.76E-11 & 9.91E-11 \\
663 & 7 &  -    &  0.34~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{1}K$ + 0.16~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}K\,5d~^{3}I$ + 0.11~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}I$  & 516732 & 64.0666 & 3.26E-10 & 4.15E-10 \\
664 & 3 &  -    &  0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}F\,5d~^{1}F$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{1}F$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{3}F$  & 517273 & 64.1337 & 6.35E-12 & 7.95E-12 \\
665 & 1 &  -    &  0.09~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}D$ + 0.09~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}F$ + 0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{1}P$  & 517463 & 64.1572 & 2.10E-11 & 2.98E-11 \\
666 & 8 &  -    &  0.42~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}K\,5d~^{3}K$ + 0.31~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}K\,5d~^{1}L$ + 0.16~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}K\,5d~^{3}L$  & 518515 & 64.2876 & 2.28E-03 & 2.32E-03 \\
667 & 4 &  -    &  0.19~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{5}D$ + 0.14~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{3}F$ + 0.08~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}D$  & 519211 & 64.3740 & 1.25E-10 & 2.10E-10 \\
668 & 0 &  -    &  0.26~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{3}P$ + 0.15~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}P$ + 0.11~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}P$  & 519698 & 64.4344 & 9.92E-11 & 9.46E-11 \\
669 & 5 &  -    &  0.27~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}F$ + 0.12~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}G$ + 0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}G$  & 519732 & 64.4386 & 3.70E-10 & 6.15E-10 \\
670 & 3 &  -    &  0.10~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}P$ + 0.08~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}F$ + 0.08~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}D$  & 519985 & 64.4700 & 7.46E-11 & 1.04E-10 \\
671 & 4 &  -    &  0.33~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}H$ + 0.23~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}G$ + 0.13~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{1}G$  & 520289 & 64.5076 & 1.87E-10 & 2.97E-10 \\
672 & 6 &  -    &  0.29~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}I$ + 0.20~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{1}I$ + 0.18~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{1}I$  & 520488 & 64.5322 & 2.97E-10 & 3.76E-10 \\
673 & 6 &  -    &  0.41~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{3}I$ + 0.25~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{1}I$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}G\,5d~^{3}H$  & 521432 & 64.6493 & 2.31E-09 & 2.94E-09 \\
674 & 5 &  -    &  0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{3}G$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}G\,5d~^{3}G$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{3}G$  & 521458 & 64.6526 & 5.77E-12 & 8.54E-12 \\
675 & 5 &  -    &  0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}K$ + 0.07~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}I$ + 0.07~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{1}H$  & 521521 & 64.6603 & 2.88E-11 & 4.68E-11 \\
676 & 3 &  -    &  0.10~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}D$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}G$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}H$  & 521570 & 64.6664 & 2.44E-11 & 4.03E-11 \\
677 & 2 &  -    &  0.17~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}G\,5d~^{1}D$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}G\,5d~^{1}D$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}F\,5d~^{3}D$  & 521598 & 64.6699 & 5.59E-12 & 8.17E-12 \\
678 & 8 &  -    &  0.27~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}L$ + 0.22~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{1}L$ + 0.17~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{3}K$  & 521634 & 64.6744 & 5.84E-05 & 5.83E-05 \\
679 & 5 &  -    &  0.31~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}H$ + 0.24~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}I$ + 0.15~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{1}H$  & 521935 & 64.7117 & 2.72E-10 & 3.92E-10 \\
680 & 4 &  -    &  0.16~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{3}F$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{3}F$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{3}F$  & 523170 & 64.8648 & 4.28E-12 & 6.29E-12 \\
681 & 3 &  -    &  0.15~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{3}F$ + 0.11~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}G$ + 0.11~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{1}F$  & 523333 & 64.8850 & 8.80E-11 & 1.13E-10 \\
682 & 4 &  -    &  0.14~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}F$ + 0.11~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}G$ + 0.08~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}G$  & 523626 & 64.9214 & 1.65E-10 & 3.21E-10 \\
683 & 5 &  -    &  0.62~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}G$ + 0.26~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}H$ + 0.03~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}H$  & 523858 & 64.9501 & 1.27E-08 & 8.93E-09 \\
684 & 10 &  -    &  0.95~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}L$ + 0.05~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{3}M$  & 524173 & 64.9892 & 5.78E-03 & 2.73E-03 \\
685 & 3 &  -    &  0.15~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}G\,5d~^{3}D$ + 0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}D\,5d~^{3}F$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{3}D$  & 524485 & 65.0279 & 4.44E-12 & 6.50E-12 \\
686 & 6 &  -    &  0.14~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}H$ + 0.11~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}H$ + 0.11~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}G$  & 525120 & 65.1066 & 3.19E-09 & 4.55E-09 \\
687 & 1 &  -    &  0.22~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}D\,5d~^{3}S$ + 0.20~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}D\,5d~^{3}P$ + 0.17~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}P\,5d~^{1}P$  & 525342 & 65.1341 & 2.62E-10 & 2.66E-10 \\
688 & 5 &  -    &  0.16~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{3}I$ + 0.14~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{3}H$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{1}H$  & 525513 & 65.1553 & 1.61E-11 & 2.45E-11 \\
689 & 2 &  -    &  0.10~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}D$ + 0.09~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{1}D$ + 0.08~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{3}F$  & 526213 & 65.2421 & 1.00E-10 & 1.52E-10 \\
690 & 6 &  -    &  0.44~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}H$ + 0.21~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}I$ + 0.20~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}G$  & 526333 & 65.2570 & 6.50E-09 & 5.02E-09 \\
691 & 4 &  -    &  0.14~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}D\,5d~^{3}G$ + 0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}D\,5d~^{1}G$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}G\,5d~^{3}G$  & 526712 & 65.3040 & 5.83E-11 & 8.26E-11 \\
692 & 3 &  -    &  0.05~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}F$ + 0.04~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}D$ + 0.04~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}D$  & 526746 & 65.3081 & 2.28E-10 & 3.12E-10 \\
693 & 4 &  -    &  0.12~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}I$ + 0.10~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}H$ + 0.05~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}G$  & 527025 & 65.3428 & 2.54E-11 & 4.34E-11 \\
694 & 7 &  -    &  0.17~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}K$ + 0.12~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}I$ + 0.10~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}I$  & 527193 & 65.3636 & 4.13E-10 & 6.36E-10 \\
695 & 8 &  -    &  0.48~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}L$ + 0.26~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}L$ + 0.19~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}I$  & 527662 & 65.4218 & 4.77E-03 & 2.83E-03 \\
696 & 2 &  -    &  0.11~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{3}D$ + 0.11~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{1}D$ + 0.07~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}D$  & 527662 & 65.4218 & 4.28E-10 & 5.40E-10 \\
697 & 5 &  -    &  0.13~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{5}F$ + 0.13~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}G$ + 0.09~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}F$  & 527724 & 65.4294 & 6.73E-11 & 1.22E-10 \\
698 & 9 &  -    &  0.76~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}K$ + 0.20~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}L$ + 0.03~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{3}L$  & 527822 & 65.4416 & 5.94E-03 & 2.88E-03 \\
699 & 3 &  -    &  0.11~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}G$ + 0.09~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}F$ + 0.08~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{1}F$  & 528336 & 65.5053 & 2.17E-10 & 2.79E-10 \\
700 & 7 &  -    &  0.37~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}K$ + 0.22~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}I$ + 0.17~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}H$  & 528406 & 65.5140 & 4.22E-09 & 3.43E-09 \\
701 & 1 &  -    &  0.27~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{1}P)~^{2}P\,5d~^{1}P$ + 0.23~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{1}P)~^{2}P\,5d~^{3}D$ + 0.19~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{1}P)~^{2}P\,5d~^{3}P$  & 528546 & 65.5314 & 4.25E-12 & 6.03E-12 \\
702 & 4 &  -    &  0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}G$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}F$ + 0.05~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}F$  & 529045 & 65.5932 & 3.13E-10 & 4.76E-10 \\
703 & 2 &  -    &  0.20~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}P\,5d~^{3}D$ + 0.16~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}P\,5d~^{3}P$ + 0.15~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}P\,5d~^{1}D$  & 529149 & 65.6061 & 9.80E-11 & 1.37E-10 \\
704 & 2 &  -    &  0.42~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{3}D)~^{2}D\,5d~^{1}D$ + 0.20~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{4}_{3}S)~^{4}S\,5d~^{3}D$ + 0.10~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{1}P)~^{2}P\,5d~^{3}D$  & 529238 & 65.6171 & 4.08E-12 & 5.83E-12 \\
705 & 2 &  -    &  0.10~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}G$ + 0.06~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}D$ + 0.05~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}P$  & 529322 & 65.6276 & 8.32E-11 & 1.40E-10 \\
706 & 1 &  -    &  0.16~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}S\,5d~^{3}D$ + 0.11~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}S$ + 0.07~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{1}P$  & 529815 & 65.6887 & 1.02E-10 & 1.47E-10 \\
707 & 3 &  -    &  0.17~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}P\,5d~^{3}D$ + 0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}P\,5d~^{3}F$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}D\,5d~^{1}F$  & 529847 & 65.6926 & 2.94E-11 & 4.31E-11 \\
708 & 4 &  -    &  0.16~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}H$ + 0.13~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}G$ + 0.10~$4f^{11}(^{2}_{2}H)\,5s^{2}\,5p^{6}\,5d~^{3}F$  & 530581 & 65.7836 & 1.65E-08 & 1.07E-08 \\
709 & 8 &  -    &  0.55~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}I$ + 0.19~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}K$ + 0.12~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}K$  & 531056 & 65.8425 & 6.37E-05 & 6.55E-05 \\
710 & 8 &  -    &  0.52~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}K$ + 0.35~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}I$ + 0.06~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}L$  & 531228 & 65.8639 & 5.75E-03 & 2.99E-03 \\
711 & 4 &  -    &  0.15~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{3}F$ + 0.14~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}D\,5d~^{1}G$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{3}F$  & 532057 & 65.9666 & 2.69E-12 & 4.14E-12 \\
712 & 7 &  -    &  0.32~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}L$ + 0.25~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}I$ + 0.08~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}H$  & 532378 & 66.0065 & 8.77E-10 & 6.84E-10 \\
713 & 5 &  -    &  0.21~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.17~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}I$ + 0.15~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}H$  & 532475 & 66.0185 & 8.03E-10 & 5.84E-10 \\
714 & 6 &  -    &  0.24~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}L$ + 0.18~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}K$ + 0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}K$  & 532862 & 66.0665 & 2.80E-09 & 4.59E-09 \\
715 & 5 &  -    &  0.09~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}H$ + 0.06~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}I$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}G$  & 532875 & 66.0681 & 9.82E-10 & 1.52E-09 \\
716 & 7 &  -    &  0.22~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}L$ + 0.18~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}L$ + 0.10~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}K$  & 532966 & 66.0793 & 1.86E-09 & 2.89E-09 \\
717 & 6 &  -    &  0.28~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}K$ + 0.15~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}I$ + 0.13~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}H$  & 533238 & 66.1130 & 1.00E-09 & 7.62E-10 \\
718 & 1 &  -    &  0.09~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}P$ + 0.08~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{5}P$ + 0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}P$  & 533961 & 66.2027 & 2.73E-11 & 4.20E-11 \\
719 & 3 &  -    &  0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}D$ + 0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}F$ + 0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}D$  & 534133 & 66.2240 & 1.58E-10 & 2.60E-10 \\
720 & 5 &  -    &  0.17~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{3}G$ + 0.16~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{3}G$ + 0.14~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{3}G$  & 534335 & 66.2491 & 2.92E-12 & 4.54E-12 \\
721 & 5 &  -    &  0.13~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}G$ + 0.12~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}F$ + 0.08~$4f^{11}(^{2}_{2}H)\,5s^{2}\,5p^{6}\,5d~^{3}I$  & 534859 & 66.3141 & 3.71E-09 & 2.69E-09 \\
722 & 6 &  -    &  0.29~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{3}H$ + 0.23~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{3}H$ + 0.18~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{3}H$  & 535359 & 66.3760 & 2.50E-12 & 3.86E-12 \\
723 & 3 &  -    &  0.13~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}H$ + 0.09~$4f^{11}(^{2}_{2}H)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.09~$4f^{11}(^{2}_{2}H)\,5s^{2}\,5p^{6}\,5d~^{3}F$  & 535396 & 66.3807 & 9.63E-09 & 6.18E-09 \\
724 & 2 &  -    &  0.19~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{3}P$ + 0.14~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}G\,5d~^{1}D$ + 0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}F\,5d~^{3}P$  & 535443 & 66.3864 & 3.95E-12 & 6.00E-12 \\
725 & 4 &  -    &  0.27~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}G$ + 0.14~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}H$ + 0.08~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}D$  & 535519 & 66.3959 & 5.81E-09 & 3.83E-09 \\
726 & 2 &  -    &  0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}F$ + 0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}G$ + 0.07~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}F$  & 535944 & 66.4485 & 4.72E-11 & 7.53E-11 \\
727 & 0 &  -    &  0.61~$4f^{12}(^{1}_{1}S)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}P$ + 0.16~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}D$ + 0.05~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{1}S$  & 536147 & 66.4737 & 1.08E-10 & 1.70E-10 \\
728 & 7 &  -    &  0.44~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}I$ + 0.20~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}L$ + 0.09~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}K$  & 536473 & 66.5142 & 4.27E-10 & 3.32E-10 \\
729 & 4 &  -    &  0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}G$ + 0.06~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}F$ + 0.06~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}H$  & 536513 & 66.5192 & 3.20E-10 & 4.80E-10 \\
730 & 6 &  -    &  0.34~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}L$ + 0.16~$4f^{11}(^{2}_{2}H)\,5s^{2}\,5p^{6}\,5d~^{3}K$ + 0.06~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}H$  & 536623 & 66.5328 & 1.95E-07 & 1.45E-07 \\
731 & 3 &  -    &  0.14~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}G$ + 0.07~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}G$ + 0.05~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}F$  & 537554 & 66.6482 & 2.66E-11 & 4.65E-11 \\
732 & 5 &  -    &  0.07~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}K\,5d~^{3}H$ + 0.06~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}I$ + 0.05~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}I$  & 537707 & 66.6672 & 1.24E-10 & 2.00E-10 \\
733 & 6 &  -    &  0.14~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}L$ + 0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}K$ + 0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}H$  & 537992 & 66.7026 & 2.27E-09 & 3.38E-09 \\
734 & 5 &  -    &  0.58~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.11~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}I$ + 0.07~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}G$  & 538079 & 66.7133 & 2.10E-10 & 1.57E-10 \\
735 & 3 &  -    &  0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{3}D$ + 0.06~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}D\,5d~^{3}D$ + 0.06~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}G\,5d~^{1}F$  & 538157 & 66.7229 & 3.21E-12 & 4.97E-12 \\
736 & 2 &  -    &  0.06~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}G$ + 0.06~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}G$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}G$  & 538195 & 66.7276 & 9.91E-11 & 1.49E-10 \\
737 & 4 &  -    &  0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}D\,5d~^{3}G$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{3}G$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{3}H$  & 539161 & 66.8474 & 4.76E-12 & 7.22E-12 \\
738 & 5 &  -    &  0.13~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}H$ + 0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}G$ + 0.06~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}G$  & 539544 & 66.8950 & 9.59E-11 & 1.54E-10 \\
739 & 7 &  -    &  0.39~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}H$ + 0.12~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}I$ + 0.10~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}I$  & 540035 & 66.9558 & 6.00E-10 & 1.02E-09 \\
740 & 1 &  -    &  0.21~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{3}D$ + 0.18~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}G\,5d~^{3}D$ + 0.18~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}F\,5d~^{3}D$  & 540048 & 66.9575 & 4.80E-12 & 7.08E-12 \\
741 & 6 &  -    &  0.47~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.13~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}K$ + 0.06~$4f^{11}(^{2}_{2}H)\,5s^{2}\,5p^{6}\,5d~^{3}I$  & 540088 & 66.9624 & 2.20E-10 & 1.71E-10 \\
742 & 9 &  -    &  0.54~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}L$ + 0.21~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}K$ + 0.14~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}L$  & 540124 & 66.9668 & 4.83E-05 & 4.87E-05 \\
743 & 9 &  -    &  0.67~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}L$ + 0.26~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}L$ + 0.05~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}K$  & 540457 & 67.0081 & 3.58E-03 & 2.33E-03 \\
744 & 6 &  -    &  0.18~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}G$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}H$ + 0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}G$  & 540823 & 67.0535 & 7.87E-10 & 1.32E-09 \\
745 & 4 &  -    &  0.21~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}G$ + 0.17~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{1}G$ + 0.16~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{3}F$  & 540847 & 67.0564 & 1.26E-10 & 1.43E-10 \\
746 & 3 &  -    &  0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}D$ + 0.09~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}G$ + 0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}D$  & 540937 & 67.0676 & 2.77E-10 & 4.19E-10 \\
747 & 2 &  -    &  0.16~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{3}D$ + 0.06~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}G\,5d~^{3}D$ + 0.06~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}D\,5d~^{3}F$  & 541356 & 67.1196 & 3.97E-12 & 5.85E-12 \\
748 & 5 &  -    &  0.30~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}G$ + 0.27~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}H$ + 0.11~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}H$  & 541392 & 67.1241 & 1.20E-09 & 9.31E-10 \\
749 & 4 &  -    &  0.27~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}G$ + 0.10~$4f^{11}(^{2}_{2}H)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.10~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}I$  & 541677 & 67.1594 & 1.99E-09 & 1.41E-09 \\
750 & 3 &  -    &  0.14~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{3}F$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{1}F$ + 0.07~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{3}F$  & 541925 & 67.1902 & 4.31E-12 & 6.28E-12 \\
751 & 7 &  -    &  0.29~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}K$ + 0.17~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}K\,5d~^{3}L$ + 0.13~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}K\,5d~^{3}K$  & 542408 & 67.2501 & 2.36E-11 & 4.00E-11 \\
752 & 5 &  -    &  0.15~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}G$ + 0.12~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}K\,5d~^{3}H$ + 0.06~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}G$  & 542413 & 67.2507 & 5.22E-11 & 8.41E-11 \\
753 & 2 &  -    &  0.07~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}F$ + 0.07~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}D$ + 0.05~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{5}F$  & 542464 & 67.2570 & 6.62E-11 & 1.10E-10 \\
754 & 4 &  -    &  0.18~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}I$ + 0.10~$4f^{11}(^{2}_{2}H)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.10~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}D$  & 542729 & 67.2899 & 1.86E-09 & 1.33E-09 \\
755 & 2 &  -    &  0.19~$4f^{11}(^{4}_{1}S)\,5s^{2}\,5p^{6}\,5d~^{5}D$ + 0.17~$4f^{11}(^{2}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.12~$4f^{11}(^{2}_{1}P)\,5s^{2}\,5p^{6}\,5d~^{3}D$  & 543209 & 67.3493 & 1.29E-08 & 8.55E-09 \\
756 & 6 &  -    &  0.18~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}H$ + 0.17~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}L$ + 0.09~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}I$  & 543260 & 67.3556 & 1.14E-09 & 8.97E-10 \\
757 & 5 &  -    &  0.38~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}K$ + 0.16~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}F$ + 0.12~$4f^{11}(^{2}_{2}H)\,5s^{2}\,5p^{6}\,5d~^{3}I$  & 543306 & 67.3614 & 1.02E-08 & 7.24E-09 \\
758 & 3 &  -    &  0.14~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}G$ + 0.13~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{3}F$ + 0.11~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}D$  & 543379 & 67.3704 & 1.99E-10 & 2.71E-10 \\
759 & 8 &  -    &  0.58~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}K$ + 0.17~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}K$ + 0.17~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}L$  & 543489 & 67.3840 & 3.72E-03 & 2.45E-03 \\
760 & 1 &  -    &  0.16~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{5}F$ + 0.14~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}D$ + 0.11~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}F$  & 543852 & 67.4290 & 5.65E-11 & 9.49E-11 \\
761 & 4 &  -    &  0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}F$ + 0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}F$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}G$  & 543884 & 67.4331 & 5.73E-10 & 6.19E-10 \\
762 & 6 &  -    &  0.11~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}K$ + 0.10~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}L$ + 0.10~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}K$  & 544122 & 67.4625 & 8.87E-10 & 1.41E-09 \\
763 & 3 &  -    &  0.24~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}H$ + 0.21~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}D$ + 0.12~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}G$  & 544128 & 67.4632 & 1.17E-08 & 7.50E-09 \\
764 & 2 &  -    &  0.12~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}G$ + 0.08~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}F$ + 0.08~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{1}D$  & 544844 & 67.5521 & 7.47E-11 & 1.21E-10 \\
765 & 6 &  -    &  0.21~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}I$ + 0.13~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}G$ + 0.13~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}H$  & 544865 & 67.5547 & 1.14E-09 & 8.97E-10 \\
766 & 7 &  -    &  0.50~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}I$ + 0.25~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}K$ + 0.09~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}I$  & 545128 & 67.5873 & 2.19E-09 & 1.68E-09 \\
767 & 3 &  -    &  0.19~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}D$ + 0.05~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{1}F$ + 0.04~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}G$  & 545414 & 67.6227 & 3.01E-10 & 3.28E-10 \\
768 & 0 &  -    &  0.15~$4f^{12}(^{1}_{1}S)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}P$ + 0.13~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}P$ + 0.13~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}D$  & 545893 & 67.6821 & 2.98E-11 & 4.11E-11 \\
769 & 1 &  -    &  0.18~$4f^{12}(^{1}_{1}S)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}P$ + 0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}D$ + 0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}F$  & 546202 & 67.7205 & 4.40E-11 & 7.17E-11 \\
770 & 5 &  -    &  0.17~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{3}H$ + 0.14~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{3}G$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{3}G$  & 546798 & 67.7943 & 4.53E-12 & 6.96E-12 \\
771 & 4 &  -    &  0.11~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}F$ + 0.10~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}I$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}F$  & 546937 & 67.8116 & 1.95E-10 & 2.05E-10 \\
772 & 4 &  -    &  0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}D\,5d~^{1}G$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{3}H$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{3}G$  & 547099 & 67.8316 & 3.52E-12 & 5.46E-12 \\
773 & 1 &  -    &  0.49~$4f^{11}(^{4}_{1}S)\,5s^{2}\,5p^{6}\,5d~^{5}D$ + 0.10~$4f^{11}(^{2}_{1}P)\,5s^{2}\,5p^{6}\,5d~^{3}P$ + 0.08~$4f^{11}(^{2}_{1}P)\,5s^{2}\,5p^{6}\,5d~^{3}D$  & 547130 & 67.8355 & 7.16E-08 & 4.22E-08 \\
774 & 1 &  -    &  0.47~$4f^{12}(^{1}_{1}S)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}P$ + 0.08~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}F$ + 0.05~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}D$  & 547164 & 67.8397 & 6.60E-11 & 9.31E-11 \\
775 & 5 &  -    &  0.11~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}H$ + 0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}H$ + 0.05~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}F$  & 547394 & 67.8682 & 1.53E-10 & 2.49E-10 \\
776 & 1 &  -    &  0.26~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{1}P$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{3}P$ + 0.07~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}D\,5d~^{1}P$  & 547540 & 67.8863 & 2.59E-12 & 4.00E-12 \\
777 & 6 &  -    &  0.17~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{1}I$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}I$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{3}I$  & 547617 & 67.8958 & 3.14E-09 & 1.01E-08 \\
778 & 7 &  -    &  0.16~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}I$ + 0.11~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}I$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{3}I$  & 547721 & 67.9088 & 1.97E-09 & 1.89E-09 \\
779 & 7 &  -    &  0.26~$4f^{11}(^{2}_{2}H)\,5s^{2}\,5p^{6}\,5d~^{3}I$ + 0.15~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}H$ + 0.12~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}L$  & 547857 & 67.9256 & 1.75E-09 & 1.42E-09 \\
780 & 4 &  -    &  0.28~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}H$ + 0.17~$4f^{11}(^{2}_{2}H)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.09~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}G$  & 547886 & 67.9293 & 1.59E-09 & 1.20E-09 \\
781 & 8 &  -    &  0.47~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}K$ + 0.11~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}I$ + 0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}K$  & 547988 & 67.9419 & 4.89E-05 & 4.95E-05 \\
782 & 0 &  -    &  0.65~$4f^{11}(^{4}_{1}S)\,5s^{2}\,5p^{6}\,5d~^{5}D$ + 0.16~$4f^{11}(^{2}_{1}P)\,5s^{2}\,5p^{6}\,5d~^{3}P$ + 0.06~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}D$  & 548104 & 67.9563 & 9.45E-08 & 5.43E-08 \\
783 & 3 &  -    &  0.46~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}G$ + 0.12~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}G$ + 0.07~$4f^{11}(^{2}_{2}H)\,5s^{2}\,5p^{6}\,5d~^{3}G$  & 548126 & 67.9590 & 4.11E-09 & 3.08E-09 \\
784 & 8 &  -    &  0.35~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}L$ + 0.27~$4f^{11}(^{2}_{2}H)\,5s^{2}\,5p^{6}\,5d~^{3}K$ + 0.26~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}L$  & 548192 & 67.9672 & 4.86E-03 & 2.76E-03 \\
785 & 4 &  -    &  0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}H$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}H$ + 0.06~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}H$  & 548537 & 68.0100 & 2.34E-10 & 3.01E-10 \\
786 & 5 &  -    &  0.23~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}I$ + 0.14~$4f^{11}(^{2}_{2}H)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.13~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}I$  & 548753 & 68.0367 & 2.41E-09 & 1.84E-09 \\
787 & 3 &  -    &  0.28~$4f^{11}(^{4}_{1}S)\,5s^{2}\,5p^{6}\,5d~^{5}D$ + 0.13~$4f^{11}(^{4}_{1}S)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.12~$4f^{11}(^{2}_{1}P)\,5s^{2}\,5p^{6}\,5d~^{3}F$  & 548760 & 68.0375 & 1.39E-08 & 9.48E-09 \\
788 & 5 &  -    &  0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}I$ + 0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}G$ + 0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}I$  & 549474 & 68.1261 & 1.00E-09 & 1.23E-09 \\
789 & 5 &  -    &  0.11~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}G$ + 0.06~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}I$ + 0.05~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{1}H$  & 549916 & 68.1809 & 2.81E-10 & 4.18E-10 \\
790 & 2 &  -    &  0.33~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}G$ + 0.12~$4f^{11}(^{2}_{2}H)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.11~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}F$  & 549965 & 68.1869 & 8.69E-09 & 6.57E-09 \\
791 & 7 &  -    &  0.19~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}I$ + 0.13~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}I$ + 0.11~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}K$  & 550004 & 68.1918 & 5.42E-09 & 1.74E-08 \\
792 & 6 &  -    &  0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}G$ + 0.07~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{1}I$ + 0.07~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}H$  & 550055 & 68.1981 & 9.56E-11 & 1.69E-10 \\
793 & 2 &  -    &  0.15~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}G$ + 0.08~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}F$ + 0.06~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}F$  & 550060 & 68.1987 & 7.60E-11 & 1.20E-10 \\
794 & 3 &  -    &  0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}G$ + 0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{1}F$ + 0.06~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}D$  & 550158 & 68.2109 & 1.14E-10 & 1.77E-10 \\
795 & 6 &  -    &  0.15~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}K$ + 0.14~$4f^{11}(^{2}_{2}H)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.11~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}K$  & 550351 & 68.2348 & 3.80E-09 & 3.09E-09 \\
796 & 4 &  -    &  0.29~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}G$ + 0.22~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.11~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}G$  & 550411 & 68.2423 & 7.14E-10 & 5.35E-10 \\
797 & 3 &  -    &  0.23~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}F$ + 0.12~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}G$ + 0.10~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}P$  & 550762 & 68.2858 & 4.27E-09 & 3.16E-09 \\
798 & 2 &  -    &  0.14~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}F$ + 0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}P$ + 0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}S$  & 550872 & 68.2994 & 8.09E-11 & 1.39E-10 \\
799 & 2 &  -    &  0.29~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}F$ + 0.17~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}D$ + 0.09~$4f^{11}(^{4}_{1}S)\,5s^{2}\,5p^{6}\,5d~^{5}D$  & 550894 & 68.3021 & 2.36E-08 & 1.55E-08 \\
800 & 4 &  -    &  0.11~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}F$ + 0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}F$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}F$  & 550941 & 68.3080 & 4.25E-10 & 5.49E-10 \\
801 & 3 &  -    &  0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}D\,5d~^{1}F$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{3}D$ + 0.07~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}D\,5d~^{3}G$  & 551211 & 68.3415 & 3.92E-12 & 6.02E-12 \\
802 & 6 &  -    &  0.19~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}K$ + 0.11~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}H$ + 0.07~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}I$  & 551358 & 68.3597 & 9.11E-11 & 1.60E-10 \\
803 & 3 &  -    &  0.09~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}P$ + 0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}D$ + 0.05~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}D$  & 551491 & 68.3761 & 1.56E-10 & 2.16E-10 \\
804 & 4 &  -    &  0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{3}G$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{3}G$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{3}G$  & 551601 & 68.3899 & 4.99E-12 & 7.82E-12 \\
805 & 2 &  -    &  0.19~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{1}D$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}D\,5d~^{1}D$ + 0.07~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}D\,5d~^{1}D$  & 551727 & 68.4054 & 3.10E-12 & 4.72E-12 \\
806 & 7 &  -    &  0.25~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}K$ + 0.19~$4f^{11}(^{2}_{2}H)\,5s^{2}\,5p^{6}\,5d~^{1}K$ + 0.13~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}L$  & 552190 & 68.4628 & 8.02E-09 & 6.30E-09 \\
807 & 6 &  -    &  0.17~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}I$ + 0.15~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.13~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}G$  & 552342 & 68.4817 & 3.36E-10 & 2.75E-10 \\
808 & 7 &  -    &  0.33~$4f^{11}(^{2}_{2}H)\,5s^{2}\,5p^{6}\,5d~^{3}K$ + 0.20~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}L$ + 0.09~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}H$  & 552694 & 68.5254 & 5.04E-08 & 3.89E-08 \\
809 & 3 &  -    &  0.15~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{3}F$ + 0.14~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{3}F$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}P\,5d~^{3}F$  & 552883 & 68.5487 & 2.67E-12 & 4.14E-12 \\
810 & 8 &  -    &  0.20~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{3}L$ + 0.16~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}L$ + 0.15~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}L$  & 553083 & 68.5736 & 5.10E-05 & 5.14E-05 \\
811 & 2 &  -    &  0.08~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}F$ + 0.07~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{5}F$ + 0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}D$  & 553479 & 68.6226 & 4.30E-11 & 7.01E-11 \\
812 & 5 &  -    &  0.14~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}G$ + 0.06~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{3}H$ + 0.06~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{1}H$  & 553486 & 68.6235 & 5.82E-11 & 6.60E-11 \\
813 & 1 &  -    &  0.34~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}F$ + 0.21~$4f^{11}(^{4}_{1}S)\,5s^{2}\,5p^{6}\,5d~^{5}D$ + 0.10~$4f^{11}(^{2}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}D$  & 553489 & 68.6239 & 7.80E-09 & 5.00E-09 \\
814 & 4 &  -    &  0.11~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}F$ + 0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}H$ + 0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}F$  & 553562 & 68.6330 & 3.40E-10 & 3.88E-10 \\
815 & 2 &  -    &  0.32~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}G$ + 0.13~$4f^{11}(^{2}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.10~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}D$  & 553712 & 68.6516 & 6.10E-09 & 4.40E-09 \\
816 & 5 &  -    &  0.22~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}H$ + 0.15~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.14~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}F$  & 553823 & 68.6653 & 5.96E-10 & 4.74E-10 \\
817 & 1 &  -    &  0.32~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}F$ + 0.06~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{3}D$ + 0.06~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}P$  & 553851 & 68.6688 & 2.80E-11 & 4.74E-11 \\
818 & 6 &  -    &  0.10~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{1}I$ + 0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}H$ + 0.08~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}K$  & 553916 & 68.6769 & 8.32E-11 & 1.42E-10 \\
819 & 4 &  -    &  0.13~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}I$ + 0.12~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}H$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}F$  & 554048 & 68.6931 & 2.46E-10 & 3.02E-10 \\
820 & 5 &  -    &  0.17~$4f^{11}(^{2}_{2}H)\,5s^{2}\,5p^{6}\,5d~^{1}H$ + 0.10~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}I$ + 0.10~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}I$  & 554174 & 68.7088 & 3.72E-10 & 2.99E-10 \\
821 & 4 &  -    &  0.58~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{1}P)~^{2}P\,5d~^{3}F$ + 0.15~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{3}D)~^{2}D\,5d~^{3}G$ + 0.15~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{3}D)~^{2}D\,5d~^{1}G$  & 554333 & 68.7285 & 3.54E-05 & 3.60E-05 \\
822 & 3 &  -    &  0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}G$ + 0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}H$ + 0.06~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{3}G$  & 554378 & 68.7341 & 1.57E-10 & 2.07E-10 \\
823 & 6 &  -    &  0.19~$4f^{11}(^{2}_{2}H)\,5s^{2}\,5p^{6}\,5d~^{1}I$ + 0.18~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}I$ + 0.10~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}K$  & 554610 & 68.7629 & 8.99E-10 & 6.90E-10 \\
824 & 1 &  -    &  0.11~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{5}P$ + 0.10~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}D$ + 0.09~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{1}P$  & 554783 & 68.7843 & 4.58E-11 & 7.89E-11 \\
825 & 3 &  -    &  0.26~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}G$ + 0.16~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.08~$4f^{11}(^{2}_{2}H)\,5s^{2}\,5p^{6}\,5d~^{1}F$  & 554884 & 68.7968 & 4.45E-10 & 3.34E-10 \\
826 & 6 &  -    &  0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}K$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}I$ + 0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}H$  & 554895 & 68.7982 & 2.68E-10 & 4.49E-10 \\
827 & 4 &  -    &  0.18~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.13~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}I$ + 0.11~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}F$  & 555142 & 68.8288 & 6.16E-10 & 4.62E-10 \\
828 & 5 &  -    &  0.10~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{1}H$ + 0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{3}H$ + 0.05~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}H$  & 555159 & 68.8309 & 1.03E-10 & 1.14E-10 \\
829 & 5 &  -    &  0.11~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}H$ + 0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{1}H$ + 0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{3}G$  & 555406 & 68.8615 & 1.05E-09 & 1.65E-09 \\
830 & 2 &  -    &  0.10~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}F$ + 0.09~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{1}D$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}G$  & 555649 & 68.8917 & 1.30E-10 & 2.05E-10 \\
831 & 2 &  -    &  0.17~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{3}D$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}D\,5d~^{3}D$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}P\,5d~^{3}D$  & 555937 & 68.9274 & 3.09E-12 & 4.77E-12 \\
832 & 7 &  -    &  0.23~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{3}L$ + 0.11~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{1}K$ + 0.08~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}K$  & 556043 & 68.9405 & 2.23E-09 & 4.66E-09 \\
833 & 4 &  -    &  0.35~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}H$ + 0.07~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}F$ + 0.07~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}G$  & 556181 & 68.9576 & 3.71E-09 & 2.98E-09 \\
834 & 3 &  -    &  0.19~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}H$ + 0.13~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}G$ + 0.06~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}G$  & 556188 & 68.9585 & 6.91E-11 & 9.37E-11 \\
835 & 0 &  -    &  0.53~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{1}P)~^{2}P\,5d~^{3}P$ + 0.32~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{3}D)~^{2}D\,5d~^{3}P$ + 0.09~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{4}_{3}S)~^{4}S\,5d~^{5}D$  & 556241 & 68.9651 & 7.28E-12 & 8.77E-12 \\
836 & 3 &  -    &  0.13~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.09~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.08~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}G$  & 556394 & 68.9841 & 4.71E-10 & 3.51E-10 \\
837 & 1 &  -    &  0.10~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{3}P$ + 0.09~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}S$ + 0.06~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}D$  & 556457 & 68.9918 & 5.62E-11 & 9.65E-11 \\
838 & 1 &  -    &  0.41~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}D$ + 0.12~$4f^{11}(^{2}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.07~$4f^{11}(^{2}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}P$  & 556747 & 69.0279 & 4.20E-08 & 2.62E-08 \\
839 & 2 &  -    &  0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}D$ + 0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}F$ + 0.06~$4f^{12}(^{1}_{1}S)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}D$  & 556871 & 69.0432 & 1.73E-10 & 2.31E-10 \\
840 & 3 &  -    &  0.06~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}G$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{1}F$ + 0.05~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}F$  & 557243 & 69.0894 & 5.29E-11 & 8.37E-11 \\
841 & 6 &  -    &  0.11~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}I$ + 0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{3}H$ + 0.07~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{1}I$  & 557249 & 69.0901 & 5.42E-11 & 9.61E-11 \\
842 & 1 &  -    &  0.30~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{3}P$ + 0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{3}D$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}F\,5d~^{3}P$  & 557304 & 69.0968 & 3.02E-12 & 4.59E-12 \\
843 & 4 &  -    &  0.23~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}D$ + 0.15~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}I$ + 0.11~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}G$  & 557533 & 69.1253 & 4.34E-10 & 3.38E-10 \\
844 & 2 &  -    &  0.22~$4f^{11}(^{4}_{1}S)\,5s^{2}\,5p^{6}\,5d~^{5}D$ + 0.18~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}D$ + 0.17~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}G$  & 557538 & 69.1259 & 8.03E-09 & 5.93E-09 \\
845 & 3 &  -    &  0.31~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}H$ + 0.19~$4f^{11}(^{2}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.18~$4f^{11}(^{4}_{1}S)\,5s^{2}\,5p^{6}\,5d~^{5}D$  & 557643 & 69.1389 & 9.32E-09 & 6.52E-09 \\
846 & 5 &  -    &  0.20~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}K$ + 0.17~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}H$ + 0.15~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}G$  & 557665 & 69.1417 & 6.23E-10 & 5.10E-10 \\
847 & 4 &  -    &  0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}H$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}G$ + 0.06~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}H$  & 557985 & 69.1814 & 4.20E-10 & 4.44E-10 \\
848 & 7 &  -    &  0.29~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}H$ + 0.23~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}L$ + 0.14~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}L$  & 558253 & 69.2145 & 1.26E-08 & 9.90E-09 \\
849 & 5 &  -    &  0.16~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{1}H$ + 0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}G\,5d~^{1}H$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{1}H$  & 558256 & 69.2150 & 2.52E-12 & 3.87E-12 \\
850 & 6 &  -    &  0.19~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}G$ + 0.14~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}K$ + 0.13~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}K$  & 558307 & 69.2212 & 1.64E-09 & 1.28E-09 \\
851 & 3 &  -    &  0.22~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}P$ + 0.22~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}H$ + 0.07~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}F$  & 558910 & 69.2961 & 2.28E-09 & 1.77E-09 \\
852 & 3 &  -    &  0.23~$4f^{12}(^{1}_{1}S)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}F$ + 0.11~$4f^{12}(^{1}_{1}S)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{1}F$ + 0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}H$  & 559032 & 69.3111 & 1.32E-10 & 1.43E-10 \\
853 & 5 &  -    &  0.19~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}K$ + 0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}I$ + 0.06~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{1}H$  & 559182 & 69.3297 & 3.90E-10 & 6.15E-10 \\
854 & 1 &  -    &  0.17~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}P$ + 0.13~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}S$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}P$  & 559247 & 69.3378 & 4.54E-11 & 7.01E-11 \\
855 & 4 &  -    &  0.16~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.13~$4f^{11}(^{4}_{1}S)\,5s^{2}\,5p^{6}\,5d~^{5}D$ + 0.10~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}G$  & 559342 & 69.3495 & 2.20E-10 & 1.78E-10 \\
856 & 5 &  -    &  0.18~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.09~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}G$ + 0.08~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}I$  & 559520 & 69.3716 & 2.67E-10 & 2.14E-10 \\
857 & 9 &  -    &  0.47~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{3}M$ + 0.33~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{1}M$ + 0.08~$4f^{11}(^{2}_{1}L)\,5s^{2}\,5p^{6}\,5d~^{3}N$  & 559824 & 69.4093 & 2.53E-03 & 1.78E-03 \\
858 & 0 &  -    &  0.50~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}D$ + 0.19~$4f^{11}(^{4}_{1}S)\,5s^{2}\,5p^{6}\,5d~^{5}D$ + 0.15~$4f^{11}(^{2}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}P$  & 559839 & 69.4112 & 4.37E-07 & 2.03E-07 \\
859 & 4 &  -    &  0.15~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}F$ + 0.09~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}D$ + 0.08~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}G$  & 560224 & 69.4589 & 5.79E-10 & 4.74E-10 \\
860 & 5 &  -    &  0.22~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{3}I$ + 0.13~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}I$ + 0.06~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}H$  & 560344 & 69.4738 & 1.35E-09 & 1.58E-09 \\
861 & 0 &  -    &  0.21~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{3}P$ + 0.14~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}P$ + 0.11~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{1}S$  & 560443 & 69.4861 & 7.97E-11 & 1.26E-10 \\
862 & 6 &  -    &  0.32~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.11~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.11~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}I$  & 560464 & 69.4886 & 2.06E-10 & 1.72E-10 \\
863 & 6 &  -    &  0.18~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{3}K$ + 0.09~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}G$ + 0.06~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{1}I$  & 560519 & 69.4955 & 3.32E-09 & 5.81E-09 \\
864 & 0 &  -    &  0.52~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{3}P$ + 0.15~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}D\,5d~^{3}P$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{3}P$  & 560751 & 69.5243 & 2.46E-12 & 3.75E-12 \\
865 & 2 &  -    &  0.27~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{1}P)~^{2}P\,5d~^{3}P$ + 0.22~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{1}P)~^{2}P\,5d~^{1}D$ + 0.17~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{3}D)~^{2}D\,5d~^{3}P$  & 560823 & 69.5331 & 1.39E-10 & 2.17E-10 \\
866 & 7 &  -    &  0.15~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}K$ + 0.13~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}K$ + 0.12~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}I$  & 561095 & 69.5670 & 4.23E-09 & 5.49E-09 \\
867 & 3 &  -    &  0.16~$4f^{11}(^{4}_{1}S)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.09~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}D$ + 0.06~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}H$  & 561768 & 69.6504 & 8.21E-10 & 6.12E-10 \\
868 & 4 &  -    &  0.30~$4f^{12}(^{1}_{1}S)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}F$ + 0.07~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}G$ + 0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}H$  & 561877 & 69.6639 & 4.16E-10 & 4.33E-10 \\
869 & 2 &  -    &  0.09~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}P$ + 0.08~$4f^{12}(^{1}_{1}S)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}P$ + 0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{1}D$  & 562075 & 69.6884 & 2.34E-10 & 2.67E-10 \\
870 & 3 &  -    &  0.10~$4f^{12}(^{1}_{1}S)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}F$ + 0.09~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}G$ + 0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}H$  & 562087 & 69.6899 & 6.55E-11 & 9.40E-11 \\
871 & 6 &  -    &  0.11~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}H$ + 0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{3}K$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}H$  & 562112 & 69.6930 & 1.22E-09 & 2.14E-09 \\
872 & 4 &  -    &  0.27~$4f^{11}(^{4}_{1}S)\,5s^{2}\,5p^{6}\,5d~^{5}D$ + 0.14~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.08~$4f^{11}(^{2}_{1}P)\,5s^{2}\,5p^{6}\,5d~^{3}F$  & 562427 & 69.7320 & 3.28E-10 & 2.66E-10 \\
873 & 2 &  -    &  0.22~$4f^{12}(^{1}_{1}S)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}P$ + 0.14~$4f^{12}(^{1}_{1}S)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}D$ + 0.06~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}F$  & 562839 & 69.7832 & 1.70E-10 & 2.39E-10 \\
874 & 4 &  -    &  0.38~$4f^{12}(^{1}_{1}S)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}F$ + 0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{3}H$ + 0.05~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}H$  & 562923 & 69.7936 & 2.20E-10 & 2.08E-10 \\
875 & 4 &  -    &  0.18~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}H$ + 0.14~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}I$ + 0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{1}G$  & 563020 & 69.8056 & 2.81E-10 & 2.94E-10 \\
876 & 4 &  -    &  0.14~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{3}G$ + 0.14~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{3}G$ + 0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{3}H$  & 563237 & 69.8325 & 3.49E-12 & 5.31E-12 \\
877 & 3 &  -    &  0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{3}G$ + 0.06~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}G$ + 0.06~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}F$  & 563314 & 69.8421 & 1.28E-10 & 1.59E-10 \\
878 & 6 &  -    &  0.25~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}G$ + 0.16~$4f^{11}(^{2}_{2}H)\,5s^{2}\,5p^{6}\,5d~^{3}I$ + 0.15~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}K$  & 563328 & 69.8437 & 1.81E-09 & 1.46E-09 \\
879 & 5 &  -    &  0.14~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}G$ + 0.08~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}F$ + 0.08~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}G$  & 563426 & 69.8559 & 4.81E-10 & 3.94E-10 \\
880 & 5 &  -    &  0.40~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}G$ + 0.09~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}I$ + 0.08~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}H$  & 563615 & 69.8793 & 6.59E-10 & 5.15E-10 \\
881 & 2 &  -    &  0.44~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}P$ + 0.13~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}G$ + 0.11~$4f^{11}(^{2}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{1}D$  & 563748 & 69.8958 & 1.25E-09 & 9.07E-10 \\
882 & 8 &  -    &  0.37~$4f^{11}(^{2}_{2}H)\,5s^{2}\,5p^{6}\,5d~^{3}K$ + 0.28~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}I$ + 0.14~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}L$  & 563950 & 69.9209 & 1.89E-03 & 1.48E-03 \\
883 & 4 &  -    &  0.14~$4f^{11}(^{4}_{1}S)\,5s^{2}\,5p^{6}\,5d~^{5}D$ + 0.12~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}D$ + 0.08~$4f^{11}(^{2}_{2}H)\,5s^{2}\,5p^{6}\,5d~^{1}G$  & 564099 & 69.9393 & 1.21E-09 & 9.86E-10 \\
884 & 5 &  -    &  0.10~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{1}H$ + 0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}H$ + 0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{3}I$  & 564143 & 69.9448 & 1.08E-09 & 1.63E-09 \\
885 & 4 &  -    &  0.12~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{1}G$ + 0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}G$ + 0.06~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{3}H$  & 564305 & 69.9649 & 2.00E-10 & 1.88E-10 \\
886 & 2 &  -    &  0.15~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}F$ + 0.07~$4f^{12}(^{1}_{1}S)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}P$ + 0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{5}G$  & 564305 & 69.9649 & 3.69E-10 & 5.61E-10 \\
887 & 1 &  -    &  0.19~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{3}D$ + 0.12~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}D$ + 0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}F$  & 564724 & 70.0169 & 2.12E-10 & 3.24E-10 \\
888 & 7 &  -    &  0.19~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{3}L$ + 0.19~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}I$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}K$  & 564995 & 70.0505 & 2.17E-08 & 4.77E-08 \\
889 & 3 &  -    &  0.15~$4f^{11}(^{2}_{2}H)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.10~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.07~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}G$  & 565063 & 70.0589 & 6.12E-10 & 4.68E-10 \\
890 & 2 &  -    &  0.30~$4f^{11}(^{4}_{1}S)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.11~$4f^{11}(^{2}_{1}P)\,5s^{2}\,5p^{6}\,5d~^{3}P$ + 0.10~$4f^{11}(^{2}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}P$  & 565241 & 70.0809 & 1.55E-09 & 1.13E-09 \\
891 & 6 &  -    &  0.24~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}H$ + 0.17~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}G$ + 0.12~$4f^{11}(^{2}_{2}H)\,5s^{2}\,5p^{6}\,5d~^{3}K$  & 565438 & 70.1054 & 2.40E-10 & 2.09E-10 \\
892 & 3 &  -    &  0.13~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}G$ + 0.09~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}F$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}D$  & 565505 & 70.1137 & 4.72E-11 & 4.48E-11 \\
893 & 2 &  -    &  0.18~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}F$ + 0.05~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{3}D$ + 0.05~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}F$  & 565628 & 70.1290 & 1.28E-10 & 1.89E-10 \\
894 & 2 &  -    &  0.15~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.10~$4f^{11}(^{2}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.07~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}F$  & 565916 & 70.1646 & 2.25E-09 & 1.80E-09 \\
895 & 3 &  -    &  0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}F$ + 0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}F$ + 0.05~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}D$  & 566108 & 70.1884 & 4.96E-10 & 5.66E-10 \\
896 & 2 &  -    &  0.14~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}P\,5d~^{3}F$ + 0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{3}F$ + 0.07~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{3}F$  & 566111 & 70.1888 & 4.07E-12 & 6.29E-12 \\
897 & 7 &  -    &  0.25~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{3}I$ + 0.18~$4f^{11}(^{2}_{2}H)\,5s^{2}\,5p^{6}\,5d~^{3}I$ + 0.18~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}I$  & 566192 & 70.1989 & 3.92E-10 & 3.36E-10 \\
898 & 1 &  -    &  0.25~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}D$ + 0.10~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{3}P$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}D$  & 566424 & 70.2277 & 9.48E-11 & 1.59E-10 \\
899 & 3 &  -    &  0.12~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}D$ + 0.12~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}F$ + 0.09~$4f^{11}(^{2}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{1}F$  & 566587 & 70.2478 & 1.46E-09 & 1.20E-09 \\
900 & 1 &  -    &  0.32~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{1}P)~^{2}P\,5d~^{3}P$ + 0.19~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{3}D)~^{2}D\,5d~^{3}S$ + 0.16~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{1}P)~^{2}P\,5d~^{3}D$  & 566721 & 70.2645 & 5.94E-12 & 7.85E-12 \\
901 & 1 &  -    &  0.24~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{3}D$ + 0.16~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}D\,5d~^{3}D$ + 0.14~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}P\,5d~^{3}D$  & 566977 & 70.2962 & 3.71E-12 & 5.66E-12 \\
902 & 6 &  -    &  0.26~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.15~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}H$ + 0.08~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}I$  & 566984 & 70.2970 & 7.79E-10 & 6.62E-10 \\
903 & 5 &  -    &  0.12~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}I$ + 0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}G$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}H$  & 567024 & 70.3020 & 3.53E-10 & 4.25E-10 \\
904 & 3 &  -    &  0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{3}G$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{3}G$ + 0.07~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}F\,5d~^{3}G$  & 567038 & 70.3037 & 5.61E-12 & 8.70E-12 \\
905 & 5 &  -    &  0.17~$4f^{11}(^{2}_{2}H)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.07~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}I$ + 0.06~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}H$  & 567039 & 70.3038 & 7.46E-10 & 6.32E-10 \\
906 & 4 &  -    &  0.09~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}G$ + 0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}H$ + 0.08~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}H$  & 567177 & 70.3210 & 3.60E-10 & 3.93E-10 \\
907 & 8 &  -    &  0.32~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{3}M$ + 0.30~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{3}L$ + 0.12~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{3}K$  & 567193 & 70.3230 & 2.42E-03 & 1.75E-03 \\
908 & 4 &  -    &  0.16~$4f^{11}(^{2}_{2}H)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.16~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}F$ + 0.10~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}D$  & 567264 & 70.3318 & 4.34E-09 & 3.49E-09 \\
909 & 7 &  -    &  0.20~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}H$ + 0.12~$4f^{11}(^{2}_{2}H)\,5s^{2}\,5p^{6}\,5d~^{3}I$ + 0.11~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}L$  & 567783 & 70.3962 & 2.97E-08 & 2.38E-08 \\
910 & 5 &  -    &  0.15~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.07~$4f^{11}(^{2}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}I$ + 0.07~$4f^{11}(^{2}_{2}G)\,5s^{2}\,5p^{6}\,5d~^{3}I$  & 567955 & 70.4175 & 1.14E-09 & 8.95E-10 \\
911 & 3 &  -    &  0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{3}G$ + 0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{1}F$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}F$  & 568026 & 70.4263 & 3.60E-10 & 3.35E-10 \\
912 & 4 &  -    &  0.06~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}H$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}F$ + 0.05~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{1}G$  & 568090 & 70.4341 & 8.30E-11 & 7.94E-11 \\
913 & 1 &  -    &  0.42~$4f^{11}(^{4}_{1}S)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.22~$4f^{11}(^{2}_{1}P)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.10~$4f^{11}(^{2}_{1}P)\,5s^{2}\,5p^{6}\,5d~^{3}P$  & 568136 & 70.4398 & 8.42E-10 & 6.84E-10 \\
914 & 4 &  -    &  0.17~$4f^{11}(^{2}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.14~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}G$ + 0.12~$4f^{11}(^{2}_{2}G)\,5s^{2}\,5p^{6}\,5d~^{3}H$  & 568184 & 70.4459 & 2.41E-10 & 2.03E-10 \\
915 & 2 &  -    &  0.08~$4f^{12}(^{1}_{1}S)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{1}D$ + 0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}G$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}F$  & 568283 & 70.4581 & 1.73E-10 & 1.75E-10 \\
916 & 6 &  -    &  0.14~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{3}K$ + 0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}H$ + 0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}I$  & 568622 & 70.5001 & 3.33E-09 & 3.94E-09 \\
917 & 0 &  -    &  0.48~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}D$ + 0.22~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}P$ + 0.10~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}D$  & 568737 & 70.5143 & 6.36E-09 & 5.62E-09 \\
918 & 3 &  -    &  0.16~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{1}F$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{3}D$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}G\,5d~^{1}F$  & 568763 & 70.5176 & 3.39E-12 & 5.07E-12 \\
919 & 2 &  -    &  0.23~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}G$ + 0.13~$4f^{11}(^{4}_{1}S)\,5s^{2}\,5p^{6}\,5d~^{5}D$ + 0.13~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}F$  & 569302 & 70.5844 & 3.12E-09 & 2.50E-09 \\
920 & 4 &  -    &  0.16~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}G\,5d~^{1}G$ + 0.16~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{1}G$ + 0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{1}G$  & 569337 & 70.5888 & 3.46E-12 & 5.19E-12 \\
921 & 7 &  -    &  0.22~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{3}I$ + 0.12~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{3}K$ + 0.11~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}I$  & 569340 & 70.5891 & 1.33E-09 & 1.15E-09 \\
922 & 3 &  -    &  0.10~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{1}F$ + 0.09~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}G$ + 0.06~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}G$  & 569821 & 70.6488 & 1.25E-10 & 1.61E-10 \\
923 & 5 &  -    &  0.12~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}I$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{3}H$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}G$  & 570157 & 70.6905 & 1.50E-09 & 2.41E-09 \\
924 & 5 &  -    &  0.13~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}I$ + 0.13~$4f^{11}(^{2}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}I$ + 0.12~$4f^{11}(^{2}_{2}G)\,5s^{2}\,5p^{6}\,5d~^{3}I$  & 570220 & 70.6982 & 5.91E-10 & 4.99E-10 \\
925 & 3 &  -    &  0.19~$4f^{11}(^{4}_{1}S)\,5s^{2}\,5p^{6}\,5d~^{5}D$ + 0.14~$4f^{11}(^{4}_{1}S)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.12~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}D$  & 570315 & 70.7100 & 3.93E-09 & 2.96E-09 \\
926 & 2 &  -    &  0.11~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}S$ + 0.11~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}P$ + 0.09~$4f^{11}(^{4}_{1}S)\,5s^{2}\,5p^{6}\,5d~^{3}D$  & 570459 & 70.7279 & 2.41E-09 & 1.99E-09 \\
927 & 4 &  -    &  0.20~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}G$ + 0.13~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}D$ + 0.10~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}F$  & 570500 & 70.7329 & 1.39E-09 & 1.13E-09 \\
928 & 2 &  -    &  0.12~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}F$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{1}D$ + 0.05~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}P$  & 570601 & 70.7455 & 1.48E-10 & 2.47E-10 \\
929 & 4 &  -    &  0.10~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{3}H$ + 0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{1}G$ + 0.05~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}G$  & 570606 & 70.7461 & 2.31E-10 & 2.71E-10 \\
930 & 1 &  -    &  0.25~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}F$ + 0.08~$4f^{11}(^{4}_{1}S)\,5s^{2}\,5p^{6}\,5d~^{5}D$ + 0.08~$4f^{11}(^{2}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{1}P$  & 570611 & 70.7467 & 3.32E-09 & 2.44E-09 \\
931 & 0 &  -    &  0.27~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}P$ + 0.26~$4f^{11}(^{2}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{1}S$ + 0.15~$4f^{11}(^{2}_{1}P)\,5s^{2}\,5p^{6}\,5d~^{3}P$  & 570620 & 70.7479 & 6.04E-09 & 4.13E-09 \\
932 & 8 &  -    &  0.69~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}K\,5d~^{3}M$ + 0.13~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{1}L$ + 0.11~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}L$  & 571091 & 70.8063 & 6.10E-05 & 6.08E-05 \\
933 & 1 &  -    &  0.19~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{1}P$ + 0.10~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}D$ + 0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}D$  & 571230 & 70.8234 & 1.03E-10 & 1.59E-10 \\
934 & 4 &  -    &  0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}H$ + 0.06~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}I$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{3}G$  & 571245 & 70.8253 & 9.38E-10 & 1.30E-09 \\
935 & 6 &  -    &  0.27~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}I$ + 0.21~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}I$ + 0.18~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}H$  & 571401 & 70.8447 & 5.70E-10 & 4.93E-10 \\
936 & 10 &  -    &  0.87~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{3}M$ + 0.06~$4f^{11}(^{2}_{1}L)\,5s^{2}\,5p^{6}\,5d~^{3}N$ + 0.05~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}L$  & 571661 & 70.8769 & 2.05E-03 & 1.50E-03 \\
937 & 8 &  -    &  0.48~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{3}M$ + 0.19~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{1}L$ + 0.15~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{3}K$  & 571880 & 70.9041 & 2.57E-03 & 1.85E-03 \\
938 & 3 &  -    &  0.16~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}P$ + 0.09~$4f^{11}(^{4}_{1}S)\,5s^{2}\,5p^{6}\,5d~^{5}D$ + 0.06~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}F$  & 571914 & 70.9082 & 5.45E-10 & 4.44E-10 \\
939 & 5 &  -    &  0.22~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.12~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}H$ + 0.06~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{3}H$  & 572260 & 70.9513 & 4.54E-10 & 3.91E-10 \\
940 & 3 &  -    &  0.12~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}D$ + 0.09~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}F$ + 0.06~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{1}F$  & 572798 & 71.0179 & 1.15E-10 & 1.11E-10 \\
941 & 2 &  -    &  0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}P$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}D$ + 0.06~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}F$  & 572833 & 71.0222 & 4.26E-10 & 5.04E-10 \\
942 & 1 &  -    &  0.15~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}P$ + 0.09~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}D$ + 0.09~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{5}F$  & 572855 & 71.0249 & 3.18E-10 & 5.61E-10 \\
943 & 6 &  -    &  0.25~$4f^{11}(^{2}_{2}H)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.13~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.10~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}I$  & 572906 & 71.0313 & 6.52E-11 & 5.77E-11 \\
944 & 5 &  -    &  0.13~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}G$ + 0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}F$ + 0.06~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{1}H$  & 573035 & 71.0473 & 4.83E-10 & 6.92E-10 \\
945 & 3 &  -    &  0.11~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.09~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.07~$4f^{11}(^{2}_{2}H)\,5s^{2}\,5p^{6}\,5d~^{3}F$  & 573219 & 71.0701 & 3.97E-10 & 3.15E-10 \\
946 & 4 &  -    &  0.06~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}G$ + 0.05~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{3}G$ + 0.05~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{1}G$  & 573265 & 71.0758 & 7.34E-11 & 7.32E-11 \\
947 & 2 &  -    &  0.24~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}P$ + 0.18~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.12~$4f^{11}(^{2}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}D$  & 573401 & 71.0926 & 8.60E-10 & 6.52E-10 \\
948 & 2 &  -    &  0.23~$4f^{12}(^{1}_{1}S)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{1}D$ + 0.13~$4f^{12}(^{1}_{1}S)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}F$ + 0.05~$4f^{12}(^{1}_{1}S)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}D$  & 573543 & 71.1103 & 1.65E-10 & 1.96E-10 \\
949 & 4 &  -    &  0.23~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.09~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}H$ + 0.09~$4f^{11}(^{2}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}G$  & 573581 & 71.1150 & 6.53E-10 & 5.31E-10 \\
950 & 4 &  -    &  0.19~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.11~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.07~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{3}H$  & 573922 & 71.1573 & 1.24E-10 & 1.01E-10 \\
951 & 3 &  -    &  0.11~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.10~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}G$ + 0.10~$4f^{11}(^{4}_{1}S)\,5s^{2}\,5p^{6}\,5d~^{3}D$  & 574074 & 71.1762 & 1.74E-10 & 1.44E-10 \\
952 & 2 &  -    &  0.27~$4f^{11}(^{2}_{1}P)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.15~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}S$ + 0.07~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}F$  & 574292 & 71.2032 & 1.79E-08 & 1.29E-08 \\
953 & 6 &  -    &  0.12~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.11~$4f^{11}(^{2}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.10~$4f^{11}(^{2}_{2}G)\,5s^{2}\,5p^{6}\,5d~^{3}H$  & 574392 & 71.2156 & 1.27E-09 & 1.11E-09 \\
954 & 7 &  -    &  0.16~$4f^{11}(^{2}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}I$ + 0.15~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}H$ + 0.13~$4f^{11}(^{2}_{2}G)\,5s^{2}\,5p^{6}\,5d~^{3}I$  & 574423 & 71.2194 & 4.15E-09 & 3.57E-09 \\
955 & 6 &  -    &  0.12~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}I$ + 0.10~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{1}I$ + 0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{3}K$  & 574437 & 71.2211 & 9.69E-10 & 1.83E-09 \\
956 & 7 &  -    &  0.21~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{1}K$ + 0.16~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}K$ + 0.13~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}I$  & 574567 & 71.2372 & 9.16E-08 & 4.31E-07 \\
957 & 1 &  -    &  0.30~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}P$ + 0.16~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}D$ + 0.13~$4f^{11}(^{2}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}S$  & 574725 & 71.2568 & 2.29E-09 & 1.64E-09 \\
958 & 4 &  -    &  0.20~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.11~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}H$ + 0.10~$4f^{11}(^{2}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}F$  & 574947 & 71.2843 & 2.85E-10 & 2.37E-10 \\
959 & 5 &  -    &  0.11~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}H$ + 0.11~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{3}I$ + 0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{5}I$  & 574978 & 71.2882 & 5.31E-10 & 6.19E-10 \\
960 & 5 &  -    &  0.16~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.07~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}I$ + 0.07~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}H$  & 575306 & 71.3289 & 3.72E-10 & 3.19E-10 \\
961 & 3 &  -    &  0.10~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{1}F$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}D$ + 0.05~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}F$  & 575981 & 71.4126 & 1.27E-10 & 1.34E-10 \\
962 & 6 &  -    &  0.17~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}H$ + 0.13~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}I$ + 0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{5}I$  & 575985 & 71.4131 & 1.25E-09 & 2.01E-09 \\
963 & 2 &  -    &  0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}D$ + 0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}P$ + 0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{3}D$  & 576035 & 71.4193 & 6.53E-11 & 6.81E-11 \\
964 & 0 &  -    &  0.12~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}P$ + 0.11~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}D$ + 0.11~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}P$  & 576131 & 71.4311 & 1.77E-10 & 3.38E-10 \\
965 & 4 &  -    &  0.12~$4f^{11}(^{2}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.11~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}I$ + 0.09~$4f^{11}(^{2}_{2}G)\,5s^{2}\,5p^{6}\,5d~^{3}F$  & 576340 & 71.4570 & 3.78E-10 & 3.27E-10 \\
966 & 4 &  -    &  0.12~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}F$ + 0.06~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}H$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}F$  & 576400 & 71.4645 & 2.22E-10 & 2.12E-10 \\
967 & 6 &  -    &  0.24~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{1}I$ + 0.23~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{3}K$ + 0.13~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{3}I$  & 576441 & 71.4696 & 1.60E-10 & 1.42E-10 \\
968 & 3 &  -    &  0.34~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{1}P)~^{2}P\,5d~^{3}D$ + 0.20~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{1}P)~^{2}P\,5d~^{1}F$ + 0.14~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{3}D)~^{2}D\,5d~^{1}F$  & 576524 & 71.4799 & 1.00E-09 & 1.25E-09 \\
969 & 3 &  -    &  0.11~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{1}F$ + 0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{3}G$ + 0.06~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}F$  & 576578 & 71.4866 & 7.11E-11 & 7.85E-11 \\
970 & 1 &  -    &  0.39~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}P$ + 0.12~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.12~$4f^{11}(^{4}_{1}S)\,5s^{2}\,5p^{6}\,5d~^{3}D$  & 576578 & 71.4866 & 4.30E-09 & 3.30E-09 \\
971 & 2 &  -    &  0.27~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}S$ + 0.13~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.12~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}P$  & 576592 & 71.4883 & 5.15E-10 & 4.19E-10 \\
972 & 3 &  -    &  0.17~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.08~$4f^{11}(^{2}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.07~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}G$  & 577068 & 71.5473 & 4.02E-10 & 3.30E-10 \\
973 & 1 &  -    &  0.33~$4f^{11}(^{2}_{1}P)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.13~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}P$ + 0.08~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}D$  & 577454 & 71.5952 & 1.28E-09 & 8.76E-10 \\
974 & 0 &  -    &  0.23~$4f^{11}(^{2}_{1}P)\,5s^{2}\,5p^{6}\,5d~^{3}P$ + 0.22~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}P$ + 0.16~$4f^{11}(^{2}_{2}D)\,5s^{2}\,5p^{6}\,5d~^{1}S$  & 577591 & 71.6122 & 2.09E-07 & 1.20E-07 \\
975 & 5 &  -    &  0.16~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.15~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.10~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{3}I$  & 577591 & 71.6122 & 8.52E-11 & 7.22E-11 \\
976 & 3 &  -    &  0.15~$4f^{11}(^{2}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.13~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.11~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}G$  & 577973 & 71.6595 & 6.76E-10 & 5.72E-10 \\
977 & 6 &  -    &  0.21~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{1}I$ + 0.18~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{3}I$ + 0.15~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{3}H$  & 578082 & 71.6730 & 4.47E-10 & 3.89E-10 \\
978 & 2 &  -    &  0.33~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}G$ + 0.12~$4f^{11}(^{2}_{2}H)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.08~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}P$  & 578137 & 71.6798 & 3.17E-09 & 2.61E-09 \\
979 & 5 &  -    &  0.16~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}I$ + 0.13~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{1}H$ + 0.10~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}H$  & 578239 & 71.6926 & 6.61E-10 & 8.05E-10 \\
980 & 7 &  -    &  0.42~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{3}L$ + 0.19~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{3}I$ + 0.12~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}L$  & 578289 & 71.6987 & 3.87E-10 & 3.46E-10 \\
981 & 1 &  -    &  0.14~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{5}P$ + 0.12~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}S$ + 0.11~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}P$  & 578661 & 71.7448 & 1.31E-10 & 2.89E-10 \\
982 & 4 &  -    &  0.09~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}H$ + 0.07~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{1}G$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}H$  & 578810 & 71.7633 & 1.57E-10 & 2.37E-10 \\
983 & 8 &  -    &  0.58~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}I$ + 0.20~$4f^{11}(^{2}_{2}H)\,5s^{2}\,5p^{6}\,5d~^{3}K$ + 0.12~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{3}K$  & 578867 & 71.7703 & 1.80E-03 & 1.46E-03 \\
984 & 5 &  -    &  0.16~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}F$ + 0.11~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}F$ + 0.07~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}H$  & 578897 & 71.7741 & 8.62E-11 & 7.73E-11 \\
985 & 3 &  -    &  0.10~$4f^{12}(^{1}_{1}S)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}D$ + 0.07~$4f^{12}(^{1}_{1}S)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{1}F$ + 0.06~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{1}F$  & 579017 & 71.7890 & 2.28E-10 & 2.44E-10 \\
986 & 3 &  -    &  0.14~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}D$ + 0.13~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}D$ + 0.07~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}G$  & 579204 & 71.8122 & 5.72E-10 & 4.78E-10 \\
987 & 9 &  -    &  0.63~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{3}L$ + 0.21~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{1}M$ + 0.04~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}L$  & 579757 & 71.8807 & 1.95E-03 & 1.49E-03 \\
988 & 2 &  -    &  0.18~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}P$ + 0.09~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{5}G$ + 0.08~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}G$  & 579907 & 71.8992 & 6.34E-10 & 5.02E-10 \\
989 & 3 &  -    &  0.16~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}G$ + 0.09~$4f^{12}(^{1}_{1}S)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}D$ + 0.07~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}G$  & 580040 & 71.9158 & 3.90E-11 & 3.76E-11 \\
990 & 6 &  -    &  0.18~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}G$ + 0.16~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.08~$4f^{11}(^{2}_{2}H)\,5s^{2}\,5p^{6}\,5d~^{3}K$  & 580263 & 71.9434 & 1.49E-09 & 1.39E-09 \\
991 & 2 &  -    &  0.10~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{5}F$ + 0.07~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}D$ + 0.04~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}P$  & 580496 & 71.9724 & 2.03E-10 & 3.19E-10 \\
992 & 4 &  -    &  0.21~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}I$ + 0.13~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}H$ + 0.06~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}G$  & 580839 & 72.0148 & 1.23E-09 & 1.05E-09 \\
993 & 2 &  -    &  0.17~$4f^{11}(^{2}_{1}P)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.09~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}D$ + 0.08~$4f^{11}(^{2}_{1}P)\,5s^{2}\,5p^{6}\,5d~^{1}D$  & 580854 & 72.0168 & 9.17E-10 & 7.28E-10 \\
994 & 2 &  -    &  0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{1}D$ + 0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}F$ + 0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{3}F$  & 580915 & 72.0243 & 6.92E-11 & 6.45E-11 \\
995 & 1 &  -    &  0.14~$4f^{11}(^{2}_{2}D)\,5s^{2}\,5p^{6}\,5d~^{3}P$ + 0.11~$4f^{11}(^{2}_{2}D)\,5s^{2}\,5p^{6}\,5d~^{3}S$ + 0.11~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}P$  & 581252 & 72.0661 & 1.14E-09 & 9.36E-10 \\
996 & 3 &  -    &  0.16~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.16~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.14~$4f^{11}(^{4}_{1}S)\,5s^{2}\,5p^{6}\,5d~^{3}D$  & 581262 & 72.0673 & 6.27E-11 & 5.41E-11 \\
997 & 5 &  -    &  0.25~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}F$ + 0.09~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}G$ + 0.06~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}H$  & 581336 & 72.0765 & 4.75E-10 & 4.19E-10 \\
998 & 1 &  -    &  0.12~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{5}F$ + 0.09~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{1}P$ + 0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{3}D$  & 581373 & 72.0810 & 1.30E-10 & 1.87E-10 \\
999 & 4 &  -    &  0.15~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}I$ + 0.08~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.07~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}F$  & 581387 & 72.0827 & 2.48E-09 & 2.08E-09 \\
1000 & 0 &  -    &  0.14~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{1}S$ + 0.13~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{3}P$ + 0.11~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}P$  & 581822 & 72.1367 & 1.01E-08 & 8.24E-09 \\
1001 & 4 &  -    &  0.45~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}F$ + 0.11~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{1}G$ + 0.10~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}G$  & 582053 & 72.1654 & 4.60E-11 & 4.30E-11 \\
1002 & 6 &  -    &  0.19~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}H$ + 0.11~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{1}I$ + 0.09~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}I$  & 582085 & 72.1693 & 1.17E-09 & 1.80E-09 \\
1003 & 7 &  -    &  0.29~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}H$ + 0.19~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}I$ + 0.10~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}H$  & 582191 & 72.1825 & 9.12E-10 & 8.07E-10 \\
1004 & 10 &  -    &  0.50~$4f^{11}(^{2}_{1}L)\,5s^{2}\,5p^{6}\,5d~^{3}N$ + 0.46~$4f^{11}(^{2}_{1}L)\,5s^{2}\,5p^{6}\,5d~^{1}N$ + 0.04~$4f^{11}(^{2}_{1}L)\,5s^{2}\,5p^{6}\,5d~^{3}M$  & 582197 & 72.1832 & 2.99E-03 & 2.00E-03 \\
1005 & 3 &  -    &  0.12~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.10~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.08~$4f^{11}(^{2}_{1}P)\,5s^{2}\,5p^{6}\,5d~^{3}F$  & 582442 & 72.2136 & 9.39E-11 & 8.03E-11 \\
1006 & 5 &  -    &  0.21~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{1}H$ + 0.17~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}I$ + 0.08~$4f^{11}(^{2}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{1}H$  & 582555 & 72.2276 & 1.72E-10 & 1.51E-10 \\
1007 & 7 &  -    &  0.23~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}I$ + 0.16~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{1}K$ + 0.12~$4f^{11}(^{2}_{1}L)\,5s^{2}\,5p^{6}\,5d~^{3}I$  & 582762 & 72.2532 & 4.00E-10 & 3.58E-10 \\
1008 & 4 &  -    &  0.14~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}I$ + 0.11~$4f^{11}(^{2}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{1}G$ + 0.10~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}G$  & 582805 & 72.2586 & 2.88E-09 & 2.42E-09 \\
1009 & 8 &  -    &  0.51~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{3}K$ + 0.24~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{1}L$ + 0.06~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{3}K$  & 582915 & 72.2722 & 1.85E-03 & 1.44E-03 \\
1010 & 6 &  -    &  0.15~$4f^{11}(^{2}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{1}I$ + 0.15~$4f^{11}(^{2}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}I$ + 0.14~$4f^{11}(^{2}_{2}G)\,5s^{2}\,5p^{6}\,5d~^{1}I$  & 583071 & 72.2916 & 3.58E-10 & 3.29E-10 \\
1011 & 2 &  -    &  0.17~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{3}F$ + 0.12~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{3}F$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{3}F$  & 583170 & 72.3039 & 3.60E-12 & 5.39E-12 \\
1012 & 5 &  -    &  0.19~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}I$ + 0.19~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{1}H$ + 0.07~$4f^{11}(^{2}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}I$  & 583450 & 72.3385 & 1.19E-10 & 1.03E-10 \\
1013 & 1 &  -    &  0.21~$4f^{11}(^{2}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}P$ + 0.13~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}F$ + 0.10~$4f^{11}(^{2}_{1}P)\,5s^{2}\,5p^{6}\,5d~^{3}P$  & 583492 & 72.3437 & 9.36E-10 & 7.42E-10 \\
1014 & 3 &  -    &  0.18~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}H$ + 0.09~$4f^{11}(^{2}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.08~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}F$  & 583828 & 72.3855 & 6.74E-10 & 5.60E-10 \\
1015 & 1 &  -    &  0.15~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}P$ + 0.14~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}D$ + 0.12~$4f^{11}(^{2}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}D$  & 584061 & 72.4144 & 3.40E-10 & 2.79E-10 \\
1016 & 4 &  -    &  0.21~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.16~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.05~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{3}G$  & 584387 & 72.4548 & 6.06E-10 & 5.34E-10 \\
1017 & 7 &  -    &  0.20~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}I$ + 0.15~$4f^{11}(^{2}_{1}L)\,5s^{2}\,5p^{6}\,5d~^{3}I$ + 0.08~$4f^{11}(^{2}_{2}H)\,5s^{2}\,5p^{6}\,5d~^{1}K$  & 584581 & 72.4788 & 3.15E-10 & 2.88E-10 \\
1018 & 4 &  -    &  0.28~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}F$ + 0.12~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}I$ + 0.07~$4f^{11}(^{2}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}F$  & 584772 & 72.5025 & 8.60E-10 & 7.47E-10 \\
1019 & 2 &  -    &  0.26~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}D$ + 0.14~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}F$ + 0.11~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}F$  & 584822 & 72.5087 & 6.38E-10 & 5.20E-10 \\
1020 & 5 &  -    &  0.52~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.06~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{1}H$ + 0.05~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}G$  & 584823 & 72.5088 & 8.81E-11 & 8.11E-11 \\
1021 & 3 &  -    &  0.14~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}H\,5d~^{3}G$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{2}D)~^{2}G\,5d~^{3}G$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{3}G$  & 584918 & 72.5206 & 3.36E-12 & 5.04E-12 \\
1022 & 3 &  -    &  0.09~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}H$ + 0.08~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.08~$4f^{11}(^{2}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}D$  & 585371 & 72.5767 & 1.58E-10 & 1.37E-10 \\
1023 & 9 &  -    &  0.36~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{3}M$ + 0.29~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{1}M$ + 0.22~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{3}L$  & 585519 & 72.5951 & 2.25E-03 & 1.68E-03 \\
1024 & 4 &  -    &  0.20~$4f^{11}(^{2}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.18~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.11~$4f^{11}(^{2}_{1}P)\,5s^{2}\,5p^{6}\,5d~^{3}F$  & 586295 & 72.6913 & 2.04E-10 & 1.77E-10 \\
1025 & 1 &  -    &  0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}P$ + 0.06~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{1}P$ + 0.06~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{3}P$  & 586519 & 72.7191 & 1.52E-10 & 1.67E-10 \\
1026 & 7 &  -    &  0.45~$4f^{11}(^{2}_{1}L)\,5s^{2}\,5p^{6}\,5d~^{3}I$ + 0.13~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{3}L$ + 0.10~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{3}I$  & 586560 & 72.7242 & 6.19E-11 & 5.70E-11 \\
1027 & 3 &  -    &  0.15~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.10~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.06~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}F$  & 586684 & 72.7396 & 2.64E-10 & 2.19E-10 \\
1028 & 5 &  -    &  0.17~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{3}I$ + 0.10~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.10~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}H$  & 586705 & 72.7422 & 3.58E-10 & 3.17E-10 \\
1029 & 2 &  -    &  0.09~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{1}D$ + 0.09~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}D$ + 0.08~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}F$  & 586770 & 72.7502 & 6.40E-11 & 6.16E-11 \\
1030 & 4 &  -    &  0.12~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}G$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}H$ + 0.08~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}K\,5d~^{3}H$  & 586961 & 72.7738 & 2.09E-10 & 2.29E-10 \\
1031 & 5 &  -    &  0.17~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}H$ + 0.14~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}G$ + 0.11~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{1}H$  & 586988 & 72.7773 & 8.34E-10 & 1.27E-09 \\
1032 & 3 &  -    &  0.13~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}G$ + 0.11~$4f^{12}(^{1}_{1}S)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}D$ + 0.08~$4f^{12}(^{1}_{1}S)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{1}F$  & 587122 & 72.7939 & 1.23E-10 & 1.22E-10 \\
1033 & 2 &  -    &  0.21~$4f^{11}(^{2}_{1}P)\,5s^{2}\,5p^{6}\,5d~^{3}P$ + 0.15~$4f^{11}(^{2}_{1}P)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.11~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}P$  & 587276 & 72.8129 & 7.55E-10 & 6.25E-10 \\
1034 & 6 &  -    &  0.28~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}H$ + 0.19~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}I$ + 0.08~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}H$  & 587373 & 72.8250 & 2.08E-09 & 1.86E-09 \\
1035 & 2 &  -    &  0.08~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.07~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}P$ + 0.06~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}D$  & 587979 & 72.9001 & 3.24E-10 & 2.73E-10 \\
1036 & 8 &  -    &  0.24~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}L$ + 0.20~$4f^{11}(^{2}_{1}L)\,5s^{2}\,5p^{6}\,5d~^{3}K$ + 0.15~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}K$  & 587990 & 72.9015 & 2.09E-03 & 1.60E-03 \\
1037 & 5 &  -    &  0.37~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}G$ + 0.13~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}H$ + 0.12~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}K\,5d~^{1}H$  & 587997 & 72.9023 & 4.08E-11 & 5.71E-11 \\
1038 & 1 &  -    &  0.08~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{1}P$ + 0.08~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{5}F$ + 0.08~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}D$  & 588326 & 72.9431 & 4.67E-10 & 7.38E-10 \\
1039 & 6 &  -    &  0.16~$4f^{11}(^{2}_{2}H)\,5s^{2}\,5p^{6}\,5d~^{3}K$ + 0.12~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}I$ + 0.12~$4f^{11}(^{2}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}I$  & 588380 & 72.9499 & 2.38E-08 & 2.02E-08 \\
1040 & 5 &  -    &  0.11~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{3}I$ + 0.09~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.08~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}I$  & 588437 & 72.9569 & 7.00E-11 & 6.25E-11 \\
1041 & 7 &  -    &  0.47~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}L$ + 0.20~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{3}K$ + 0.07~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{1}K$  & 588727 & 72.9929 & 3.13E-09 & 2.89E-09 \\
1042 & 3 &  -    &  0.16~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.10~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}D$ + 0.07~$4f^{11}(^{2}_{1}P)\,5s^{2}\,5p^{6}\,5d~^{3}D$  & 588985 & 73.0249 & 2.21E-10 & 1.81E-10 \\
1043 & 3 &  -    &  0.12~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}D$ + 0.11~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{5}P$ + 0.10~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}F$  & 589243 & 73.0569 & 2.57E-10 & 3.63E-10 \\
1044 & 2 &  -    &  0.18~$4f^{11}(^{2}_{1}P)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.15~$4f^{11}(^{2}_{1}P)\,5s^{2}\,5p^{6}\,5d~^{1}D$ + 0.12~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}F$  & 589672 & 73.1100 & 2.01E-09 & 1.61E-09 \\
1045 & 7 &  -    &  0.34~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}K\,5d~^{3}L$ + 0.18~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{1}K$ + 0.15~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}K\,5d~^{1}K$  & 589792 & 73.1249 & 1.28E-10 & 2.08E-10 \\
1046 & 4 &  -    &  0.15~$4f^{11}(^{2}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.08~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{1}G$ + 0.08~$4f^{11}(^{2}_{2}H)\,5s^{2}\,5p^{6}\,5d~^{3}H$  & 589863 & 73.1337 & 1.25E-10 & 1.13E-10 \\
1047 & 5 &  -    &  0.12~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.10~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}H$ + 0.09~$4f^{11}(^{2}_{2}H)\,5s^{2}\,5p^{6}\,5d~^{1}H$  & 590013 & 73.1523 & 7.24E-11 & 6.40E-11 \\
1048 & 6 &  -    &  0.24~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{3}I$ + 0.20~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}K$ + 0.11~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{3}K$  & 590052 & 73.1571 & 2.14E-10 & 1.96E-10 \\
1049 & 3 &  -    &  0.23~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}P$ + 0.09~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}H$ + 0.08~$4f^{11}(^{2}_{1}P)\,5s^{2}\,5p^{6}\,5d~^{1}F$  & 590131 & 73.1669 & 1.41E-09 & 1.18E-09 \\
1050 & 3 &  -    &  0.11~$4f^{11}(^{2}_{1}P)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.09~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}H$ + 0.09~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}P$  & 590599 & 73.2250 & 8.28E-11 & 7.35E-11 \\
1051 & 8 &  -    &  0.62~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}K$ + 0.14~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}L$ + 0.11~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{1}L$  & 590681 & 73.2351 & 5.85E-05 & 6.04E-05 \\
1052 & 3 &  -    &  0.10~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{5}F$ + 0.10~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}G$ + 0.06~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}F$  & 590687 & 73.2359 & 1.26E-10 & 1.90E-10 \\
1053 & 4 &  -    &  0.14~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}F$ + 0.13~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}G$ + 0.07~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}H$  & 590877 & 73.2594 & 3.33E-10 & 4.16E-10 \\
1054 & 4 &  -    &  0.11~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{1}G$ + 0.10~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.09~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}G$  & 590884 & 73.2603 & 1.06E-10 & 9.48E-11 \\
1055 & 2 &  -    &  0.27~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.08~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.07~$4f^{11}(^{2}_{2}H)\,5s^{2}\,5p^{6}\,5d~^{3}F$  & 590908 & 73.2633 & 3.08E-10 & 2.39E-10 \\
1056 & 2 &  -    &  0.11~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}F$ + 0.09~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}F$ + 0.06~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}F$  & 591201 & 73.2996 & 8.76E-11 & 8.50E-11 \\
1057 & 1 &  -    &  0.15~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}P$ + 0.12~$4f^{11}(^{2}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.10~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}D$  & 591405 & 73.3249 & 5.48E-10 & 4.41E-10 \\
1058 & 0 &  -    &  0.26~$4f^{11}(^{2}_{2}D)\,5s^{2}\,5p^{6}\,5d~^{3}P$ + 0.24~$4f^{11}(^{2}_{1}P)\,5s^{2}\,5p^{6}\,5d~^{3}P$ + 0.16~$4f^{11}(^{2}_{2}D)\,5s^{2}\,5p^{6}\,5d~^{1}S$  & 591556 & 73.3436 & 1.01E-08 & 7.10E-09 \\
1059 & 4 &  -    &  0.17~$4f^{11}(^{2}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.09~$4f^{11}(^{2}_{2}H)\,5s^{2}\,5p^{6}\,5d~^{1}G$ + 0.07~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}H$  & 591835 & 73.3782 & 1.49E-10 & 1.29E-10 \\
1060 & 1 &  -    &  0.11~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}P$ + 0.11~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}S$ + 0.10~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{5}D$  & 591981 & 73.3963 & 1.44E-10 & 1.78E-10 \\
1061 & 6 &  -    &  0.21~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}K\,5d~^{1}I$ + 0.15~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}I$ + 0.14~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}H$  & 592007 & 73.3995 & 7.74E-11 & 1.23E-10 \\
1062 & 9 &  -    &  0.44~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}K\,5d~^{1}M$ + 0.32~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}K\,5d~^{3}M$ + 0.20~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}L$  & 592098 & 73.4108 & 5.01E-05 & 5.04E-05 \\
1063 & 4 &  -    &  0.18~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.08~$4f^{11}(^{2}_{1}P)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.08~$4f^{11}(^{4}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}H$  & 592306 & 73.4366 & 9.52E-11 & 8.28E-11 \\
1064 & 5 &  -    &  0.28~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}G$ + 0.17~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.05~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}G$  & 592319 & 73.4382 & 2.53E-10 & 2.33E-10 \\
1065 & 8 &  -    &  0.34~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{3}L$ + 0.26~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{1}L$ + 0.23~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{1}L$  & 592362 & 73.4435 & 2.37E-03 & 1.78E-03 \\
1066 & 4 &  -    &  0.45~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}K\,5d~^{3}H$ + 0.12~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{1}G$ + 0.05~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{3}H$  & 592471 & 73.4570 & 3.65E-11 & 3.90E-11 \\
1067 & 2 &  -    &  0.10~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.09~$4f^{11}(^{2}_{2}G)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.09~$4f^{11}(^{2}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}F$  & 592681 & 73.4831 & 1.21E-10 & 1.04E-10 \\
1068 & 3 &  -    &  0.09~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}G$ + 0.07~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}G$ + 0.06~$4f^{11}(^{2}_{2}D)\,5s^{2}\,5p^{6}\,5d~^{3}G$  & 592997 & 73.5223 & 2.06E-10 & 1.78E-10 \\
1069 & 6 &  -    &  0.42~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{3}K$ + 0.12~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}K$ + 0.07~$4f^{11}(^{2}_{1}L)\,5s^{2}\,5p^{6}\,5d~^{1}I$  & 593066 & 73.5308 & 1.03E-09 & 9.38E-10 \\
1070 & 2 &  -    &  0.08~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}G$ + 0.08~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}F$ + 0.07~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{3}P$  & 593083 & 73.5329 & 8.04E-11 & 8.04E-11 \\
1071 & 6 &  -    &  0.45~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{3}H$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}D\,5d~^{5}G$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}G\,5d~^{1}I$  & 593137 & 73.5396 & 1.61E-09 & 1.67E-09 \\
1072 & 1 &  -    &  0.19~$4f^{11}(^{2}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}P$ + 0.16~$4f^{11}(^{2}_{1}P)\,5s^{2}\,5p^{6}\,5d~^{3}P$ + 0.13~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}D$  & 593198 & 73.5472 & 1.37E-09 & 1.12E-09 \\
1073 & 4 &  -    &  0.16~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}G$ + 0.08~$4f^{11}(^{2}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.08~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}G$  & 593228 & 73.5509 & 9.04E-11 & 8.03E-11 \\
1074 & 2 &  -    &  0.27~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{1}P)~^{2}P\,5d~^{3}D$ + 0.23~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{3}D)~^{2}D\,5d~^{1}D$ + 0.17~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{4}_{3}S)~^{4}S\,5d~^{3}D$  & 593683 & 73.6073 & 4.19E-12 & 6.02E-12 \\
1075 & 11 &  -    &  1.00~$4f^{11}(^{2}_{1}L)\,5s^{2}\,5p^{6}\,5d~^{3}N$                                 & 594003 & 73.6470 & 2.25E-03 & 1.64E-03 \\
1076 & 3 &  -    &  0.18~$4f^{11}(^{2}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{1}F$ + 0.10~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}G$ + 0.09~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}D$  & 594045 & 73.6522 & 3.61E-10 & 2.89E-10 \\
1077 & 5 &  -    &  0.18~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{3}I$ + 0.17~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}I$ + 0.12~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{1}H$  & 594445 & 73.7017 & 1.99E-10 & 1.75E-10 \\
1078 & 4 &  -    &  0.11~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{5}F$ + 0.10~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}G$ + 0.10~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}G$  & 594633 & 73.7250 & 1.13E-10 & 1.48E-10 \\
1079 & 2 &  -    &  0.22~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{1}D$ + 0.14~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{3}P$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{3}D$  & 594717 & 73.7355 & 7.33E-11 & 1.15E-10 \\
1080 & 7 &  -    &  0.25~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{1}K$ + 0.22~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{3}L$ + 0.16~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{3}K$  & 594914 & 73.7599 & 6.15E-10 & 5.13E-10 \\
1081 & 2 &  -    &  0.34~$4f^{11}(^{2}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}P$ + 0.08~$4f^{11}(^{2}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{1}D$ + 0.07~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}F$  & 595039 & 73.7754 & 6.47E-10 & 5.28E-10 \\
1082 & 0 &  -    &  0.33~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}P$ + 0.20~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}P$ + 0.09~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{3}P$  & 595103 & 73.7834 & 4.40E-10 & 7.81E-10 \\
1083 & 1 &  -    &  0.40~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}D$ + 0.07~$4f^{11}(^{2}_{2}D)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.06~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}D$  & 595105 & 73.7836 & 2.64E-10 & 2.27E-10 \\
1084 & 0 &  -    &  0.63~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}D$ + 0.09~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}D$ + 0.08~$4f^{11}(^{2}_{2}D)\,5s^{2}\,5p^{6}\,5d~^{1}S$  & 595186 & 73.7937 & 1.67E-08 & 1.12E-08 \\
1085 & 3 &  -    &  0.15~$4f^{11}(^{2}_{1}P)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.09~$4f^{11}(^{2}_{1}P)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.09~$4f^{11}(^{2}_{1}P)\,5s^{2}\,5p^{6}\,5d~^{1}F$  & 595276 & 73.8048 & 1.48E-10 & 1.29E-10 \\
1086 & 9 &  -    &  0.75~$4f^{11}(^{2}_{1}L)\,5s^{2}\,5p^{6}\,5d~^{3}N$ + 0.11~$4f^{11}(^{2}_{1}L)\,5s^{2}\,5p^{6}\,5d~^{3}M$ + 0.06~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{3}M$  & 595319 & 73.8102 & 2.14E-03 & 1.67E-03 \\
1087 & 2 &  -    &  0.17~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}G$ + 0.15~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}F$ + 0.06~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}D$  & 595385 & 73.8183 & 1.07E-10 & 1.10E-10 \\
1088 & 3 &  -    &  0.12~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}G$ + 0.11~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}F$ + 0.08~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{1}F$  & 595760 & 73.8649 & 1.33E-10 & 1.84E-10 \\
1089 & 4 &  -    &  0.17~$4f^{11}(^{2}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{1}G$ + 0.08~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.08~$4f^{11}(^{2}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}G$  & 595895 & 73.8815 & 1.12E-10 & 1.02E-10 \\
1090 & 8 &  -    &  0.61~$4f^{11}(^{2}_{1}L)\,5s^{2}\,5p^{6}\,5d~^{3}K$ + 0.23~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}L$ + 0.05~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{1}L$  & 596031 & 73.8984 & 1.93E-03 & 1.51E-03 \\
1091 & 4 &  -    &  0.08~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}F$ + 0.07~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{3}F$ + 0.07~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}G$  & 596107 & 73.9078 & 4.04E-11 & 6.23E-11 \\
1092 & 5 &  -    &  0.24~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{3}G$ + 0.23~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}G$ + 0.12~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{3}G$  & 596139 & 73.9118 & 2.42E-12 & 3.86E-12 \\
1093 & 7 &  -    &  0.36~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}I$ + 0.17~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{3}I$ + 0.10~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}I$  & 596424 & 73.9472 & 2.14E-12 & 3.43E-12 \\
1094 & 5 &  -    &  0.13~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}I$ + 0.12~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}H$ + 0.08~$4f^{11}(^{2}_{2}H)\,5s^{2}\,5p^{6}\,5d~^{3}H$  & 596545 & 73.9621 & 3.79E-10 & 3.43E-10 \\
1095 & 2 &  -    &  0.09~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{5}D$ + 0.09~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}G$ + 0.08~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}P$  & 596652 & 73.9754 & 1.42E-10 & 1.66E-10 \\
1096 & 2 &  -    &  0.29~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.17~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}D$ + 0.09~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}G$  & 596887 & 74.0045 & 8.02E-10 & 6.85E-10 \\
1097 & 6 &  -    &  0.17~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.15~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}I$ + 0.10~$4f^{11}(^{2}_{1}L)\,5s^{2}\,5p^{6}\,5d~^{1}I$  & 596911 & 74.0075 & 1.04E-10 & 9.50E-11 \\
1098 & 1 &  -    &  0.17~$4f^{11}(^{2}_{1}P)\,5s^{2}\,5p^{6}\,5d~^{1}P$ + 0.14~$4f^{11}(^{2}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}S$ + 0.12~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}D$  & 597187 & 74.0417 & 1.69E-10 & 1.37E-10 \\
1099 & 3 &  -    &  0.19~$4f^{11}(^{2}_{1}P)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.17~$4f^{11}(^{2}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.08~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{1}F$  & 597228 & 74.0469 & 2.02E-10 & 1.79E-10 \\
1100 & 5 &  -    &  0.13~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}G$ + 0.12~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{1}H$ + 0.11~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}G$  & 597541 & 74.0857 & 3.04E-11 & 4.63E-11 \\
1101 & 5 &  -    &  0.40~$4f^{11}(^{2}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.11~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.06~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}H$  & 597685 & 74.1035 & 1.67E-10 & 1.50E-10 \\
1102 & 9 &  -    &  0.30~$4f^{11}(^{2}_{1}L)\,5s^{2}\,5p^{6}\,5d~^{3}L$ + 0.18~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}L$ + 0.18~$4f^{11}(^{2}_{1}L)\,5s^{2}\,5p^{6}\,5d~^{1}M$  & 597697 & 74.1049 & 2.18E-03 & 1.64E-03 \\
1103 & 0 &  -    &  0.44~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{3}P$ + 0.18~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}D$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{3}P$  & 597736 & 74.1099 & 3.23E-10 & 4.10E-10 \\
1104 & 3 &  -    &  0.14~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}F$ + 0.13~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.12~$4f^{11}(^{2}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}D$  & 597827 & 74.1211 & 2.03E-10 & 1.77E-10 \\
1105 & 3 &  -    &  0.34~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{1}P)~^{2}P\,5d~^{1}F$ + 0.29~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{3}D)~^{2}D\,5d~^{1}F$ + 0.13~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{4}_{3}S)~^{4}S\,5d~^{3}D$  & 597924 & 74.1332 & 3.11E-12 & 4.62E-12 \\
1106 & 5 &  -    &  0.48~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}K\,5d~^{3}I$ + 0.07~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{1}H$ + 0.07~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}K\,5d~^{3}H$  & 597965 & 74.1382 & 1.88E-11 & 2.89E-11 \\
1107 & 1 &  -    &  0.30~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{3}P$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{1}P$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{1}P$  & 598015 & 74.1444 & 3.47E-11 & 4.49E-11 \\
1108 & 0 &  -    &  0.23~$4f^{11}(^{2}_{2}D)\,5s^{2}\,5p^{6}\,5d~^{3}P$ + 0.15~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}P$ + 0.13~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{5}D$  & 598272 & 74.1763 & 1.58E-09 & 1.23E-09 \\
1109 & 1 &  -    &  0.14~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}D$ + 0.12~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}D$ + 0.07~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}P$  & 598305 & 74.1803 & 1.29E-10 & 1.68E-10 \\
1110 & 6 &  -    &  0.17~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}I$ + 0.15~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}I$ + 0.08~$4f^{11}(^{2}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}I$  & 598709 & 74.2304 & 1.09E-09 & 9.90E-10 \\
1111 & 2 &  -    &  0.15~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}G$ + 0.14~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}F$ + 0.10~$4f^{11}(^{2}_{1}P)\,5s^{2}\,5p^{6}\,5d~^{3}D$  & 598765 & 74.2374 & 1.24E-10 & 1.09E-10 \\
1112 & 3 &  -    &  0.15~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}F$ + 0.09~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{1}F$ + 0.08~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}F$  & 598808 & 74.2427 & 3.64E-11 & 3.91E-11 \\
1113 & 1 &  -    &  0.14~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}P$ + 0.09~$4f^{11}(^{2}_{2}D)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.09~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}D$  & 598813 & 74.2433 & 4.14E-10 & 3.62E-10 \\
1114 & 4 &  -    &  0.10~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.10~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.08~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}F$  & 598925 & 74.2572 & 1.84E-10 & 1.65E-10 \\
1115 & 3 &  -    &  0.14~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.09~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}H$ + 0.08~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}G$  & 598991 & 74.2654 & 1.32E-10 & 1.16E-10 \\
1116 & 5 &  -    &  0.43~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}I$ + 0.10~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.07~$4f^{11}(^{2}_{2}D)\,5s^{2}\,5p^{6}\,5d~^{3}G$  & 598999 & 74.2664 & 1.89E-10 & 1.74E-10 \\
1117 & 2 &  -    &  0.14~$4f^{11}(^{2}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{1}D$ + 0.13~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}P$ + 0.11~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}F$  & 599134 & 74.2831 & 3.90E-10 & 3.25E-10 \\
1118 & 4 &  -    &  0.15~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}D$ + 0.11~$4f^{11}(^{2}_{2}H)\,5s^{2}\,5p^{6}\,5d~^{1}G$ + 0.08~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}F$  & 599576 & 74.3380 & 1.13E-10 & 9.75E-11 \\
1119 & 7 &  -    &  0.25~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}K$ + 0.14~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{1}K$ + 0.11~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}I$  & 599676 & 74.3503 & 6.08E-10 & 4.92E-10 \\
1120 & 6 &  -    &  0.26~$4f^{11}(^{2}_{1}L)\,5s^{2}\,5p^{6}\,5d~^{3}I$ + 0.21~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.11~$4f^{11}(^{2}_{1}L)\,5s^{2}\,5p^{6}\,5d~^{1}I$  & 599909 & 74.3792 & 1.67E-10 & 1.56E-10 \\
1121 & 5 &  -    &  0.18~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.08~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.07~$4f^{11}(^{2}_{2}H)\,5s^{2}\,5p^{6}\,5d~^{1}H$  & 600251 & 74.4216 & 1.06E-10 & 9.61E-11 \\
1122 & 4 &  -    &  0.11~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}F$ + 0.10~$4f^{11}(^{2}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.06~$4f^{11}(^{2}_{2}H)\,5s^{2}\,5p^{6}\,5d~^{1}G$  & 600418 & 74.4423 & 2.13E-10 & 1.91E-10 \\
1123 & 6 &  -    &  0.12~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}G$ + 0.11~$4f^{11}(^{2}_{1}L)\,5s^{2}\,5p^{6}\,5d~^{3}I$ + 0.10~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{3}I$  & 600685 & 74.4755 & 2.24E-10 & 2.06E-10 \\
1124 & 6 &  -    &  0.18~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{3}H$ + 0.17~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}H$ + 0.16~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}H$  & 601112 & 74.5285 & 2.15E-12 & 3.50E-12 \\
1125 & 2 &  -    &  0.12~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}D$ + 0.12~$4f^{11}(^{2}_{1}P)\,5s^{2}\,5p^{6}\,5d~^{3}P$ + 0.11~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}G$  & 601268 & 74.5477 & 1.51E-10 & 1.29E-10 \\
1126 & 1 &  -    &  0.21~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.15~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}F$ + 0.09~$4f^{11}(^{2}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{1}P$  & 601588 & 74.5874 & 3.10E-10 & 2.60E-10 \\
1127 & 6 &  -    &  0.64~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}G$ + 0.10~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}I$ + 0.04~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{5}G$  & 601649 & 74.5950 & 2.35E-09 & 2.14E-09 \\
1128 & 5 &  -    &  0.18~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.10~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.10~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}H$  & 601662 & 74.5966 & 5.10E-11 & 4.82E-11 \\
1129 & 8 &  -    &  0.38~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{1}L$ + 0.19~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{3}K$ + 0.16~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}L$  & 601774 & 74.6105 & 1.73E-03 & 1.39E-03 \\
1130 & 7 &  -    &  0.13~$4f^{11}(^{2}_{2}H)\,5s^{2}\,5p^{6}\,5d~^{3}K$ + 0.12~$4f^{11}(^{2}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}I$ + 0.12~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}K$  & 601919 & 74.6284 & 1.04E-09 & 8.71E-10 \\
1131 & 3 &  -    &  0.13~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}D$ + 0.11~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}F$ + 0.10~$4f^{11}(^{2}_{2}D)\,5s^{2}\,5p^{6}\,5d~^{3}D$  & 601950 & 74.6323 & 5.75E-10 & 5.17E-10 \\
1132 & 4 &  -    &  0.31~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.11~$4f^{11}(^{2}_{2}D)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.06~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}H$  & 602366 & 74.6839 & 1.51E-10 & 1.35E-10 \\
1133 & 0 &  -    &  0.19~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{5}D$ + 0.17~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{1}S$ + 0.13~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}P$  & 602442 & 74.6932 & 2.03E-08 & 4.27E-08 \\
1134 & 2 &  -    &  0.15~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}P$ + 0.10~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{1}D$ + 0.08~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}D$  & 602568 & 74.7089 & 9.07E-11 & 1.26E-10 \\
1135 & 1 &  -    &  0.11~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{3}D$ + 0.10~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}P$ + 0.09~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{3}P$  & 602876 & 74.7471 & 1.57E-10 & 2.05E-10 \\
1136 & 2 &  -    &  0.13~$4f^{11}(^{2}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{1}D$ + 0.12~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.11~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}G$  & 603212 & 74.7888 & 9.53E-11 & 8.30E-11 \\
1137 & 5 &  -    &  0.27~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.10~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.09~$4f^{11}(^{2}_{2}D)\,5s^{2}\,5p^{6}\,5d~^{3}G$  & 603254 & 74.7940 & 1.10E-10 & 1.06E-10 \\
1138 & 2 &  -    &  0.19~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{3}P$ + 0.07~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}D$ + 0.07~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}S\,5d~^{3}D$  & 603628 & 74.8404 & 6.71E-11 & 7.12E-11 \\
1139 & 3 &  -    &  0.22~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{3}D$ + 0.18~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{1}F$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{3}F$  & 603842 & 74.8669 & 1.02E-10 & 1.72E-10 \\
1140 & 1 &  -    &  0.20~$4f^{11}(^{2}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{1}P$ + 0.16~$4f^{11}(^{2}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.10~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}P$  & 603891 & 74.8729 & 6.45E-11 & 5.72E-11 \\
1141 & 3 &  -    &  0.11~$4f^{11}(^{2}_{1}P)\,5s^{2}\,5p^{6}\,5d~^{1}F$ + 0.10~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.08~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{3}G$  & 603980 & 74.8840 & 6.04E-11 & 5.46E-11 \\
1142 & 3 &  -    &  0.37~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{1}F$ + 0.19~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}G$ + 0.18~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}F$  & 604007 & 74.8874 & 3.54E-11 & 3.74E-11 \\
1143 & 7 &  -    &  0.50~$4f^{11}(^{2}_{1}L)\,5s^{2}\,5p^{6}\,5d~^{3}K$ + 0.10~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{1}K$ + 0.09~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}I$  & 604020 & 74.8889 & 1.13E-08 & 9.66E-09 \\
1144 & 5 &  -    &  0.11~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}G$ + 0.11~$4f^{11}(^{2}_{2}D)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.10~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}G$  & 604094 & 74.8981 & 2.00E-10 & 1.87E-10 \\
1145 & 6 &  -    &  0.21~$4f^{11}(^{2}_{1}L)\,5s^{2}\,5p^{6}\,5d~^{3}I$ + 0.21~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}I$ + 0.20~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{3}H$  & 604192 & 74.9102 & 2.08E-10 & 1.95E-10 \\
1146 & 5 &  -    &  0.23~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{3}G$ + 0.20~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{1}H$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{3}H$  & 604403 & 74.9365 & 4.26E-10 & 6.27E-10 \\
1147 & 4 &  -    &  0.31~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{3}F$ + 0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{1}G$ + 0.07~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{3}G$  & 604455 & 74.9429 & 1.28E-10 & 2.16E-10 \\
1148 & 9 &  -    &  0.47~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}L$ + 0.29~$4f^{11}(^{2}_{1}L)\,5s^{2}\,5p^{6}\,5d~^{3}M$ + 0.15~$4f^{11}(^{2}_{1}L)\,5s^{2}\,5p^{6}\,5d~^{1}M$  & 604567 & 74.9567 & 1.92E-03 & 1.52E-03 \\
1149 & 0 &  -    &  0.28~$4f^{11}(^{2}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{1}S$ + 0.23~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}P$ + 0.16~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}D$  & 604708 & 74.9742 & 3.76E-10 & 2.87E-10 \\
1150 & 1 &  -    &  0.17~$4f^{11}(^{2}_{2}D)\,5s^{2}\,5p^{6}\,5d~^{1}P$ + 0.16~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.15~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}S$  & 604726 & 74.9765 & 4.93E-11 & 4.28E-11 \\
1151 & 6 &  -    &  0.49~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}K\,5d~^{3}K$ + 0.17~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}K\,5d~^{3}I$ + 0.09~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}K\,5d~^{1}I$  & 604730 & 74.9770 & 1.23E-09 & 2.07E-09 \\
1152 & 7 &  -    &  0.21~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{1}K$ + 0.16~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{3}I$ + 0.10~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{3}K$  & 604982 & 75.0082 & 1.38E-09 & 1.14E-09 \\
1153 & 3 &  -    &  0.09~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}G$ + 0.09~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{3}F$ + 0.08~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}S\,5d~^{3}D$  & 604996 & 75.0100 & 5.94E-11 & 7.93E-11 \\
1154 & 2 &  -    &  0.25~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.09~$4f^{11}(^{2}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{1}D$ + 0.08~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{3}F$  & 605116 & 75.0248 & 1.02E-10 & 8.84E-11 \\
1155 & 4 &  -    &  0.19~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.13~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}D$ + 0.13~$4f^{11}(^{2}_{2}D)\,5s^{2}\,5p^{6}\,5d~^{3}F$  & 605187 & 75.0336 & 2.37E-10 & 2.18E-10 \\
1156 & 3 &  -    &  0.12~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}P$ + 0.09~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.08~$4f^{11}(^{2}_{2}D)\,5s^{2}\,5p^{6}\,5d~^{1}F$  & 605957 & 75.1290 & 1.40E-10 & 1.26E-10 \\
1157 & 4 &  -    &  0.29~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.12~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{1}G$ + 0.05~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{3}G$  & 606021 & 75.1370 & 2.18E-10 & 1.96E-10 \\
1158 & 2 &  -    &  0.12~$4f^{11}(^{2}_{2}H)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.07~$4f^{11}(^{2}_{1}P)\,5s^{2}\,5p^{6}\,5d~^{1}D$ + 0.07~$4f^{11}(^{4}_{1}S)\,5s^{2}\,5p^{6}\,5d~^{3}D$  & 606073 & 75.1435 & 8.47E-11 & 7.36E-11 \\
1159 & 4 &  -    &  0.23~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{1}G$ + 0.11~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}G$ + 0.08~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}H$  & 606076 & 75.1439 & 6.12E-12 & 9.77E-12 \\
1160 & 7 &  -    &  0.23~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}K\,5d~^{3}K$ + 0.23~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}K\,5d~^{3}L$ + 0.17~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}I$  & 606089 & 75.1454 & 3.00E-10 & 4.51E-10 \\
1161 & 6 &  -    &  0.21~$4f^{11}(^{2}_{1}L)\,5s^{2}\,5p^{6}\,5d~^{1}I$ + 0.14~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{3}K$ + 0.14~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{1}I$  & 606169 & 75.1554 & 3.06E-10 & 2.46E-10 \\
1162 & 0 &  -    &  0.30~$4f^{11}(^{2}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}P$ + 0.21~$4f^{11}(^{2}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{1}S$ + 0.16~$4f^{11}(^{2}_{2}D)\,5s^{2}\,5p^{6}\,5d~^{1}S$  & 606173 & 75.1558 & 4.60E-10 & 3.71E-10 \\
1163 & 4 &  -    &  0.16~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}F$ + 0.13~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}F$ + 0.09~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}G$  & 606551 & 75.2027 & 3.66E-11 & 5.76E-11 \\
1164 & 3 &  -    &  0.18~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}F$ + 0.15~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{1}F$ + 0.12~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}F$  & 606585 & 75.2070 & 8.66E-11 & 1.15E-10 \\
1165 & 4 &  -    &  0.20~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.15~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.11~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{1}G$  & 606759 & 75.2285 & 9.16E-11 & 8.50E-11 \\
1166 & 3 &  -    &  0.22~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{1}F$ + 0.15~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}D$ + 0.15~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}D$  & 607191 & 75.2821 & 2.18E-12 & 3.50E-12 \\
1167 & 2 &  -    &  0.17~$4f^{11}(^{2}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.08~$4f^{11}(^{2}_{2}D)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.05~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}F$  & 607351 & 75.3019 & 2.15E-10 & 1.91E-10 \\
1168 & 5 &  -    &  0.13~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}G$ + 0.12~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{1}H$ + 0.10~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{3}G$  & 607640 & 75.3377 & 2.36E-12 & 3.81E-12 \\
1169 & 10 &  -    &  0.58~$4f^{11}(^{2}_{1}L)\,5s^{2}\,5p^{6}\,5d~^{3}M$ + 0.30~$4f^{11}(^{2}_{1}L)\,5s^{2}\,5p^{6}\,5d~^{1}N$ + 0.08~$4f^{11}(^{2}_{1}L)\,5s^{2}\,5p^{6}\,5d~^{3}N$  & 608299 & 75.4194 & 1.84E-03 & 1.48E-03 \\
1170 & 1 &  -    &  0.17~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}P$ + 0.16~$4f^{11}(^{2}_{2}D)\,5s^{2}\,5p^{6}\,5d~^{1}P$ + 0.12~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}D$  & 608445 & 75.4375 & 2.89E-10 & 2.36E-10 \\
1171 & 8 &  -    &  0.37~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}K$ + 0.27~$4f^{11}(^{2}_{1}L)\,5s^{2}\,5p^{6}\,5d~^{3}L$ + 0.10~$4f^{11}(^{2}_{1}L)\,5s^{2}\,5p^{6}\,5d~^{3}M$  & 608478 & 75.4417 & 1.77E-03 & 1.46E-03 \\
1172 & 3 &  -    &  0.35~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.22~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.10~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{3}G$  & 608708 & 75.4702 & 6.91E-11 & 6.36E-11 \\
1173 & 4 &  -    &  0.19~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{1}G$ + 0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{3}F$ + 0.08~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}G$  & 608961 & 75.5016 & 3.71E-12 & 5.98E-12 \\
1174 & 5 &  -    &  0.25~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{3}I$ + 0.13~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{1}H$ + 0.13~$4f^{11}(^{2}_{2}H)\,5s^{2}\,5p^{6}\,5d~^{3}I$  & 609306 & 75.5444 & 7.08E-10 & 6.46E-10 \\
1175 & 6 &  -    &  0.22~$4f^{11}(^{2}_{1}L)\,5s^{2}\,5p^{6}\,5d~^{1}I$ + 0.16~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}K$ + 0.15~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{3}K$  & 609418 & 75.5583 & 2.98E-10 & 2.48E-10 \\
1176 & 7 &  -    &  0.22~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}I$ + 0.14~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{3}K$ + 0.13~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{1}K$  & 609496 & 75.5678 & 4.22E-10 & 3.50E-10 \\
1177 & 2 &  -    &  0.28~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{3}F$ + 0.10~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{3}D$ + 0.08~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}S\,5d~^{1}D$  & 609590 & 75.5795 & 9.53E-11 & 1.39E-10 \\
1178 & 8 &  -    &  0.37~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}K\,5d~^{1}L$ + 0.35~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}K\,5d~^{3}L$ + 0.14~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}K$  & 609615 & 75.5826 & 4.94E-05 & 5.00E-05 \\
1179 & 3 &  -    &  0.15~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{1}F$ + 0.09~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.09~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}G$  & 609776 & 75.6026 & 5.22E-11 & 4.85E-11 \\
1180 & 1 &  -    &  0.16~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}D$ + 0.15~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}D$ + 0.10~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{1}P$  & 609921 & 75.6205 & 7.99E-11 & 1.02E-10 \\
1181 & 10 &  -    &  0.38~$4f^{11}(^{2}_{1}L)\,5s^{2}\,5p^{6}\,5d~^{3}M$ + 0.36~$4f^{11}(^{2}_{1}L)\,5s^{2}\,5p^{6}\,5d~^{3}N$ + 0.22~$4f^{11}(^{2}_{1}L)\,5s^{2}\,5p^{6}\,5d~^{1}N$  & 610046 & 75.6360 & 1.71E-03 & 1.40E-03 \\
1182 & 2 &  -    &  0.22~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}P$ + 0.11~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.10~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}G$  & 610162 & 75.6505 & 2.78E-10 & 2.46E-10 \\
1183 & 4 &  -    &  0.20~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.10~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.09~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{3}F$  & 610277 & 75.6647 & 6.96E-11 & 6.38E-11 \\
1184 & 5 &  -    &  0.20~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{3}H$ + 0.17~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{3}G$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{1}H$  & 610429 & 75.6835 & 3.06E-10 & 4.61E-10 \\
1185 & 2 &  -    &  0.16~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}P$ + 0.10~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}F$ + 0.08~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}S$  & 610432 & 75.6839 & 1.20E-10 & 1.54E-10 \\
1186 & 3 &  -    &  0.18~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{3}F$ + 0.08~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}D$ + 0.06~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{5}F$  & 610492 & 75.6914 & 7.54E-11 & 1.17E-10 \\
1187 & 4 &  -    &  0.15~$4f^{11}(^{2}_{2}D)\,5s^{2}\,5p^{6}\,5d~^{1}G$ + 0.13~$4f^{11}(^{2}_{1}P)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.13~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}G$  & 610850 & 75.7358 & 4.14E-10 & 3.86E-10 \\
1188 & 3 &  -    &  0.12~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.12~$4f^{11}(^{2}_{1}P)\,5s^{2}\,5p^{6}\,5d~^{1}F$ + 0.11~$4f^{11}(^{2}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}D$  & 611728 & 75.8446 & 1.20E-10 & 1.10E-10 \\
1189 & 1 &  -    &  0.29~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{3}D$ + 0.14~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{1}P$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{5}F$  & 611824 & 75.8565 & 6.13E-11 & 6.23E-11 \\
1190 & 1 &  -    &  0.19~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}P$ + 0.12~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}F$ + 0.09~$4f^{11}(^{4}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}D$  & 612045 & 75.8839 & 1.10E-10 & 9.22E-11 \\
1191 & 6 &  -    &  0.25~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}I$ + 0.17~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{3}I$ + 0.17~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}I$  & 612302 & 75.9158 & 2.11E-12 & 3.39E-12 \\
1192 & 5 &  -    &  0.55~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}F$ + 0.17~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.06~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}G$  & 612361 & 75.9231 & 6.79E-10 & 6.95E-10 \\
1193 & 5 &  -    &  0.34~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{1}H$ + 0.23~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}G$ + 0.11~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}I$  & 612399 & 75.9278 & 7.27E-11 & 1.10E-10 \\
1194 & 8 &  -    &  0.58~$4f^{11}(^{2}_{1}L)\,5s^{2}\,5p^{6}\,5d~^{3}M$ + 0.18~$4f^{11}(^{2}_{1}L)\,5s^{2}\,5p^{6}\,5d~^{1}L$ + 0.10~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}K$  & 612505 & 75.9410 & 1.67E-03 & 1.41E-03 \\
1195 & 4 &  -    &  0.14~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{1}G$ + 0.09~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.07~$4f^{11}(^{2}_{1}P)\,5s^{2}\,5p^{6}\,5d~^{3}F$  & 612506 & 75.9410 & 1.52E-10 & 1.41E-10 \\
1196 & 2 &  -    &  0.16~$4f^{11}(^{2}_{2}D)\,5s^{2}\,5p^{6}\,5d~^{1}D$ + 0.14~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.12~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}D$  & 612718 & 75.9674 & 2.43E-10 & 2.05E-10 \\
1197 & 7 &  -    &  0.48~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}I$ + 0.17~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{1}K$ + 0.09~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}K\,5d~^{3}K$  & 612826 & 75.9807 & 1.88E-08 & 2.13E-08 \\
1198 & 1 &  -    &  0.19~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}D$ + 0.15~$4f^{11}(^{2}_{2}D)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.10~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}F$  & 612890 & 75.9887 & 1.63E-10 & 1.45E-10 \\
1199 & 6 &  -    &  0.19~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.15~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{1}I$ + 0.14~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}I$  & 613083 & 76.0126 & 6.96E-10 & 6.71E-10 \\
1200 & 4 &  -    &  0.28~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{3}G$ + 0.10~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{3}G$ + 0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{3}G$  & 613095 & 76.0140 & 2.91E-12 & 4.61E-12 \\
1201 & 3 &  -    &  0.14~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.07~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}P$ + 0.07~$4f^{11}(^{2}_{1}P)\,5s^{2}\,5p^{6}\,5d~^{1}F$  & 613227 & 76.0304 & 6.05E-11 & 5.35E-11 \\
1202 & 2 &  -    &  0.18~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{3}F$ + 0.16~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{3}D$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{3}F$  & 613297 & 76.0391 & 8.99E-11 & 1.41E-10 \\
1203 & 5 &  -    &  0.12~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.11~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}I$ + 0.10~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{3}H$  & 613564 & 76.0723 & 7.19E-11 & 6.56E-11 \\
1204 & 3 &  -    &  0.15~$4f^{11}(^{2}_{2}D)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.13~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}G$ + 0.07~$4f^{11}(^{2}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{1}F$  & 613759 & 76.0964 & 1.08E-10 & 9.63E-11 \\
1205 & 1 &  -    &  0.12~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{3}P$ + 0.09~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{1}P$ + 0.09~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}D$  & 613792 & 76.1005 & 4.69E-11 & 5.36E-11 \\
1206 & 4 &  -    &  0.21~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}D$ + 0.18~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.10~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}G$  & 613858 & 76.1087 & 7.67E-11 & 7.13E-11 \\
1207 & 2 &  -    &  0.24~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.15~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}P$ + 0.13~$4f^{11}(^{2}_{2}D)\,5s^{2}\,5p^{6}\,5d~^{3}F$  & 613895 & 76.1133 & 1.85E-10 & 1.72E-10 \\
1208 & 4 &  -    &  0.10~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}G$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{3}G$ + 0.08~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}F$  & 613978 & 76.1235 & 7.30E-12 & 1.15E-11 \\
1209 & 6 &  -    &  0.45~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{3}H$ + 0.19~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{1}I$ + 0.12~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{1}I$  & 614017 & 76.1284 & 1.38E-10 & 2.15E-10 \\
1210 & 8 &  -    &  0.38~$4f^{11}(^{2}_{1}L)\,5s^{2}\,5p^{6}\,5d~^{1}L$ + 0.18~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}K$ + 0.12~$4f^{11}(^{2}_{1}L)\,5s^{2}\,5p^{6}\,5d~^{3}K$  & 614592 & 76.1997 & 1.89E-03 & 1.57E-03 \\
1211 & 2 &  -    &  0.19~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}F$ + 0.08~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{3}F$ + 0.08~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}P$  & 614751 & 76.2194 & 5.76E-11 & 6.67E-11 \\
1212 & 4 &  -    &  0.20~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{1}G$ + 0.13~$4f^{11}(^{2}_{2}D)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.11~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{3}F$  & 614921 & 76.2405 & 5.78E-11 & 5.38E-11 \\
1213 & 5 &  -    &  0.24~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}G$ + 0.10~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{5}F$ + 0.09~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{5}G$  & 615087 & 76.2611 & 1.11E-11 & 1.74E-11 \\
1214 & 3 &  -    &  0.27~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}G$ + 0.08~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{1}F$ + 0.06~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{1}F$  & 615577 & 76.3219 & 3.05E-11 & 4.64E-11 \\
1215 & 0 &  -    &  0.19~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{3}P$ + 0.17~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}P$ + 0.14~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}P$  & 615578 & 76.3220 & 2.34E-10 & 3.78E-10 \\
1216 & 5 &  -    &  0.32~$4f^{11}(^{2}_{1}L)\,5s^{2}\,5p^{6}\,5d~^{3}I$ + 0.20~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{1}H$ + 0.10~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{3}H$  & 615712 & 76.3386 & 1.29E-10 & 1.18E-10 \\
1217 & 3 &  -    &  0.12~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.11~$4f^{11}(^{2}_{1}P)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.11~$4f^{11}(^{2}_{2}D)\,5s^{2}\,5p^{6}\,5d~^{1}F$  & 615774 & 76.3463 & 2.45E-10 & 2.26E-10 \\
1218 & 2 &  -    &  0.14~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.12~$4f^{11}(^{2}_{1}P)\,5s^{2}\,5p^{6}\,5d~^{3}P$ + 0.11~$4f^{11}(^{2}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}P$  & 616387 & 76.4223 & 1.19E-10 & 1.10E-10 \\
1219 & 1 &  -    &  0.14~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}P$ + 0.12~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}D$ + 0.11~$4f^{11}(^{2}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}S$  & 616662 & 76.4564 & 2.01E-10 & 1.77E-10 \\
1220 & 7 &  -    &  0.20~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}I$ + 0.15~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}K$ + 0.14~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{1}K$  & 616966 & 76.4940 & 5.35E-09 & 4.84E-09 \\
1221 & 9 &  -    &  0.62~$4f^{11}(^{2}_{1}L)\,5s^{2}\,5p^{6}\,5d~^{3}L$ + 0.18~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}L$ + 0.17~$4f^{11}(^{2}_{1}L)\,5s^{2}\,5p^{6}\,5d~^{1}M$  & 617006 & 76.4990 & 1.74E-03 & 1.43E-03 \\
1222 & 5 &  -    &  0.23~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{3}H$ + 0.16~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}H\,5d~^{3}H$ + 0.10~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}H$  & 617147 & 76.5164 & 2.16E-12 & 3.50E-12 \\
1223 & 3 &  -    &  0.43~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.10~$4f^{11}(^{2}_{2}D)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.09~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}D$  & 617196 & 76.5225 & 4.31E-10 & 4.24E-10 \\
1224 & 4 &  -    &  0.33~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}F$ + 0.09~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}G$ + 0.07~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}S\,5d~^{5}D$  & 617386 & 76.5461 & 1.71E-11 & 2.70E-11 \\
1225 & 5 &  -    &  0.31~$4f^{11}(^{2}_{1}L)\,5s^{2}\,5p^{6}\,5d~^{3}I$ + 0.23~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.13~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{1}H$  & 617947 & 76.6156 & 8.45E-11 & 7.80E-11 \\
1226 & 3 &  -    &  0.24~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{3}F$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{1}F$ + 0.09~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{3}G$  & 618465 & 76.6798 & 9.99E-11 & 1.57E-10 \\
1227 & 6 &  -    &  0.29~$4f^{11}(^{2}_{1}L)\,5s^{2}\,5p^{6}\,5d~^{3}K$ + 0.21~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.12~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{3}I$  & 618661 & 76.7041 & 2.60E-10 & 2.20E-10 \\
1228 & 5 &  -    &  0.17~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.15~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{1}H$ + 0.10~$4f^{11}(^{2}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{1}H$  & 618998 & 76.7459 & 1.21E-10 & 1.19E-10 \\
1229 & 4 &  -    &  0.20~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{3}G$ + 0.16~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{1}G$ + 0.06~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{3}H$  & 619182 & 76.7688 & 1.08E-10 & 1.72E-10 \\
1230 & 4 &  -    &  0.26~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.18~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}F$ + 0.09~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}G$  & 619247 & 76.7769 & 1.70E-10 & 1.65E-10 \\
1231 & 6 &  -    &  0.29~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{3}I$ + 0.21~$4f^{11}(^{2}_{1}L)\,5s^{2}\,5p^{6}\,5d~^{3}K$ + 0.11~$4f^{11}(^{2}_{2}H)\,5s^{2}\,5p^{6}\,5d~^{3}I$  & 619637 & 76.8251 & 7.06E-10 & 6.06E-10 \\
1232 & 4 &  -    &  0.22~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.20~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.13~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{1}G$  & 620007 & 76.8711 & 1.03E-10 & 1.02E-10 \\
1233 & 7 &  -    &  0.32~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{3}K$ + 0.14~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{3}I$ + 0.10~$4f^{11}(^{2}_{1}L)\,5s^{2}\,5p^{6}\,5d~^{1}K$  & 620106 & 76.8833 & 3.96E-10 & 3.33E-10 \\
1234 & 2 &  -    &  0.44~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.11~$4f^{11}(^{2}_{2}H)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.06~$4f^{11}(^{2}_{1}P)\,5s^{2}\,5p^{6}\,5d~^{3}P$  & 620317 & 76.9095 & 6.64E-11 & 6.17E-11 \\
1235 & 1 &  -    &  0.30~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}F$ + 0.20~$4f^{11}(^{2}_{1}P)\,5s^{2}\,5p^{6}\,5d~^{1}P$ + 0.08~$4f^{11}(^{2}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}P$  & 620389 & 76.9184 & 1.41E-10 & 1.20E-10 \\
1236 & 3 &  -    &  0.14~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{3}G$ + 0.08~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}G$ + 0.07~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}D$  & 620435 & 76.9242 & 3.25E-12 & 5.18E-12 \\
1237 & 3 &  -    &  0.13~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.09~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.08~$4f^{11}(^{2}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}D$  & 620583 & 76.9425 & 1.17E-10 & 1.10E-10 \\
1238 & 0 &  -    &  0.39~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}D$ + 0.25~$4f^{11}(^{2}_{2}D)\,5s^{2}\,5p^{6}\,5d~^{3}P$ + 0.10~$4f^{11}(^{2}_{1}P)\,5s^{2}\,5p^{6}\,5d~^{3}P$  & 620672 & 76.9535 & 5.21E-09 & 4.25E-09 \\
1239 & 1 &  -    &  0.21~$4f^{12}(^{1}_{1}S)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}D$ + 0.17~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{1}P$ + 0.09~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{3}D$  & 621061 & 77.0018 & 3.24E-11 & 5.37E-11 \\
1240 & 1 &  -    &  0.22~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}S$ + 0.08~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}F$ + 0.07~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}D$  & 621245 & 77.0245 & 5.38E-11 & 4.57E-11 \\
1241 & 5 &  -    &  0.13~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}I$ + 0.10~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}G$ + 0.08~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}I$  & 621392 & 77.0427 & 2.38E-12 & 3.85E-12 \\
1242 & 2 &  -    &  0.10~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}P$ + 0.10~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{1}D$ + 0.09~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{3}D$  & 621406 & 77.0446 & 1.43E-11 & 2.26E-11 \\
1243 & 3 &  -    &  0.21~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}D$ + 0.07~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}D$ + 0.07~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{3}G$  & 621664 & 77.0765 & 5.95E-12 & 9.46E-12 \\
1244 & 5 &  -    &  0.23~$4f^{11}(^{2}_{2}D)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.19~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}G$ + 0.16~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}F$  & 621935 & 77.1101 & 8.69E-10 & 9.26E-10 \\
1245 & 3 &  -    &  0.35~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.16~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.11~$4f^{11}(^{2}_{2}H)\,5s^{2}\,5p^{6}\,5d~^{3}G$  & 622187 & 77.1414 & 1.26E-10 & 1.20E-10 \\
1246 & 7 &  -    &  0.44~$4f^{11}(^{2}_{1}L)\,5s^{2}\,5p^{6}\,5d~^{1}K$ + 0.22~$4f^{11}(^{2}_{1}L)\,5s^{2}\,5p^{6}\,5d~^{3}L$ + 0.10~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{1}K$  & 622350 & 77.1615 & 8.17E-11 & 6.99E-11 \\
1247 & 8 &  -    &  0.35~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{3}K$ + 0.16~$4f^{11}(^{2}_{1}L)\,5s^{2}\,5p^{6}\,5d~^{3}L$ + 0.13~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}K$  & 622810 & 77.2186 & 1.39E-03 & 1.22E-03 \\
1248 & 2 &  -    &  0.25~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.16~$4f^{11}(^{2}_{2}D)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.15~$4f^{11}(^{2}_{2}D)\,5s^{2}\,5p^{6}\,5d~^{3}P$  & 623263 & 77.2748 & 6.13E-10 & 5.78E-10 \\
1249 & 4 &  -    &  0.14~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{3}H$ + 0.08~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{1}G$ + 0.07~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{3}F$  & 623975 & 77.3630 & 2.26E-12 & 3.65E-12 \\
1250 & 0 &  -    &  0.67~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}P$ + 0.24~$4f^{11}(^{2}_{2}D)\,5s^{2}\,5p^{6}\,5d~^{1}S$ + 0.03~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}D$  & 624139 & 77.3833 & 1.17E-10 & 9.60E-11 \\
1251 & 4 &  -    &  0.13~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.13~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.10~$4f^{11}(^{2}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}G$  & 624148 & 77.3845 & 7.70E-11 & 7.65E-11 \\
1252 & 3 &  -    &  0.25~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}F$ + 0.14~$4f^{11}(^{2}_{2}D)\,5s^{2}\,5p^{6}\,5d~^{1}F$ + 0.11~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}D$  & 624728 & 77.4564 & 2.55E-10 & 2.48E-10 \\
1253 & 2 &  -    &  0.19~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}F$ + 0.14~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{1}D$ + 0.11~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{3}F$  & 625112 & 77.5040 & 2.46E-12 & 3.93E-12 \\
1254 & 5 &  -    &  0.25~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{1}H$ + 0.24~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.07~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{3}H$  & 625163 & 77.5104 & 1.59E-10 & 1.43E-10 \\
1255 & 9 &  -    &  0.48~$4f^{11}(^{2}_{1}L)\,5s^{2}\,5p^{6}\,5d~^{1}M$ + 0.39~$4f^{11}(^{2}_{1}L)\,5s^{2}\,5p^{6}\,5d~^{3}M$ + 0.05~$4f^{11}(^{2}_{1}K)\,5s^{2}\,5p^{6}\,5d~^{3}L$  & 625812 & 77.5908 & 1.38E-03 & 1.22E-03 \\
1256 & 7 &  -    &  0.34~$4f^{11}(^{2}_{1}L)\,5s^{2}\,5p^{6}\,5d~^{3}L$ + 0.21~$4f^{11}(^{2}_{1}L)\,5s^{2}\,5p^{6}\,5d~^{1}K$ + 0.13~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{3}I$  & 625912 & 77.6032 & 1.74E-10 & 1.49E-10 \\
1257 & 2 &  -    &  0.40~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}D$ + 0.16~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}D$ + 0.08~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{3}D$  & 626020 & 77.6166 & 2.17E-12 & 3.48E-12 \\
1258 & 2 &  -    &  0.21~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{3}P$ + 0.14~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{3}D$ + 0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{3}P$  & 626026 & 77.6173 & 2.71E-12 & 4.19E-12 \\
1259 & 2 &  -    &  0.16~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}F$ + 0.11~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{3}P$ + 0.10~$4f^{11}(^{2}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}P$  & 626033 & 77.6182 & 9.34E-11 & 8.05E-11 \\
1260 & 3 &  -    &  0.23~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}F$ + 0.13~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{3}F$ + 0.09~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{3}F$  & 626271 & 77.6477 & 2.19E-12 & 3.49E-12 \\
1261 & 1 &  -    &  0.23~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}D$ + 0.16~$4f^{12}(^{1}_{1}S)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}D$ + 0.08~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{1}P$  & 626278 & 77.6486 & 3.52E-12 & 5.68E-12 \\
1262 & 4 &  -    &  0.18~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}G$ + 0.18~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{3}G$ + 0.14~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}G$  & 626821 & 77.7159 & 2.27E-12 & 3.69E-12 \\
1263 & 6 &  -    &  0.39~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{1}I$ + 0.19~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{1}I$ + 0.09~$4f^{11}(^{2}_{1}L)\,5s^{2}\,5p^{6}\,5d~^{1}I$  & 627301 & 77.7754 & 2.65E-11 & 2.30E-11 \\
1264 & 1 &  -    &  0.28~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.24~$4f^{11}(^{2}_{2}D)\,5s^{2}\,5p^{6}\,5d~^{3}S$ + 0.19~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}S$  & 627320 & 77.7777 & 3.25E-11 & 2.85E-11 \\
1265 & 4 &  -    &  0.22~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{1}G$ + 0.13~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.13~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}H$  & 627327 & 77.7786 & 2.08E-10 & 2.00E-10 \\
1266 & 3 &  -    &  0.15~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}G$ + 0.12~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}F\,5d~^{3}G$ + 0.10~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}G$  & 627575 & 77.8094 & 2.18E-12 & 3.54E-12 \\
1267 & 1 &  -    &  0.17~$4f^{12}(^{3}_{1}F)\,5s^{2}\,5p^{5}~^{4}G\,5d~^{3}D$ + 0.12~$4f^{12}(^{1}_{1}S)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}D$ + 0.09~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{3}D$  & 628036 & 77.8665 & 4.83E-12 & 7.84E-12 \\
1268 & 3 &  -    &  0.12~$4f^{11}(^{2}_{2}D)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.11~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.11~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{1}F$  & 628517 & 77.9262 & 6.43E-11 & 5.91E-11 \\
1269 & 2 &  -    &  0.24~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}D$ + 0.16~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}F$ + 0.11~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}D$  & 629157 & 78.0056 & 3.39E-10 & 3.06E-10 \\
1270 & 6 &  -    &  0.26~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{1}I$ + 0.15~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.15~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}K$  & 629218 & 78.0131 & 3.92E-10 & 3.52E-10 \\
1271 & 5 &  -    &  0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{1}H$ + 0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{3}H$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{1}H$  & 629278 & 78.0205 & 2.75E-12 & 4.25E-12 \\
1272 & 4 &  -    &  0.20~$4f^{11}(^{2}_{2}D)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.11~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.11~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}G$  & 630005 & 78.1107 & 1.15E-09 & 1.18E-09 \\
1273 & 8 &  -    &  0.32~$4f^{11}(^{2}_{1}L)\,5s^{2}\,5p^{6}\,5d~^{3}L$ + 0.21~$4f^{11}(^{2}_{1}L)\,5s^{2}\,5p^{6}\,5d~^{1}L$ + 0.12~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{3}K$  & 630159 & 78.1298 & 1.43E-03 & 1.28E-03 \\
1274 & 6 &  -    &  0.50~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.31~$4f^{11}(^{2}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.06~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}G$  & 630180 & 78.1324 & 9.24E-10 & 8.82E-10 \\
1275 & 3 &  -    &  0.16~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{1}F$ + 0.15~$4f^{11}(^{2}_{2}D)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.09~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}G$  & 630662 & 78.1922 & 6.84E-11 & 6.43E-11 \\
1276 & 5 &  -    &  0.44~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{1}H$ + 0.08~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{3}I$ + 0.08~$4f^{11}(^{2}_{2}H)\,5s^{2}\,5p^{6}\,5d~^{1}H$  & 631258 & 78.2660 & 1.58E-10 & 1.41E-10 \\
1277 & 7 &  -    &  0.18~$4f^{11}(^{2}_{1}L)\,5s^{2}\,5p^{6}\,5d~^{3}L$ + 0.15~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{3}I$ + 0.15~$4f^{11}(^{2}_{1}I)\,5s^{2}\,5p^{6}\,5d~^{1}K$  & 631464 & 78.2915 & 9.40E-10 & 8.30E-10 \\
1278 & 2 &  -    &  0.28~$4f^{11}(^{2}_{2}D)\,5s^{2}\,5p^{6}\,5d~^{1}D$ + 0.19~$4f^{11}(^{2}_{2}D)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.14~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}D$  & 632047 & 78.3638 & 1.55E-10 & 1.35E-10 \\
1279 & 3 &  -    &  0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{3}D$ + 0.13~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{3}D$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{3}F$  & 632212 & 78.3844 & 2.83E-12 & 4.42E-12 \\
1280 & 3 &  -    &  0.20~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.15~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.09~$4f^{11}(^{2}_{2}D)\,5s^{2}\,5p^{6}\,5d~^{3}G$  & 632716 & 78.4468 & 5.76E-11 & 5.61E-11 \\
1281 & 1 &  -    &  0.12~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{1}P$ + 0.10~$4f^{11}(^{2}_{2}D)\,5s^{2}\,5p^{6}\,5d~^{3}P$ + 0.10~$4f^{11}(^{2}_{2}D)\,5s^{2}\,5p^{6}\,5d~^{1}P$  & 633203 & 78.5071 & 1.14E-10 & 9.67E-11 \\
1282 & 4 &  -    &  0.20~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.18~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.13~$4f^{11}(^{2}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}F$  & 633294 & 78.5185 & 4.20E-10 & 4.35E-10 \\
1283 & 4 &  -    &  0.19~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{3}G$ + 0.10~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}G\,5d~^{1}G$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{3}G$  & 633945 & 78.5991 & 2.91E-12 & 4.54E-12 \\
1284 & 4 &  -    &  0.20~$4f^{11}(^{2}_{2}D)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.15~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{1}G$ + 0.12~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}F$  & 635167 & 78.7506 & 3.37E-10 & 3.30E-10 \\
1285 & 2 &  -    &  0.34~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.14~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.13~$4f^{11}(^{2}_{2}D)\,5s^{2}\,5p^{6}\,5d~^{3}F$  & 635371 & 78.7760 & 2.33E-10 & 2.14E-10 \\
1286 & 1 &  -    &  0.17~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.16~$4f^{11}(^{2}_{2}D)\,5s^{2}\,5p^{6}\,5d~^{3}S$ + 0.10~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{3}P$  & 635379 & 78.7770 & 1.95E-10 & 1.69E-10 \\
1287 & 5 &  -    &  0.21~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{1}H$ + 0.14~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{1}H$ + 0.10~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{3}I$  & 635553 & 78.7986 & 2.11E-12 & 3.40E-12 \\
1288 & 3 &  -    &  0.22~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.21~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.08~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}F$  & 636437 & 78.9082 & 2.19E-10 & 2.03E-10 \\
1289 & 2 &  -    &  0.14~$4f^{11}(^{2}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{1}D$ + 0.14~$4f^{11}(^{2}_{2}G)\,5s^{2}\,5p^{6}\,5d~^{1}D$ + 0.13~$4f^{11}(^{2}_{2}G)\,5s^{2}\,5p^{6}\,5d~^{3}F$  & 637375 & 79.0244 & 8.30E-11 & 7.89E-11 \\
1290 & 5 &  -    &  0.28~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.20~$4f^{11}(^{2}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.08~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{5}F$  & 637468 & 79.0359 & 2.09E-10 & 2.02E-10 \\
1291 & 4 &  -    &  0.22~$4f^{11}(^{2}_{2}D)\,5s^{2}\,5p^{6}\,5d~^{1}G$ + 0.08~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.08~$4f^{11}(^{2}_{2}G)\,5s^{2}\,5p^{6}\,5d~^{3}H$  & 637890 & 79.0883 & 1.20E-09 & 1.27E-09 \\
1292 & 4 &  -    &  0.16~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{1}G$ + 0.15~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{3}H$ + 0.14~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{1}G$  & 638034 & 79.1061 & 2.09E-12 & 3.36E-12 \\
1293 & 3 &  -    &  0.27~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{1}F$ + 0.21~$4f^{12}(^{3}_{1}H)\,5s^{2}\,5p^{5}~^{4}I\,5d~^{3}G$ + 0.09~$4f^{12}(^{1}_{1}G)\,5s^{2}\,5p^{5}~^{2}G\,5d~^{1}F$  & 638043 & 79.1072 & 2.08E-12 & 3.28E-12 \\
1294 & 5 &  -    &  0.39~$4f^{11}(^{2}_{2}G)\,5s^{2}\,5p^{6}\,5d~^{3}I$ + 0.29~$4f^{11}(^{2}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}I$ + 0.08~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{3}I$  & 638690 & 79.1875 & 1.48E-09 & 1.43E-09 \\
1295 & 1 &  -    &  0.48~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{1}P)~^{2}P\,5d~^{1}P$ + 0.20~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{4}_{3}S)~^{4}S\,5d~^{3}D$ + 0.12~$4f^{14}(^{1}_{1}S)\,5s^{2}\,5p^{3}(^{2}_{1}P)~^{2}P\,5d~^{3}D$  & 640990 & 79.4727 & 3.83E-12 & 5.54E-12 \\
1296 & 2 &  -    &  0.13~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.11~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{1}D$ + 0.09~$4f^{11}(^{2}_{2}D)\,5s^{2}\,5p^{6}\,5d~^{3}D$  & 641144 & 79.4918 & 7.91E-11 & 7.28E-11 \\
1297 & 4 &  -    &  0.23~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{3}H$ + 0.16~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{3}H$ + 0.11~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}F\,5d~^{3}H$  & 641548 & 79.5418 & 2.78E-12 & 4.31E-12 \\
1298 & 1 &  -    &  0.15~$4f^{11}(^{2}_{2}D)\,5s^{2}\,5p^{6}\,5d~^{1}P$ + 0.11~$4f^{11}(^{2}_{2}D)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.09~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{3}D$  & 641833 & 79.5771 & 3.40E-11 & 3.03E-11 \\
1299 & 3 &  -    &  0.14~$4f^{11}(^{2}_{2}G)\,5s^{2}\,5p^{6}\,5d~^{1}F$ + 0.13~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{1}F$ + 0.13~$4f^{11}(^{2}_{2}G)\,5s^{2}\,5p^{6}\,5d~^{3}G$  & 642501 & 79.6600 & 8.38E-11 & 8.31E-11 \\
1300 & 2 &  -    &  0.25~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{1}D$ + 0.19~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.15~$4f^{11}(^{2}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{1}D$  & 644371 & 79.8918 & 1.20E-10 & 1.08E-10 \\
1301 & 4 &  -    &  0.17~$4f^{11}(^{2}_{2}G)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.12~$4f^{11}(^{2}_{2}G)\,5s^{2}\,5p^{6}\,5d~^{1}G$ + 0.10~$4f^{11}(^{2}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{1}G$  & 644623 & 79.9231 & 4.92E-10 & 5.11E-10 \\
1302 & 3 &  -    &  0.32~$4f^{11}(^{2}_{2}D)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.08~$4f^{11}(^{2}_{2}D)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.07~$4f^{11}(^{2}_{2}D)\,5s^{2}\,5p^{6}\,5d~^{1}F$  & 644760 & 79.9401 & 1.39E-09 & 1.32E-09 \\
1303 & 2 &  -    &  0.18~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{3}F$ + 0.17~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{3}F$ + 0.14~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{1}D$  & 646354 & 80.1376 & 2.75E-12 & 4.25E-12 \\
1304 & 3 &  -    &  0.16~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.11~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{1}F$ + 0.09~$4f^{11}(^{2}_{2}G)\,5s^{2}\,5p^{6}\,5d~^{3}D$  & 646691 & 80.1794 & 7.16E-11 & 7.14E-11 \\
1305 & 1 &  -    &  0.52~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{1}P$ + 0.06~$4f^{11}(^{4}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.06~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{3}D$  & 647087 & 80.2286 & 3.23E-11 & 2.89E-11 \\
1306 & 6 &  -    &  0.36~$4f^{11}(^{2}_{2}G)\,5s^{2}\,5p^{6}\,5d~^{3}I$ + 0.27~$4f^{11}(^{2}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}I$ + 0.10~$4f^{11}(^{2}_{2}G)\,5s^{2}\,5p^{6}\,5d~^{1}I$  & 647150 & 80.2364 & 1.25E-09 & 1.16E-09 \\
1307 & 2 &  -    &  0.15~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{1}D$ + 0.13~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}P$ + 0.11~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{1}D$  & 647881 & 80.3270 & 2.11E-12 & 3.37E-12 \\
1308 & 5 &  -    &  0.20~$4f^{11}(^{2}_{2}G)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.19~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{1}H$ + 0.13~$4f^{11}(^{2}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}H$  & 648291 & 80.3778 & 6.57E-10 & 6.42E-10 \\
1309 & 3 &  -    &  0.23~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{3}G$ + 0.19~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{3}G$ + 0.08~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{1}F$  & 649587 & 80.5386 & 2.85E-12 & 4.45E-12 \\
1310 & 1 &  -    &  0.23~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{1}P$ + 0.14~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}P$ + 0.11~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}P$  & 649825 & 80.5680 & 2.08E-12 & 3.35E-12 \\
1311 & 3 &  -    &  0.15~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{1}F$ + 0.12~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{3}D$ + 0.12~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{1}F$  & 649883 & 80.5753 & 2.12E-12 & 3.44E-12 \\
1312 & 4 &  -    &  0.31~$4f^{11}(^{2}_{2}G)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.22~$4f^{11}(^{2}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.10~$4f^{11}(^{2}_{2}G)\,5s^{2}\,5p^{6}\,5d~^{3}G$  & 650798 & 80.6886 & 4.19E-10 & 4.59E-10 \\
1313 & 3 &  -    &  0.20~$4f^{11}(^{2}_{2}G)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.14~$4f^{11}(^{2}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.10~$4f^{11}(^{2}_{2}G)\,5s^{2}\,5p^{6}\,5d~^{3}D$  & 650846 & 80.6946 & 1.10E-10 & 1.05E-10 \\
1314 & 1 &  -    &  0.32~$4f^{11}(^{2}_{2}G)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.20~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{3}P$ + 0.19~$4f^{11}(^{2}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}D$  & 650955 & 80.7081 & 4.49E-11 & 4.26E-11 \\
1315 & 0 &  -    &  0.62~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{3}P$ + 0.14~$4f^{11}(^{2}_{2}D)\,5s^{2}\,5p^{6}\,5d~^{3}P$ + 0.12~$4f^{11}(^{2}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}P$  & 651825 & 80.8160 & 7.66E-11 & 7.20E-11 \\
1316 & 2 &  -    &  0.28~$4f^{11}(^{2}_{2}G)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.17~$4f^{11}(^{2}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.10~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{3}D$  & 651851 & 80.8193 & 9.50E-11 & 9.19E-11 \\
1317 & 3 &  -    &  0.19~$4f^{11}(^{2}_{2}D)\,5s^{2}\,5p^{6}\,5d~^{1}F$ + 0.13~$4f^{11}(^{2}_{2}G)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.11~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{3}G$  & 652275 & 80.8718 & 6.86E-11 & 6.55E-11 \\
1318 & 1 &  -    &  0.21~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{1}_{0}S)~^{2}F\,5d~^{1}P$ + 0.20~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{4}G\,5d~^{3}D$ + 0.15~$4f^{13}(^{2}_{1}F)\,5s^{2}\,5p^{4}(^{3}_{2}P)~^{2}F\,5d~^{1}P$  & 652276 & 80.8719 & 2.64E-12 & 4.02E-12 \\
1319 & 6 &  -    &  0.38~$4f^{11}(^{2}_{2}G)\,5s^{2}\,5p^{6}\,5d~^{1}I$ + 0.28~$4f^{11}(^{2}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{1}I$ + 0.12~$4f^{11}(^{2}_{2}G)\,5s^{2}\,5p^{6}\,5d~^{3}I$  & 652940 & 80.9543 & 8.41E-10 & 8.09E-10 \\
1320 & 7 &  -    &  0.44~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{1}K$ + 0.22~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{1}K$ + 0.18~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}K\,5d~^{1}K$  & 655147 & 81.2279 & 2.12E-12 & 3.39E-12 \\
1321 & 4 &  -    &  0.28~$4f^{11}(^{2}_{2}G)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.22~$4f^{11}(^{2}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.11~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{3}G$  & 655319 & 81.2492 & 5.13E-09 & 5.65E-09 \\
1322 & 5 &  -    &  0.56~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}K\,5d~^{1}H$ + 0.17~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{1}H$ + 0.09~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{1}H$  & 656450 & 81.3894 & 2.06E-12 & 3.29E-12 \\
1323 & 5 &  -    &  0.26~$4f^{11}(^{2}_{2}G)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.16~$4f^{11}(^{2}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.10~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{3}H$  & 657049 & 81.4637 & 2.43E-10 & 2.35E-10 \\
1324 & 2 &  -    &  0.57~$4f^{12}(^{1}_{1}S)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}F$ + 0.24~$4f^{12}(^{1}_{1}S)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{1}D$ + 0.05~$4f^{12}(^{1}_{1}S)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}D$  & 657141 & 81.4751 & 5.08E-11 & 7.49E-11 \\
1325 & 4 &  -    &  0.16~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.14~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{1}G$ + 0.10~$4f^{11}(^{2}_{2}G)\,5s^{2}\,5p^{6}\,5d~^{3}G$  & 657231 & 81.4862 & 9.70E-10 & 1.09E-09 \\
1326 & 3 &  -    &  0.12~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{1}F$ + 0.12~$4f^{11}(^{2}_{2}G)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.11~$4f^{11}(^{2}_{2}G)\,5s^{2}\,5p^{6}\,5d~^{3}G$  & 657691 & 81.5432 & 2.53E-10 & 2.55E-10 \\
1327 & 1 &  -    &  0.25~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.20~$4f^{11}(^{2}_{2}G)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.12~$4f^{11}(^{2}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}D$  & 658076 & 81.5910 & 1.58E-10 & 1.54E-10 \\
1328 & 2 &  -    &  0.20~$4f^{11}(^{2}_{2}G)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.15~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.12~$4f^{11}(^{2}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}D$  & 658498 & 81.6434 & 1.98E-10 & 1.96E-10 \\
1329 & 7 &  -    &  0.51~$4f^{11}(^{2}_{2}G)\,5s^{2}\,5p^{6}\,5d~^{3}I$ + 0.37~$4f^{11}(^{2}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}I$ + 0.03~$4f^{11}(^{2}_{1}H)\,5s^{2}\,5p^{6}\,5d~^{3}I$  & 659172 & 81.7269 & 4.59E-08 & 5.48E-08 \\
1330 & 2 &  -    &  0.19~$4f^{11}(^{2}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{1}D$ + 0.18~$4f^{11}(^{2}_{2}G)\,5s^{2}\,5p^{6}\,5d~^{1}D$ + 0.12~$4f^{11}(^{2}_{2}G)\,5s^{2}\,5p^{6}\,5d~^{3}D$  & 659195 & 81.7298 & 5.50E-11 & 5.37E-11 \\
1331 & 5 &  -    &  0.31~$4f^{11}(^{2}_{2}G)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.25~$4f^{11}(^{2}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.15~$4f^{11}(^{2}_{2}G)\,5s^{2}\,5p^{6}\,5d~^{1}H$  & 659361 & 81.7503 & 9.62E-11 & 9.52E-11 \\
1332 & 0 &  -    &  0.47~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}P$ + 0.19~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}P$ + 0.18~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}P$  & 661589 & 82.0266 & 2.10E-12 & 3.35E-12 \\
1333 & 6 &  -    &  0.47~$4f^{11}(^{2}_{2}G)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.32~$4f^{11}(^{2}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.06~$4f^{11}(^{2}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}H$  & 663380 & 82.2486 & 1.03E-07 & 7.65E-08 \\
1334 & 1 &  -    &  0.19~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}P$ + 0.11~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}D$ + 0.11~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}D$  & 663432 & 82.2551 & 2.08E-12 & 3.36E-12 \\
1335 & 6 &  -    &  0.33~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}K\,5d~^{1}I$ + 0.25~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}H\,5d~^{1}I$ + 0.24~$4f^{12}(^{1}_{1}I)\,5s^{2}\,5p^{5}~^{2}I\,5d~^{1}I$  & 663748 & 82.2943 & 2.06E-12 & 3.38E-12 \\
1336 & 3 &  -    &  0.36~$4f^{11}(^{2}_{2}G)\,5s^{2}\,5p^{6}\,5d~^{1}F$ + 0.23~$4f^{11}(^{2}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{1}F$ + 0.10~$4f^{11}(^{2}_{2}G)\,5s^{2}\,5p^{6}\,5d~^{3}D$  & 665006 & 82.4502 & 1.27E-10 & 1.25E-10 \\
1337 & 2 &  -    &  0.24~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}P$ + 0.12~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}P$ + 0.11~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{3}P$  & 665290 & 82.4854 & 2.12E-12 & 3.38E-12 \\
1338 & 4 &  -    &  0.31~$4f^{11}(^{2}_{2}G)\,5s^{2}\,5p^{6}\,5d~^{1}G$ + 0.21~$4f^{11}(^{2}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{1}G$ + 0.14~$4f^{11}(^{2}_{2}G)\,5s^{2}\,5p^{6}\,5d~^{3}F$  & 665964 & 82.5690 & 5.43E-10 & 6.00E-10 \\
1339 & 1 &  -    &  0.13~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}D$ + 0.12~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}P$ + 0.11~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{3}D$  & 666824 & 82.6756 & 2.06E-12 & 3.35E-12 \\
1340 & 2 &  -    &  0.18~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{3}D$ + 0.11~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}D$ + 0.09~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}D$  & 666878 & 82.6823 & 2.22E-12 & 3.58E-12 \\
1341 & 3 &  -    &  0.19~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}P\,5d~^{3}D$ + 0.10~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{1}F$ + 0.10~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}D$  & 668269 & 82.8548 & 2.30E-12 & 3.71E-12 \\
1342 & 5 &  -    &  0.36~$4f^{11}(^{2}_{2}G)\,5s^{2}\,5p^{6}\,5d~^{1}H$ + 0.26~$4f^{11}(^{2}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{1}H$ + 0.17~$4f^{11}(^{2}_{2}G)\,5s^{2}\,5p^{6}\,5d~^{3}G$  & 669799 & 83.0445 & 7.54E-11 & 7.69E-11 \\
1343 & 2 &  -    &  0.38~$4f^{12}(^{1}_{1}S)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}D$ + 0.27~$4f^{12}(^{1}_{1}S)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}P$ + 0.18~$4f^{12}(^{1}_{1}S)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{1}D$  & 671629 & 83.2714 & 2.97E-11 & 4.75E-11 \\
1344 & 1 &  -    &  0.36~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{4}D\,5d~^{3}S$ + 0.23~$4f^{12}(^{3}_{1}P)\,5s^{2}\,5p^{5}~^{2}D\,5d~^{3}S$ + 0.16~$4f^{12}(^{1}_{1}D)\,5s^{2}\,5p^{5}~^{2}F\,5d~^{1}P$  & 672434 & 83.3712 & 2.04E-12 & 3.33E-12 \\
1345 & 3 &  -    &  0.34~$4f^{12}(^{1}_{1}S)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{1}F$ + 0.28~$4f^{12}(^{1}_{1}S)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}F$ + 0.21~$4f^{12}(^{1}_{1}S)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}D$  & 677569 & 84.0078 & 1.98E-11 & 3.39E-11 \\
1346 & 4 &  -    &  0.67~$4f^{11}(^{2}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.19~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.03~$4f^{11}(^{2}_{2}G)\,5s^{2}\,5p^{6}\,5d~^{3}H$  & 683720 & 84.7705 & 2.03E-09 & 2.36E-09 \\
1347 & 1 &  -    &  0.52~$4f^{11}(^{2}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}P$ + 0.17~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{3}P$ + 0.17~$4f^{11}(^{2}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{1}P$  & 684610 & 84.8808 & 4.97E-11 & 4.91E-11 \\
1348 & 2 &  -    &  0.47~$4f^{11}(^{2}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}P$ + 0.32~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{3}P$ + 0.08~$4f^{11}(^{2}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{1}D$  & 685489 & 84.9899 & 5.10E-11 & 5.36E-11 \\
1349 & 0 &  -    &  0.76~$4f^{11}(^{2}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}P$ + 0.20~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{3}P$ + 0.02~$4f^{11}(^{4}_{1}D)\,5s^{2}\,5p^{6}\,5d~^{3}P$  & 688930 & 85.4165 & 5.66E-11 & 6.09E-11 \\
1350 & 2 &  -    &  0.23~$4f^{11}(^{2}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.23~$4f^{11}(^{2}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{1}D$ + 0.19~$4f^{11}(^{2}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}D$  & 691270 & 85.7066 & 2.25E-10 & 2.49E-10 \\
1351 & 5 &  -    &  0.56~$4f^{11}(^{2}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.28~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.05~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{1}H$  & 693248 & 85.9518 & 5.73E-10 & 6.32E-10 \\
1352 & 1 &  -    &  0.54~$4f^{11}(^{2}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.15~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.15~$4f^{11}(^{2}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}P$  & 696640 & 86.3724 & 1.09E-10 & 1.15E-10 \\
1353 & 3 &  -    &  0.43~$4f^{11}(^{2}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.19~$4f^{11}(^{2}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{1}F$ + 0.16~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{3}G$  & 697095 & 86.4288 & 4.59E-10 & 5.41E-10 \\
1354 & 5 &  -    &  0.58~$4f^{11}(^{2}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{1}H$ + 0.27~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{1}H$ + 0.06~$4f^{11}(^{2}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}H$  & 701533 & 86.9791 & 6.84E-11 & 7.82E-11 \\
1355 & 3 &  -    &  0.33~$4f^{11}(^{2}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.23~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.16~$4f^{11}(^{2}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}F$  & 701941 & 87.0296 & 3.27E-10 & 3.88E-10 \\
1356 & 2 &  -    &  0.43~$4f^{11}(^{2}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}D$ + 0.25~$4f^{11}(^{2}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.16~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{3}D$  & 703020 & 87.1634 & 3.06E-10 & 3.67E-10 \\
1357 & 6 &  -    &  0.53~$4f^{11}(^{2}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.38~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{3}H$ + 0.02~$4f^{11}(^{2}_{1}G)\,5s^{2}\,5p^{6}\,5d~^{3}H$  & 704355 & 87.3289 & 6.27E-09 & 7.82E-09 \\
1358 & 4 &  -    &  0.22~$4f^{11}(^{2}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.18~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.16~$4f^{11}(^{2}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{1}G$  & 707639 & 87.7360 & 1.21E-09 & 1.57E-09 \\
1359 & 3 &  -    &  0.41~$4f^{11}(^{2}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.19~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.15~$4f^{11}(^{2}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}G$  & 707728 & 87.7471 & 6.89E-10 & 8.74E-10 \\
1360 & 2 &  -    &  0.30~$4f^{11}(^{2}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{1}D$ + 0.24~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{1}D$ + 0.17~$4f^{11}(^{2}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}F$  & 709620 & 87.9816 & 4.68E-10 & 5.47E-10 \\
1361 & 1 &  -    &  0.60~$4f^{11}(^{2}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{1}P$ + 0.14~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{1}P$ + 0.10~$4f^{11}(^{2}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}D$  & 709960 & 88.0238 & 2.85E-11 & 2.63E-11 \\
1362 & 4 &  -    &  0.48~$4f^{11}(^{2}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.22~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.15~$4f^{11}(^{2}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{1}G$  & 710006 & 88.0295 & 1.11E-09 & 1.47E-09 \\
1363 & 3 &  -    &  0.37~$4f^{11}(^{2}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{1}F$ + 0.26~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{1}F$ + 0.09~$4f^{11}(^{2}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}D$  & 718124 & 89.0360 & 1.46E-09 & 1.87E-09 \\
1364 & 4 &  -    &  0.26~$4f^{11}(^{2}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}F$ + 0.25~$4f^{11}(^{2}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{1}G$ + 0.22~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{3}F$  & 720186 & 89.2917 & 2.55E-09 & 3.60E-09 \\
1365 & 5 &  -    &  0.51~$4f^{11}(^{2}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.39~$4f^{11}(^{2}_{2}F)\,5s^{2}\,5p^{6}\,5d~^{3}G$ + 0.03~$4f^{11}(^{2}_{1}F)\,5s^{2}\,5p^{6}\,5d~^{1}H$  & 720551 & 89.3369 & 1.21E-09 & 1.64E-09 \\
1366 & 1 &  -    &  0.77~$4f^{12}(^{1}_{1}S)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{1}P$ + 0.12~$4f^{12}(^{1}_{1}S)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}D$ + 0.02~$4f^{12}(^{1}_{1}S)\,5s^{2}\,5p^{5}~^{2}P\,5d~^{3}P$  & 730068 & 90.5169 & 2.05E-12 & 3.32E-12 \\
\end{longtable}

